Mixing a Covert and a Non-Covert User

This paper establishes the fundamental limits of a two-user single-receiver system where communication from User 1 (but not from User 2) needs to be undetectable to an external warden. Our fundamental limits show a tradeoff between the highest rates (or square-root rates) that are simultaneously achievable for the two users. Moreover, coded time-sharing for both users is fundamentally required on most channels, which distinguishes this setup from the more classical setups with either only covert users or only non-covert users. Interestingly, the presence of a non-covert user can be beneficial for improving the covert capacity of the other user.

==> Mixing a Covert and a Non-Covert User/plots.tex <==
% effect of time sharing
\begin{figure}[h!]
\centering
\hspace{-1cm}
\begin{tikzpicture}

\begin{axis}[%
width=2.619in,
height=1.172in,
at={(0.0in,0.0in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={Covert user square-root rate $r_1$},
ymin=0,
ymax=0.035,
ylabel style={font=\color{white!15!black}},
ylabel={Non-Covert user rate $r_2$},
axis background/.style={fill=white},
%title style={font=\bfseries},
% title={Rate region},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
1.38436944484017	0.0315977317544603\\
1.29335613182198	0.0319606643964771\\
1.29286973320016	0.0319606817000563\\
1.29272229835436	0.0319606827699634\\
1.29271523620221	0.0319606827724554\\
1.29271482685473	0.0319606827724659\\
0	0.0319606827724659\\
0	0\\
2.28124783230305	0\\
2.28124783230305	7.32893490180429e-14\\
2.281247832303	7.71518778985366e-14\\
2.28124783230223	1.29573985006852e-13\\
2.28124783170945	3.28689199935516e-11\\
2.28124783001303	1.2641683855608e-10\\
2.28124782723328	2.79225558742783e-10\\
2.28124751704681	1.73294902114808e-08\\
2.28123304010802	8.12964415894472e-07\\
2.28123271037882	8.31085929148461e-07\\
2.2812325390597	8.40501417853421e-07\\
2.28123241414756	8.47366434963728e-07\\
2.28122413875118	1.30217202882613e-06\\
2.28120731179601	2.22695584176251e-06\\
2.28118861300829	3.25460588804918e-06\\
2.28118394989976	3.51087601275924e-06\\
2.28115759540138	4.95922926628242e-06\\
2.28115233896257	5.24810410627529e-06\\
2.28115223901938	5.25359662125679e-06\\
2.28115211748204	5.26027587266563e-06\\
2.28115200490988	5.26646242946387e-06\\
2.28115190629422	5.27188198727271e-06\\
2.28115174943869	5.28050219653099e-06\\
2.28115155241503	5.29132989867094e-06\\
2.28115143801404	5.29761695980193e-06\\
2.28115137179025	5.30125637712942e-06\\
2.28115121513708	5.3098654623872e-06\\
2.28115111461367	5.31538986171676e-06\\
2.2811509839545	5.32257041084938e-06\\
2.28115080152962	5.33259581299065e-06\\
2.2811504990739	5.34921766804348e-06\\
2.28115019737867	5.36579772579387e-06\\
2.28115017696158	5.36691977420528e-06\\
2.28115002190244	5.37544125222324e-06\\
2.28114996105687	5.3787850999903e-06\\
2.28114990929999	5.3816294667287e-06\\
2.28114972992136	5.39148745217938e-06\\
2.2811495609616	5.4007728550102e-06\\
2.28114946785897	5.4058894297898e-06\\
2.2811494005864	5.40958648083165e-06\\
2.28114933525592	5.41317680121428e-06\\
2.28114911480701	5.42529185374534e-06\\
2.2811490980717	5.4262115642006e-06\\
2.28114901293503	5.4308903585932e-06\\
2.2811489271764	5.43560333339724e-06\\
2.28114877661397	5.44387768316542e-06\\
2.28114847705169	5.46034050687478e-06\\
2.28114842254903	5.46333576938909e-06\\
2.28114832329428	5.4687904390281e-06\\
2.28114818299184	5.47650093550192e-06\\
2.28114803447088	5.48466309010102e-06\\
2.28114796596868	5.48842771424237e-06\\
2.28114789891418	5.49211277778039e-06\\
2.28114783787992	5.49546699121265e-06\\
2.28114765797592	5.50535383810341e-06\\
2.28114762018243	5.50743082627639e-06\\
2.28114753140462	5.51230972031401e-06\\
2.28114749773101	5.51416029468294e-06\\
2.28114730166853	5.52493514923122e-06\\
2.28114690815833	5.54656098180303e-06\\
2.28114670974471	5.55746504222793e-06\\
2.28114654427901	5.56655840929203e-06\\
2.28114627507547	5.58135281309031e-06\\
2.28114606260203	5.59302954325154e-06\\
2.28114590441789	5.60172274046627e-06\\
2.28114571256005	5.61226651452495e-06\\
2.28114561513371	5.61762069344736e-06\\
2.28114287408964	5.76825798279717e-06\\
2.28113989582929	5.93193129696126e-06\\
2.28113976911328	5.93889510168604e-06\\
2.28113948795223	5.95434658735706e-06\\
2.281139445969	5.95665381748141e-06\\
2.28113936165066	5.96128761538986e-06\\
2.28113927044594	5.96629986074414e-06\\
2.28113904403383	5.97874256044981e-06\\
2.2811388688331	5.98837088741049e-06\\
2.28113864251653	6.00080833395572e-06\\
2.28113847804001	6.00984729977088e-06\\
2.28113835120787	6.01681748173744e-06\\
2.28113826820562	6.02137894984087e-06\\
2.28113817000542	6.02677563506236e-06\\
2.28113798367611	6.0370155391786e-06\\
2.28113794214729	6.03929779522507e-06\\
2.28113783663458	6.04509634565574e-06\\
2.28113771094911	6.0520035086989e-06\\
2.28113751534892	6.06275290007741e-06\\
2.28113741687773	6.06816447591815e-06\\
2.28113729463185	6.07488261187183e-06\\
2.28113699408523	6.09139942799779e-06\\
2.28113691511863	6.09573910993002e-06\\
2.28113687141618	6.09814081799669e-06\\
2.28113669927144	6.10760118919748e-06\\
2.28113651136445	6.11792778788537e-06\\
2.28113624336915	6.13265571012416e-06\\
2.28113608302935	6.14146732733062e-06\\
2.28113585042891	6.15425009074945e-06\\
2.28113554914037	6.17080766693714e-06\\
2.28113549798799	6.1736187906384e-06\\
2.28113541721217	6.17805789630756e-06\\
2.28113535254544	6.18161171265066e-06\\
2.28113511065225	6.19490516155133e-06\\
2.28113491920514	6.2054263019216e-06\\
2.28113480258998	6.21183498773592e-06\\
2.28113459344862	6.22332852853458e-06\\
2.2811344095295	6.23343595897165e-06\\
2.28113426790478	6.24121906471714e-06\\
2.28113395278564	6.25853669818443e-06\\
2.28113198031471	6.36693546810476e-06\\
2.28113022106293	6.46361639477011e-06\\
2.28112972781554	6.49072315380205e-06\\
2.28112954886637	6.50055743057121e-06\\
2.28112942446692	6.50739388843434e-06\\
2.28112928453	6.51508421807147e-06\\
2.28112905181947	6.5278729842032e-06\\
2.28112894592973	6.53369222708317e-06\\
2.28112875316552	6.54428571392517e-06\\
2.28112869919803	6.54725153322209e-06\\
2.28112860291411	6.55254288023666e-06\\
2.28112858049706	6.55377482434428e-06\\
2.28112846959032	6.55986977811761e-06\\
2.28111718415887	7.18006816202921e-06\\
2.28110307875546	7.95523275812112e-06\\
2.28108264741403	9.07802983459982e-06\\
2.28106871408338	9.84372181520359e-06\\
2.2810528527127	1.07153616458222e-05\\
2.28104255774216	1.12811020746297e-05\\
2.28104181563092	1.13218833766596e-05\\
2.28104151399152	1.13384593882606e-05\\
2.28104137331913	1.13461897665439e-05\\
2.2810411537952	1.13582532777831e-05\\
2.28104101654393	1.13657956539697e-05\\
2.28104079591268	1.13779200137688e-05\\
2.28104030349913	1.14049796334029e-05\\
2.2810401176857	1.14151906433554e-05\\
2.28103975506332	1.14351178373827e-05\\
2.2810392291685	1.14640173382668e-05\\
2.2810389278534	1.14805755045229e-05\\
2.28103848351432	1.15049932617994e-05\\
2.28103802538972	1.15301685679552e-05\\
2.28103794551982	1.15345576552471e-05\\
2.28103779578745	1.15427858916925e-05\\
2.28103689084669	1.15925150472792e-05\\
2.2810364823108	1.16149652881681e-05\\
2.281036418551	1.16184690747348e-05\\
2.28103618132861	1.16315051351428e-05\\
2.28103544304024	1.16720762183761e-05\\
2.28103520596518	1.16851041758474e-05\\
2.28103512229871	1.16897018885994e-05\\
2.2810347379736	1.17108216562257e-05\\
2.28103442002478	1.17282938522415e-05\\
2.28103395223236	1.17540003772656e-05\\
2.28103387538037	1.1758223612489e-05\\
2.28103377426336	1.17637802786253e-05\\
2.28103347258993	1.17803580869675e-05\\
2.28103330896768	1.17893495917859e-05\\
2.28103292449025	1.18104777087115e-05\\
2.28103140128241	1.1894182222635e-05\\
2.28103100182165	1.19161336926046e-05\\
2.28103061879577	1.19371820162994e-05\\
2.28103035598528	1.19516241719182e-05\\
2.28102994914813	1.19739809820184e-05\\
2.28102920992555	1.20146032653139e-05\\
2.2810290514656	1.2023311066592e-05\\
2.281028477959	1.20548267934731e-05\\
2.2810282424159	1.20677705166214e-05\\
2.28102764658099	1.21005132297127e-05\\
2.28102739406266	1.21143897801467e-05\\
2.28102637899007	1.21701706865655e-05\\
2.28102614136537	1.21832287840983e-05\\
2.28102596642607	1.21928421541887e-05\\
2.28102546487386	1.22204037485929e-05\\
2.28102545329047	1.2221040285902e-05\\
2.28102392100608	1.2305243239536e-05\\
2.28102296536776	1.23577579785194e-05\\
2.28102174070572	1.24250562104236e-05\\
2.28102140088789	1.24437300391284e-05\\
2.28101996294425	1.25227485552644e-05\\
2.28101808672511	1.26258512869208e-05\\
2.28101800473841	1.26303566500698e-05\\
2.28101790653942	1.26357529166181e-05\\
2.28101781742283	1.26406500830348e-05\\
2.28101743943552	1.26614213749169e-05\\
2.28101700041695	1.26855464723453e-05\\
2.28101642460402	1.27171887308887e-05\\
2.28101562631187	1.27610567235633e-05\\
2.28101505310274	1.27925558742212e-05\\
2.28101477726167	1.28077139677027e-05\\
2.28101440214217	1.28283276320765e-05\\
2.28101144404536	1.29908817312312e-05\\
2.28100834499219	1.31611811358228e-05\\
2.28100786553239	1.31875284427276e-05\\
2.28100765281743	1.31992175674115e-05\\
2.28100736742862	1.32149002673028e-05\\
2.28100716810654	1.32258534228435e-05\\
2.2810066692815	1.32532648718176e-05\\
2.28100627416284	1.32749774396857e-05\\
2.28100617959471	1.32801741490956e-05\\
2.28100526506473	1.33304293970146e-05\\
2.2810050612504	1.3341629397377e-05\\
2.28100495880175	1.33472591528712e-05\\
2.28100485795771	1.33528007320231e-05\\
2.28100466170264	1.33635853340472e-05\\
2.28100435896613	1.33802212991118e-05\\
2.28100384237922	1.34086087555989e-05\\
2.28100364286467	1.34195724662162e-05\\
2.28100240374912	1.34876642393409e-05\\
2.28100189014735	1.35158876266104e-05\\
2.28100168619193	1.35270953601458e-05\\
2.28100156911168	1.35335291394631e-05\\
2.28100099096915	1.3565299148604e-05\\
2.28100084485071	1.35733286274325e-05\\
2.28100064227604	1.35844604797079e-05\\
2.28100053323927	1.3590452250912e-05\\
2.28099905678125	1.36715863047456e-05\\
2.28099741873158	1.37616000371355e-05\\
2.28099704306788	1.37822434126424e-05\\
2.28099624422977	1.38261409442703e-05\\
2.28099545554167	1.38694806968489e-05\\
2.28099528732098	1.38787247076324e-05\\
2.28099284595141	1.40128819881889e-05\\
2.28099239215413	1.40378188770423e-05\\
2.28099069147212	1.41312740273447e-05\\
2.28099047959707	1.41429168887158e-05\\
2.28099013003528	1.41621258456702e-05\\
2.28098942907656	1.42006445926914e-05\\
2.28098931128975	1.42071171552825e-05\\
2.28098911093339	1.42181270380347e-05\\
2.28098855440246	1.42487092427433e-05\\
2.28098794779581	1.4282043172513e-05\\
2.28098783277608	1.42883636748152e-05\\
2.28098747783391	1.43078682639826e-05\\
2.28098690704211	1.43392340967335e-05\\
2.28098679117988	1.43456008920945e-05\\
2.28098608914052	1.43841789518854e-05\\
2.2809852435972	1.44306427386065e-05\\
2.28098477879913	1.44561840321692e-05\\
2.28098453776811	1.44694290164681e-05\\
2.28098322728701	1.45414417136716e-05\\
2.28098227042684	1.45940224331922e-05\\
2.28098190718691	1.46139829359884e-05\\
2.28098166755164	1.4627151201187e-05\\
2.28098158702741	1.46315761100338e-05\\
2.28098142235096	1.46406252905881e-05\\
2.28098115040847	1.46555688746407e-05\\
2.28098007481497	1.47146740850043e-05\\
2.28097933237454	1.47554720839265e-05\\
2.28097806175141	1.48252943352062e-05\\
2.28097770209851	1.48450576809203e-05\\
2.28097695713665	1.48859941901093e-05\\
2.28097681416286	1.48938507621514e-05\\
2.28097593950776	1.49419140389639e-05\\
2.28097555744126	1.49629090137653e-05\\
2.2809754337113	1.49697081099839e-05\\
2.28097516547236	1.49844481312196e-05\\
2.28097493354152	1.49971929815869e-05\\
2.28097400241517	1.50483593634108e-05\\
2.28097390145611	1.50539071696586e-05\\
2.28097270463944	1.51196734753712e-05\\
2.28097260610268	1.51250881696413e-05\\
2.28097234858866	1.5139238823329e-05\\
2.28096918970226	1.53128226377203e-05\\
2.28096045763131	1.57926578295424e-05\\
2.28095132947559	1.62942534849295e-05\\
2.28095114437021	1.63044250934081e-05\\
2.28095024650317	1.63537632036529e-05\\
2.28094291690193	1.67565273313505e-05\\
2.28093507608522	1.71873793704813e-05\\
2.28093439235747	1.72249501246921e-05\\
2.28093252951414	1.73273130624897e-05\\
2.2809316361976	1.73764006241023e-05\\
2.28093028354742	1.745072843072e-05\\
2.28093011340744	1.74600775783681e-05\\
2.28092958806895	1.74889447858829e-05\\
2.28092937234442	1.75007987882194e-05\\
2.28092905389677	1.75182973942283e-05\\
2.28092820797668	1.75647804433841e-05\\
2.28092714382962	1.76232549674734e-05\\
2.28092697930338	1.76322956260846e-05\\
2.28092696650363	1.76329989676652e-05\\
2.28092625106383	1.76723121218614e-05\\
2.28092557143369	1.77096575340287e-05\\
2.28092447091819	1.77701304040395e-05\\
2.28092352684323	1.78220069024763e-05\\
2.28092302226185	1.78497334138817e-05\\
2.28092190889576	1.79109123332179e-05\\
2.2809211404565	1.79531376717529e-05\\
2.28092055751857	1.79851697965855e-05\\
2.28092046980094	1.79899898317646e-05\\
2.2809197226025	1.80310479663808e-05\\
2.28091934828221	1.80516166492987e-05\\
2.28091768355752	1.8143092256824e-05\\
2.28091740764528	1.81582534587405e-05\\
2.28091738507616	1.81594936170035e-05\\
2.28091711753288	1.81741949473609e-05\\
2.28091681104845	1.81910360658268e-05\\
2.28091673155213	1.81954043358362e-05\\
2.2809165721869	1.8204161349241e-05\\
2.28091644201951	1.82113139600753e-05\\
2.28091580385642	1.82463805877748e-05\\
2.28091558960664	1.82581534646007e-05\\
2.28091553727898	1.82610288327824e-05\\
2.28091502606921	1.82891194491769e-05\\
2.28091452080017	1.83168836184167e-05\\
2.28091404502276	1.83430272371073e-05\\
2.28091377964577	1.83576095042793e-05\\
2.2809132928029	1.83843611514814e-05\\
2.28091301030409	1.83998842432856e-05\\
2.28091212731224	1.84484039506605e-05\\
2.28091163618258	1.8475391129151e-05\\
2.28091149713488	1.84830316864594e-05\\
2.28091040550197	1.85430160031821e-05\\
2.28091022440681	1.85529670275405e-05\\
2.28090959424711	1.85875937571261e-05\\
2.2809094587734	1.85950379182842e-05\\
2.28090923592555	1.86072832108709e-05\\
2.28090874739677	1.86341274305876e-05\\
2.28090825243522	1.8661325118321e-05\\
2.2809080695556	1.86713741849264e-05\\
2.2809070650982	1.87265681788702e-05\\
2.28090693239489	1.87338600992095e-05\\
2.28090678079798	1.87421902040297e-05\\
2.28090672667494	1.87451642131552e-05\\
2.2809066701693	1.87482691440895e-05\\
2.28090646153771	1.87597332484796e-05\\
2.28090620789627	1.87736705981289e-05\\
2.2809057589597	1.87983392216893e-05\\
2.28090549314029	1.88129457336971e-05\\
2.28090403408009	1.88931196032386e-05\\
2.28090367814355	1.89126779434829e-05\\
2.28090291859487	1.89544143349239e-05\\
2.28090289556677	1.89556797044733e-05\\
2.28090250831946	1.89769585254184e-05\\
2.28090200522308	1.90046031201651e-05\\
2.28090171189082	1.90207214035323e-05\\
2.28090168492836	1.90222029603388e-05\\
2.28090118716642	1.90495544220334e-05\\
2.28090003973236	1.91126046106902e-05\\
2.2808995278487	1.91407320195693e-05\\
2.28089889435922	1.91755415151913e-05\\
2.28089852148713	1.91960303886251e-05\\
2.28089814888046	1.92165046737623e-05\\
2.28089722611686	1.92672093966612e-05\\
2.28089681221393	1.92899528448552e-05\\
2.28089681010033	1.92900689844157e-05\\
2.28089514031456	1.93818215705292e-05\\
2.28089508657277	1.93847746119668e-05\\
2.28089488968312	1.93955934398735e-05\\
2.28089340436996	1.94772094112012e-05\\
2.2808925114601	1.95262735827721e-05\\
2.28089229450327	1.95381950586726e-05\\
2.2808920550296	1.95513538025342e-05\\
2.28089194397536	1.95574560773989e-05\\
2.28089185627241	1.956227523117e-05\\
2.28089143298096	1.95855344989884e-05\\
2.2808913678537	1.95891131492255e-05\\
2.28089124694007	1.95957571814304e-05\\
2.28089106728746	1.96056288361589e-05\\
2.28089061442218	1.96305131328367e-05\\
2.28089055984583	1.96335120244729e-05\\
2.2808903239814	1.96464724332405e-05\\
2.28088901608918	1.97183391870292e-05\\
2.28088889140286	1.97251905138169e-05\\
2.28088874988541	1.97329666862112e-05\\
2.28088829374302	1.97580310238538e-05\\
2.2808881774178	1.97644229186463e-05\\
2.28088701834034	1.98281124481659e-05\\
2.28088696350187	1.98311257369625e-05\\
2.28088657057677	1.98527163586896e-05\\
2.28088631268839	1.98668869210885e-05\\
2.28088626650666	1.98694245349422e-05\\
2.28088609035036	1.98791040463246e-05\\
2.28088575565602	1.9897494970221e-05\\
2.28088522582707	1.99266082256905e-05\\
2.28088513269117	1.99317258937224e-05\\
2.28088501246125	1.9938332334481e-05\\
2.28088425759488	1.99798110175002e-05\\
2.28088417499199	1.99843499109538e-05\\
2.28088378066318	2.00060176318429e-05\\
2.28088362816728	2.00143970299604e-05\\
2.28088348863396	2.0022064155214e-05\\
2.28088304260763	2.0046572560491e-05\\
2.2808826985486	2.0065478028807e-05\\
2.28088259706018	2.00710546466398e-05\\
2.28088221909987	2.00918229278844e-05\\
2.28088154286831	2.01289806996501e-05\\
2.28088150742877	2.01309280415265e-05\\
2.28088123561328	2.01458638351395e-05\\
2.28088095856729	2.01610870341251e-05\\
2.28088068645904	2.01760389100045e-05\\
2.28087924758166	2.02551026884537e-05\\
2.28087913142656	2.02614852041247e-05\\
2.28087901141185	2.0268079797847e-05\\
2.28087894715205	2.02716107586519e-05\\
2.28087769591622	2.03403639027182e-05\\
2.28087636694506	2.0413388411208e-05\\
2.28087593370801	2.04371939747004e-05\\
2.28087552284051	2.04597703682707e-05\\
2.28087548339317	2.04619379251387e-05\\
2.28087475826763	2.05017821912626e-05\\
2.28087451157224	2.0515337629407e-05\\
2.28087431782528	2.05259836516367e-05\\
2.28087417340906	2.05339190439216e-05\\
2.28087410716788	2.05375588685918e-05\\
2.28087321128739	2.0586785754828e-05\\
2.28087300488615	2.05981270969124e-05\\
2.28087290238372	2.06037594035061e-05\\
2.28087170680581	2.06694540308562e-05\\
2.28087119210045	2.06977360529434e-05\\
2.28087033629893	2.07447606043607e-05\\
2.28087011473834	2.07569349042262e-05\\
2.28086990846225	2.07682693503328e-05\\
2.28086915884508	2.08094592601946e-05\\
2.28086914676096	2.08101232576053e-05\\
2.28086849199644	2.08461011968557e-05\\
2.28086771585131	2.08887487295749e-05\\
2.28086744745329	2.09034966286605e-05\\
2.28086730008578	2.09115941589818e-05\\
2.28086693784553	2.09314984841304e-05\\
2.28086670542125	2.09442696974757e-05\\
2.28086648958848	2.09561292412518e-05\\
2.28086639945232	2.09610820284958e-05\\
2.28086619893089	2.09721002461551e-05\\
2.28086606265017	2.09795885756382e-05\\
2.28086495922772	2.10402192193308e-05\\
2.28086459684897	2.1060131128822e-05\\
2.28086345007196	2.11231439598992e-05\\
2.28086342592649	2.11244706988537e-05\\
2.28086314842579	2.1139718735689e-05\\
2.28086227656884	2.11876252900608e-05\\
2.28086189905777	2.12083686572121e-05\\
2.28086178789754	2.12144766557502e-05\\
2.28086139541855	2.12360424694759e-05\\
2.28086138192477	2.12367839215109e-05\\
2.28086126834585	2.12430248198162e-05\\
2.28086104929134	2.12550613564051e-05\\
2.28086045913387	2.12874891315991e-05\\
2.28086038313935	2.12916648520303e-05\\
2.28086016001733	2.13039248827329e-05\\
2.28086000191756	2.13126120928163e-05\\
2.28085934414927	2.13487549031193e-05\\
2.28085815884437	2.14138845691197e-05\\
2.28085762291756	2.14433324496299e-05\\
2.28085146470518	2.17817112137105e-05\\
2.2808455494398	2.21067385538403e-05\\
2.28084452231812	2.21631760095217e-05\\
2.28084446821658	2.21661487367298e-05\\
2.28084411052336	2.2185802968115e-05\\
2.28084399857771	2.21919540640657e-05\\
2.28084376319399	2.22048877309052e-05\\
2.28084341080438	2.22242505362693e-05\\
2.28084307189163	2.22428728232171e-05\\
2.28084154765244	2.23266253679491e-05\\
2.28084059643705	2.23788918728257e-05\\
2.28084030266282	2.23950339031317e-05\\
2.28083882811969	2.24760556713843e-05\\
2.28083804406881	2.25191369133652e-05\\
2.28083767362536	2.25394916625114e-05\\
2.28083731366211	2.25592705526826e-05\\
2.28083696061293	2.25786695317954e-05\\
2.28083621511509	2.26196323587726e-05\\
2.28083597773416	2.26326757116053e-05\\
2.28083573005529	2.26462849027958e-05\\
2.28083422295907	2.27290951604031e-05\\
2.28083411430152	2.27350655530004e-05\\
2.2808338729887	2.27483249362152e-05\\
2.28083377742841	2.27535756736615e-05\\
2.28083375391705	2.27548675489046e-05\\
2.28083268818573	2.28134261197259e-05\\
2.28083141331936	2.28834759570047e-05\\
2.28083118852303	2.28958277925667e-05\\
2.28083107771312	2.29019164404283e-05\\
2.28083091250673	2.29109939984823e-05\\
2.28082990204138	2.29665157934771e-05\\
2.28082821195533	2.30593804754441e-05\\
2.28082805906676	2.30677811963331e-05\\
2.28082790103523	2.30764645052181e-05\\
2.28082620343637	2.31697418893235e-05\\
2.28082610971587	2.31748915147868e-05\\
2.28082601469311	2.31801126952879e-05\\
2.28082585466782	2.31889055444536e-05\\
2.28082560453573	2.32026494575765e-05\\
2.28082466044356	2.32545241126471e-05\\
2.28082454969614	2.32606093052445e-05\\
2.28082408271619	2.32862682548126e-05\\
2.28082344922109	2.33210766310853e-05\\
2.28082090042647	2.34611240059446e-05\\
2.28082086542964	2.34630469583475e-05\\
2.28082032345543	2.34928265257376e-05\\
2.28081944004182	2.35413669617869e-05\\
2.28081928545002	2.3549861229006e-05\\
2.28081901585121	2.35646747193406e-05\\
2.28081757584392	2.36437979304396e-05\\
2.28081753400211	2.3646096985823e-05\\
2.28081674768477	2.36893022631495e-05\\
2.28081594412399	2.37334549854877e-05\\
2.28081545396139	2.37603876156415e-05\\
2.28081522316367	2.37730690984606e-05\\
2.28081463956161	2.3805135870011e-05\\
2.28081448368725	2.38137005870691e-05\\
2.2808142217847	2.38280911572089e-05\\
2.28081354839998	2.38650911323477e-05\\
2.2808126445346	2.39147551375718e-05\\
2.28081220334287	2.39389969557783e-05\\
2.28081210117173	2.3944610872896e-05\\
2.28081161694005	2.39712175655388e-05\\
2.28081161243644	2.39714650218531e-05\\
2.28081129574816	2.3988865836921e-05\\
2.28081062852427	2.40255272391755e-05\\
2.28081040367573	2.40378818039506e-05\\
2.28080965363315	2.40790937554968e-05\\
2.28080941566308	2.4092169291036e-05\\
2.28080917057111	2.4105636145552e-05\\
2.28080830973311	2.41529358458599e-05\\
2.28080824450728	2.41565197501952e-05\\
2.28080810644079	2.41641059647515e-05\\
2.28080787046334	2.41770720029474e-05\\
2.28080727447982	2.42098189581833e-05\\
2.28080683079593	2.42341976399543e-05\\
2.28080664904674	2.4244184040257e-05\\
2.28080623321705	2.42670322361223e-05\\
2.28080598276341	2.42807936700831e-05\\
2.28080546172396	2.43094227140275e-05\\
2.2808052523885	2.43209248624314e-05\\
2.28080458491718	2.43575997394377e-05\\
2.28080399150902	2.43902051310826e-05\\
2.2808036809678	2.4407268117879e-05\\
2.28080238530589	2.44784594801396e-05\\
2.28080197430458	2.45010423229044e-05\\
2.28080193764953	2.45030563679532e-05\\
2.28080186109714	2.45072626081663e-05\\
2.28080160381578	2.45213991646944e-05\\
2.28080086462923	2.45620144250583e-05\\
2.28080054425311	2.45796177697782e-05\\
2.28080023305709	2.45967167029174e-05\\
2.28080015453233	2.46010313134315e-05\\
2.28079945038706	2.46397211692579e-05\\
2.28079911120036	2.465835806345e-05\\
2.28079883492821	2.46735380633484e-05\\
2.28079846887555	2.4693651122495e-05\\
2.28079805554624	2.47163618312834e-05\\
2.28079797668346	2.47206950094047e-05\\
2.28079790110472	2.47248477428969e-05\\
2.28079777831949	2.4731594273504e-05\\
2.28079716343331	2.47653796707036e-05\\
2.28079686943811	2.4781533460295e-05\\
2.28079628025597	2.48139065138637e-05\\
2.28079613593975	2.48218360746462e-05\\
2.28079573414191	2.48439131493829e-05\\
2.28079560306639	2.4851115188259e-05\\
2.28079537451875	2.48636729018728e-05\\
2.28079529783817	2.48678861706656e-05\\
2.28079486823236	2.4891491163981e-05\\
2.28079470556995	2.49004287629101e-05\\
2.28079403603756	2.49372166762165e-05\\
2.28079329037824	2.49781874201752e-05\\
2.2807905831521	2.51269376086815e-05\\
2.28079039389796	2.51373362840639e-05\\
2.28078965164892	2.51781195673416e-05\\
2.28078897957826	2.52150468462689e-05\\
2.28078856978625	2.52375630786151e-05\\
2.28078710211361	2.53182050653884e-05\\
2.28078564412361	2.53983149712072e-05\\
2.28078470172962	2.54500951921723e-05\\
2.28078415809423	2.54799654480241e-05\\
2.28078377440775	2.55010472438224e-05\\
2.28078343297479	2.55198074006331e-05\\
2.2807830722971	2.55396249620293e-05\\
2.28078233460342	2.55801577871915e-05\\
2.28078227329653	2.5583526314162e-05\\
2.280782144818	2.55905856076294e-05\\
2.28078209657068	2.55932365718257e-05\\
2.28078188486688	2.56048687029459e-05\\
2.28078157493937	2.56218977640355e-05\\
2.28078124250816	2.56401632951585e-05\\
2.28078092094495	2.56578316766501e-05\\
2.28078032565423	2.56905400865739e-05\\
2.28077971797376	2.57239292437317e-05\\
2.28077944546162	2.57389024882868e-05\\
2.28077822245199	2.58061010179545e-05\\
2.2807770470401	2.58706842377908e-05\\
2.28077701178813	2.58726211635987e-05\\
2.28077591767704	2.59327372569944e-05\\
2.28077555110134	2.59528788044095e-05\\
2.2807746263598	2.60036888258021e-05\\
2.28077398652673	2.60388445063737e-05\\
2.28077385495281	2.60460738449559e-05\\
2.28077260394302	2.61148106397798e-05\\
2.28077201165138	2.61473541170779e-05\\
2.28077190310126	2.61533184045931e-05\\
2.28076961344093	2.62791237364987e-05\\
2.28076954884578	2.62826729139118e-05\\
2.28076945126234	2.62880346293129e-05\\
2.28076893663918	2.63163105623189e-05\\
2.28076792571384	2.63718557607803e-05\\
2.28076774966345	2.63815288293815e-05\\
2.28076620393031	2.64664589249557e-05\\
2.2807661661646	2.64685339562803e-05\\
2.2807644128958	2.65648669817264e-05\\
2.28076149106136	2.67254064232353e-05\\
2.28076109368416	2.67472401913573e-05\\
2.280761016516	2.67514801715919e-05\\
2.28076051547819	2.67790095324786e-05\\
2.2807582691508	2.69024331735705e-05\\
2.28075789313624	2.69230931422025e-05\\
2.28075756565448	2.69410864924154e-05\\
2.28075690101416	2.69776048698881e-05\\
2.28075476378977	2.70950336593869e-05\\
2.28075432736798	2.71190126328629e-05\\
2.2807526018041	2.72138228070743e-05\\
2.28075212284627	2.72401388700369e-05\\
2.2807520530509	2.72439737361798e-05\\
2.28074174057955	2.78105862443468e-05\\
2.28073205023646	2.83430107358907e-05\\
2.28073152682198	2.8371769121997e-05\\
2.28073127248205	2.8385743524033e-05\\
2.28073067531857	2.84185539472442e-05\\
2.28073008146421	2.84511825442007e-05\\
2.28072910411265	2.85048819003143e-05\\
2.2807289484071	2.85134369437328e-05\\
2.28072809224593	2.85604776174879e-05\\
2.2807275162524	2.85921248288891e-05\\
2.28072720169407	2.86094078211369e-05\\
2.28072705541172	2.86174451103486e-05\\
2.28072698683909	2.86212127421731e-05\\
2.28072650617947	2.86476219414507e-05\\
2.28072590555967	2.86806221822757e-05\\
2.28072558917719	2.86980053847862e-05\\
2.28072539417765	2.87087193655813e-05\\
2.28072424394785	2.87719171354283e-05\\
2.28072417496629	2.87757072298933e-05\\
2.2807238897294	2.87913791650615e-05\\
2.2807218269518	2.89047154784321e-05\\
2.28071947506859	2.90339361234198e-05\\
2.28071907072897	2.90561519320701e-05\\
2.28071688733282	2.91761151372322e-05\\
2.28071632025376	2.92072723646611e-05\\
2.2807138984143	2.93403362485052e-05\\
2.28071370589399	2.93509139445725e-05\\
2.28071334997087	2.93704695228741e-05\\
2.28071242054903	2.94215349761876e-05\\
2.28070897531716	2.96108269747944e-05\\
2.28070874812999	2.9623309348482e-05\\
2.28070869628368	2.96261579463935e-05\\
2.28070818475798	2.9654262761543e-05\\
2.28070665616983	2.97382481075344e-05\\
2.28070650970536	2.97462953131916e-05\\
2.28070635527802	2.97547800229029e-05\\
2.28070508393314	2.98246315656798e-05\\
2.28070488562207	2.98355273725872e-05\\
2.28070276779039	2.99518873479349e-05\\
2.28069837746712	3.01931043457909e-05\\
2.28069817985442	3.02039617431786e-05\\
2.28069241976804	3.05204365617159e-05\\
2.28069146108442	3.05731091526022e-05\\
2.28069122107153	3.05862960852019e-05\\
2.28069107921706	3.0594089938346e-05\\
2.28068963253716	3.06735742550779e-05\\
2.28068899911744	3.07083759443204e-05\\
2.28068747231406	3.07922623543158e-05\\
2.28068544037212	3.09039022365514e-05\\
2.28068486644887	3.09354349674728e-05\\
2.2806826726531	3.10559673202918e-05\\
2.28068247524672	3.10668132889842e-05\\
2.2806824219658	3.10697406670774e-05\\
2.28068072297595	3.11630870954367e-05\\
2.28067737493984	3.13470356836953e-05\\
2.28067695912927	3.13698812221099e-05\\
2.28067553034603	3.14483816477771e-05\\
2.28067295557601	3.15898448982137e-05\\
2.2806716843912	3.16596863777221e-05\\
2.28067162036001	3.16632043799249e-05\\
2.28067082131044	3.17071057629253e-05\\
2.28067041152016	3.17296204535903e-05\\
2.28067013458417	3.17448358633273e-05\\
2.28067003198915	3.17504726354738e-05\\
2.28066948649269	3.17804432803438e-05\\
2.28066786502412	3.1869529884085e-05\\
2.28066317689107	3.2127104498188e-05\\
2.28066313312032	3.21295093403066e-05\\
2.2806623472	3.21726891765897e-05\\
2.28066044157292	3.22773875826306e-05\\
2.28065977258219	3.2314143049702e-05\\
2.28065967161326	3.23196904504086e-05\\
2.280659405772	3.23342962084612e-05\\
2.28065904490613	3.23541227723706e-05\\
2.28065641482698	3.24986235243656e-05\\
2.2806554753948	3.25502373793643e-05\\
2.28065545386923	3.2551420027075e-05\\
2.28065434867226	3.26121412219585e-05\\
2.28065419443215	3.2620615403771e-05\\
2.28065354032782	3.26565528657826e-05\\
2.28065179605326	3.27523858340232e-05\\
2.28065115789034	3.27874474055211e-05\\
2.28064962730935	3.2871539635442e-05\\
2.2806493704357	3.28856526213828e-05\\
2.28064862630544	3.29265361325209e-05\\
2.28064693581659	3.30194137893505e-05\\
2.28064651470909	3.30425499698306e-05\\
2.28064613251761	3.30635480500679e-05\\
2.28064543185852	3.31020431304607e-05\\
2.28064520571716	3.31144676144416e-05\\
2.28064444371071	3.31563331725066e-05\\
2.28064442170783	3.31575420373128e-05\\
2.28064414456186	3.3172768768318e-05\\
2.28064363358708	3.3200842328243e-05\\
2.28064311981412	3.32290696152579e-05\\
2.28064286312069	3.32431726497016e-05\\
2.28064253740976	3.32610675825654e-05\\
2.28064215962693	3.32818234009041e-05\\
2.28064203454177	3.32886957210381e-05\\
2.28064063792005	3.33654276664598e-05\\
2.28063847235259	3.34844062275577e-05\\
2.28063803612096	3.35083732364026e-05\\
2.28063744993177	3.35405790570791e-05\\
2.28063666443105	3.35837352368976e-05\\
2.28063464539744	3.36946628382511e-05\\
2.28063176779974	3.38527605456951e-05\\
2.28063100278632	3.389479100376e-05\\
2.28063082965267	3.39043031042934e-05\\
2.28062967158721	3.39679281203232e-05\\
2.28062901497763	3.400400274326e-05\\
2.28062887518192	3.40116832227928e-05\\
2.28062861480638	3.40259884455137e-05\\
2.2806277284111	3.40746876353845e-05\\
2.28062717573538	3.41050520230172e-05\\
2.28062651032031	3.41416103762958e-05\\
2.28062639852206	3.41477526461584e-05\\
2.2806259002315	3.41751290561042e-05\\
2.28062436283057	3.42595948221322e-05\\
2.28062422261282	3.42672984694019e-05\\
2.28062151820844	3.4415879950654e-05\\
2.280620556189	3.44687337819999e-05\\
2.28062046251615	3.44738802131518e-05\\
2.28061970052891	3.45157441523862e-05\\
2.28061776917529	3.46218535562907e-05\\
2.28061625082857	3.4705272104076e-05\\
2.2806154434055	3.47496322072563e-05\\
2.28061151999378	3.49651855292539e-05\\
2.2806113045922	3.49770197379692e-05\\
2.28060960780605	3.50702414832959e-05\\
2.28060712177062	3.5206824575538e-05\\
2.280605840484	3.52772185477481e-05\\
2.28060354828709	3.54031518760326e-05\\
2.28060282018975	3.54431535210126e-05\\
2.28060239750584	3.54663757536165e-05\\
2.28060099391183	3.55434891017961e-05\\
2.28060084838318	3.55514844312097e-05\\
2.28059689775103	3.5768531525917e-05\\
2.28059343718505	3.59586540810123e-05\\
2.28059252880531	3.60085601580266e-05\\
2.28058989248563	3.61533985336734e-05\\
2.28058942348378	3.61791652905786e-05\\
2.28058696397077	3.63142897547538e-05\\
2.28058658398728	3.63351658495362e-05\\
2.28058482090083	3.64320288410604e-05\\
2.28058467999477	3.64397701379399e-05\\
2.28058455992313	3.64463668031794e-05\\
2.28058247634654	3.65608372099779e-05\\
2.28058227021159	3.65721621291106e-05\\
2.28058221362869	3.65752707566379e-05\\
2.2805813395473	3.6623292201099e-05\\
2.28058128906778	3.66260655112249e-05\\
2.28058114077487	3.66342126213575e-05\\
2.28058052711407	3.66679267164332e-05\\
2.28057975348388	3.67104294011364e-05\\
2.28057912897842	3.67447392682286e-05\\
2.28057405074074	3.70237334471105e-05\\
2.28057384042475	3.70352880174679e-05\\
2.28056891612626	3.73058241377297e-05\\
2.28056885423878	3.7309224170525e-05\\
2.28056799689684	3.73563256189003e-05\\
2.28056758988643	3.73786863270323e-05\\
2.28056729972349	3.73946275595325e-05\\
2.28056726460149	3.7396557123782e-05\\
2.28056694108608	3.74143307013898e-05\\
2.28056582996079	3.747537466681e-05\\
2.28056423469605	3.75630166411736e-05\\
2.28056308773104	3.76260295073074e-05\\
2.28056180145175	3.76966960839957e-05\\
2.28056022161928	3.77834900383712e-05\\
2.28055985091837	3.78038558562257e-05\\
2.28055960698574	3.78172571909055e-05\\
2.28055942818693	3.78270801580419e-05\\
2.2805589072061	3.78557021427814e-05\\
2.28055859094207	3.78730772585908e-05\\
2.28055754018856	3.79308042055508e-05\\
2.28055565915969	3.80341452526289e-05\\
2.28055515109168	3.80620577674096e-05\\
2.28055498305856	3.80712892597231e-05\\
2.28055377807579	3.81374892168691e-05\\
2.28055315217965	3.81718750007789e-05\\
2.28055297458071	3.81816320146091e-05\\
2.280552675331	3.81980723342766e-05\\
2.28055178854416	3.8246791024105e-05\\
2.28055149187123	3.82630897682175e-05\\
2.28055050638671	3.83172307189183e-05\\
2.28055049614012	3.83177936501809e-05\\
2.28054944875898	3.83753350712688e-05\\
2.28054865063825	3.84191825069932e-05\\
2.28054846971565	3.84291220936999e-05\\
2.28054782296536	3.8464653469551e-05\\
2.2805458047234	3.85755322180384e-05\\
2.28054308716181	3.87248301939228e-05\\
2.28054235380768	3.87651193206503e-05\\
2.28054185084622	3.87927510893173e-05\\
2.28053997081681	3.88960363456594e-05\\
2.28053719014924	3.90488007635664e-05\\
2.28053649824214	3.9086812745838e-05\\
2.28053425464518	3.92100713434516e-05\\
2.28053320126599	3.92679417757062e-05\\
2.28053108195018	3.93843724182933e-05\\
2.28053059891162	3.94109094972294e-05\\
2.28052965478967	3.94627774653752e-05\\
2.28052732460318	3.95907926343264e-05\\
2.28052629679677	3.96472579391514e-05\\
2.28052490028286	3.97239791300553e-05\\
2.28052379754228	3.97845610638034e-05\\
2.28052127383352	3.99232074589959e-05\\
2.2805209110147	3.99431398228711e-05\\
2.2805200956501	3.99879339134897e-05\\
2.28051887043675	4.00552440300283e-05\\
2.28051793873457	4.01064293573645e-05\\
2.28051729630051	4.01417230211414e-05\\
2.28051451798597	4.02943562850844e-05\\
2.28051237341566	4.04121731574181e-05\\
2.28051010556172	4.05367627477963e-05\\
2.28050923260133	4.05847207234866e-05\\
2.28050545321966	4.07923490046914e-05\\
2.28050451872743	4.0843687235469e-05\\
2.28050432197087	4.08544964531986e-05\\
2.28050322970359	4.09145023373958e-05\\
2.28050180317829	4.09928712993358e-05\\
2.28050149669645	4.10097084717751e-05\\
2.28050035417591	4.10724750217975e-05\\
2.28049943264186	4.11231012281035e-05\\
2.28049920127808	4.11358116282334e-05\\
2.28049897143431	4.11484385222373e-05\\
2.280498083131	4.11972390987903e-05\\
2.28049730749417	4.12398501163104e-05\\
2.28049645237345	4.12868277037529e-05\\
2.2804962386533	4.1298568799766e-05\\
2.28049588364554	4.13180717782241e-05\\
2.28049377936477	4.14336740813808e-05\\
2.28049360756336	4.14431122826275e-05\\
2.28049336032885	4.14566945280059e-05\\
2.28049152743278	4.15573877130133e-05\\
2.28048878280008	4.17081684729275e-05\\
2.28048868023432	4.1713803081675e-05\\
2.28048776950577	4.17638353503786e-05\\
2.28048283827456	4.20347396595283e-05\\
2.28048063833311	4.21555963861512e-05\\
2.28048053468305	4.21612905376896e-05\\
2.28047879073005	4.22570968210613e-05\\
2.28047551710997	4.24369370712689e-05\\
2.28047447280861	4.24943069531405e-05\\
2.28047399989978	4.252028672653e-05\\
2.28047376518851	4.25331808489935e-05\\
2.28047316271239	4.2566278531824e-05\\
2.28047252470315	4.26013282533042e-05\\
2.28047232667774	4.26122069891496e-05\\
2.28047136637526	4.26649622064571e-05\\
2.28047048348305	4.27134647863602e-05\\
2.28046986838117	4.27472560183037e-05\\
2.2804675298038	4.28757279834841e-05\\
2.28046551439256	4.29864463801976e-05\\
2.28046497068867	4.30163152122355e-05\\
2.28046356217824	4.3093692881746e-05\\
2.280463176123	4.31149011308114e-05\\
2.28046003167045	4.32876439463745e-05\\
2.28045823217871	4.33865002169671e-05\\
2.28045567434325	4.35270164350064e-05\\
2.28045478440909	4.35759054535818e-05\\
2.28045137050578	4.37634498743741e-05\\
2.28045101687828	4.37828765518613e-05\\
2.28044669569656	4.40202622030735e-05\\
2.28044647844728	4.40321968551712e-05\\
2.2804458302853	4.40678038113323e-05\\
2.28044429290839	4.41522599827555e-05\\
2.2804430246639	4.42219312474389e-05\\
2.28044148907863	4.43062888665392e-05\\
2.28044110822824	4.43272109318058e-05\\
2.280440362643	4.43681697407463e-05\\
2.28044007688589	4.43838678349939e-05\\
2.28043955543829	4.44125136029095e-05\\
2.2804391427485	4.44351847458242e-05\\
2.28043849877742	4.44705613327022e-05\\
2.2804359220496	4.46121138932606e-05\\
2.2804349792588	4.46639060627266e-05\\
2.28043397408664	4.47191251199635e-05\\
2.28043268368712	4.47900130766445e-05\\
2.2804326075979	4.47941930279817e-05\\
2.28042978289448	4.49493676220994e-05\\
2.28042664882768	4.51215367606729e-05\\
2.28042526298747	4.51976674353295e-05\\
2.28042194850915	4.5379746977133e-05\\
2.28042097547001	4.54332004306329e-05\\
2.28042080052702	4.54428108392731e-05\\
2.28041936484758	4.55216791646885e-05\\
2.28041896267965	4.55437720455652e-05\\
2.28041796511524	4.55985726939988e-05\\
2.28041393197264	4.582013084674e-05\\
2.28041311935577	4.58647713847871e-05\\
2.28041128716636	4.5965421353347e-05\\
2.28040721408061	4.61891729422488e-05\\
2.28040227221052	4.64606498125735e-05\\
2.2803987730877	4.66528703114559e-05\\
2.28039591871459	4.6809671915899e-05\\
2.28039564352782	4.68247889619289e-05\\
2.28039371621855	4.69306632597464e-05\\
2.28039186579154	4.70323140225839e-05\\
2.28039167596052	4.70427421334872e-05\\
2.28039037697026	4.71141003789668e-05\\
2.28038937556868	4.71691109642914e-05\\
2.28038857501117	4.7213088442452e-05\\
2.28038834172318	4.72259037797666e-05\\
2.28038403221401	4.74626401217888e-05\\
2.28038350567986	4.74915644378865e-05\\
2.28038053374885	4.76548225847856e-05\\
2.28037947717332	4.77128637620015e-05\\
2.28037879748063	4.7750201504367e-05\\
2.28037855913292	4.77632947201669e-05\\
2.28037492908544	4.79627048414137e-05\\
2.28037465902154	4.7977540300221e-05\\
2.28037281926189	4.80786040180113e-05\\
2.28037231932358	4.81060671662673e-05\\
2.28037031584217	4.82161244848293e-05\\
2.28036966612749	4.82518152594053e-05\\
2.28036569314877	4.84700626140481e-05\\
2.28036566497667	4.84716101888688e-05\\
2.28036416102901	4.85542263125944e-05\\
2.28036300991983	4.86174599696924e-05\\
2.28036208931676	4.8668031250895e-05\\
2.28036104938023	4.87251578195732e-05\\
2.28036039935296	4.87608655856094e-05\\
2.28035934745801	4.88186490102036e-05\\
2.28035865937239	4.88564473894152e-05\\
2.280357295289	4.89313800885668e-05\\
2.28035647181682	4.89766155611033e-05\\
2.28035346082094	4.91420172370362e-05\\
2.28035293397215	4.91709583558942e-05\\
2.28035079165851	4.92886409042806e-05\\
2.28034613130992	4.9544644820998e-05\\
2.2803456100774	4.95732773098335e-05\\
2.280339355078	4.99168780303999e-05\\
2.28033720103496	5.00352040286277e-05\\
2.28033581076224	5.0111574484219e-05\\
2.28033380434708	5.02217907724317e-05\\
2.28033358074611	5.02340736013564e-05\\
2.28033283483802	5.02750477479854e-05\\
2.28033122276724	5.0363601797831e-05\\
2.2803311471799	5.03677539493224e-05\\
2.28033017853583	5.04209633326848e-05\\
2.28032966621543	5.04491060138719e-05\\
2.28031986681898	5.09874029828583e-05\\
2.28031690611406	5.11500388104057e-05\\
2.28031641519076	5.11770059153121e-05\\
2.280315000967	5.12546911704257e-05\\
2.28031387979919	5.1316278416507e-05\\
2.28031324536346	5.13511288026966e-05\\
2.28031274231908	5.13787616808209e-05\\
2.28031076166814	5.14875613245084e-05\\
2.28031009631264	5.15241101113534e-05\\
2.28030971139252	5.15452542360966e-05\\
2.28030873591287	5.15988384847722e-05\\
2.28030424139963	5.18457270352241e-05\\
2.28030262234826	5.19346631578522e-05\\
2.28030078027052	5.20358502484716e-05\\
2.28029902670293	5.2132175297417e-05\\
2.2802807242193	5.31375470634815e-05\\
2.28026438405731	5.40351082113936e-05\\
2.28025801459047	5.43849813978486e-05\\
2.28025581928494	5.45055686888152e-05\\
2.28025022868254	5.4812657683506e-05\\
2.28024989063444	5.48312264665074e-05\\
2.2802478796106	5.49416907521445e-05\\
2.28024703233549	5.49882310091254e-05\\
2.28024486742988	5.51071477337799e-05\\
2.28024476806725	5.51126056490988e-05\\
2.28024094648435	5.53225221253434e-05\\
2.28024091019631	5.53245153962919e-05\\
2.28023368571987	5.57213488779703e-05\\
2.28022985358294	5.59318438082915e-05\\
2.28022780570009	5.60443315081658e-05\\
2.28022488361013	5.62048381176778e-05\\
2.28021768687173	5.66001445302635e-05\\
2.28021743492197	5.66139837367695e-05\\
2.28021573656991	5.67072715162307e-05\\
2.28021517595012	5.67380654513304e-05\\
2.28020919924884	5.706635536641e-05\\
2.28020820746298	5.71208323556135e-05\\
2.2802071982883	5.71762644546729e-05\\
2.28020650806097	5.72141773358285e-05\\
2.28020447262321	5.7325980021445e-05\\
2.28020247722678	5.74355831931785e-05\\
2.2801932309841	5.79434594270887e-05\\
2.28018928491365	5.81602078159657e-05\\
2.28018578709525	5.83523343824503e-05\\
2.28018503705269	5.83935323287787e-05\\
2.28018431968918	5.84329352814976e-05\\
2.28018035546364	5.86506798290951e-05\\
2.28017987225414	5.86772212317785e-05\\
2.28016539415052	5.94724614212096e-05\\
2.28016382548639	5.95586232107804e-05\\
2.28016360672219	5.95706392347307e-05\\
2.2801595894615	5.97912943727826e-05\\
2.28015354559031	6.01232637628012e-05\\
2.2801477418514	6.04420424714401e-05\\
2.28014538496372	6.05714976303533e-05\\
2.28014249430924	6.07302704065012e-05\\
2.28014235520932	6.07379106352799e-05\\
2.28014180772694	6.07679817524697e-05\\
2.28014057383813	6.0835754521478e-05\\
2.28013840998266	6.09546066742439e-05\\
2.28013756981028	6.10007540330245e-05\\
2.2801358556063	6.10949084384595e-05\\
2.28013446966194	6.11710327844847e-05\\
2.28013132084495	6.13439844154749e-05\\
2.28012728455389	6.15656809326248e-05\\
2.28012661246352	6.16025959864719e-05\\
2.28012571734146	6.16517611980414e-05\\
2.28012208639646	6.18511931718065e-05\\
2.28012009567217	6.19605348076855e-05\\
2.28011964401037	6.19853425659514e-05\\
2.280117391734	6.21090499219992e-05\\
2.28011631806251	6.21680217878712e-05\\
2.28011414956548	6.22871273104238e-05\\
2.28011346865547	6.23245265222235e-05\\
2.28011299924616	6.23503089788379e-05\\
2.28011064182235	6.24797911354666e-05\\
2.28011055674468	6.24844640471176e-05\\
2.28010861738519	6.25909837758721e-05\\
2.28010724437189	6.26663967527193e-05\\
2.28010545400239	6.27647330010998e-05\\
2.28010289814548	6.29051135663436e-05\\
2.28009093724518	6.35620640039663e-05\\
2.28009042772685	6.35900491171099e-05\\
2.28008888526388	6.36747683014135e-05\\
2.28008863261037	6.36886451908459e-05\\
2.28008685252092	6.37864158159792e-05\\
2.28008598228612	6.38342130431293e-05\\
2.28007663433101	6.43476435406276e-05\\
2.28007595644744	6.43848757638926e-05\\
2.28007462775452	6.44578531395053e-05\\
2.28006936161859	6.47470908443363e-05\\
2.28006893179892	6.47706982603402e-05\\
2.2800672068399	6.48654398557812e-05\\
2.28006611469368	6.49254248147842e-05\\
2.28006597567174	6.49330604435772e-05\\
2.28006562317592	6.49524208889058e-05\\
2.28006505829227	6.49834464948555e-05\\
2.28006060425882	6.5228078991712e-05\\
2.28005775650681	6.53844880777767e-05\\
2.28005663642862	6.54460068614209e-05\\
2.28005588122338	6.54874854558577e-05\\
2.2800544770779	6.556460615709e-05\\
2.28005392262105	6.55950588984033e-05\\
2.28005046583491	6.57849176711774e-05\\
2.28004594476775	6.60332299379927e-05\\
2.28003711556219	6.65181579418231e-05\\
2.28001597525141	6.7679241460088e-05\\
2.28001100488663	6.79522255076599e-05\\
2.28001087518076	6.79593492463927e-05\\
2.2800082128527	6.8105570209548e-05\\
2.27999950338806	6.85839118482255e-05\\
2.27999757441782	6.86898545385537e-05\\
2.27998969485311	6.91226139638529e-05\\
2.279988890867	6.9166770177091e-05\\
2.2799818718753	6.955226370005e-05\\
2.27998072537643	6.96152309927762e-05\\
2.27997963254588	6.96752507110675e-05\\
2.27997416559126	6.99755026492317e-05\\
2.27996769182662	7.03310486945226e-05\\
2.27996572234407	7.04392145151213e-05\\
2.27996035300317	7.07341031596957e-05\\
2.27995306086889	7.11345918272091e-05\\
2.27994201451963	7.17412613461015e-05\\
2.27993732674774	7.19987143806568e-05\\
2.27993600196409	7.20714715495173e-05\\
2.27993144664867	7.23216492473331e-05\\
2.27993031701681	7.23836884769972e-05\\
2.2799210831129	7.28908118067311e-05\\
2.27991519223673	7.32143356876951e-05\\
2.27991251132791	7.33615694739739e-05\\
2.2799053374586	7.37555526995753e-05\\
2.27990493181272	7.37778304040648e-05\\
2.27990259109331	7.39063805007556e-05\\
2.27989354133077	7.44033833584276e-05\\
2.27989059921084	7.45649607732178e-05\\
2.27988592937922	7.48214213440781e-05\\
2.27988462989837	7.48927868848529e-05\\
2.27987424714857	7.54629901291211e-05\\
2.27986759068666	7.58285501892886e-05\\
2.27986451752987	7.59973215792773e-05\\
2.27986112072257	7.61838668630154e-05\\
2.27985193953345	7.66880761134742e-05\\
2.27984667046949	7.69774395390675e-05\\
2.27984086429148	7.72962989228094e-05\\
2.2798362634207	7.75489654208417e-05\\
2.27982747139074	7.80317964805347e-05\\
2.27982471347814	7.81832520244664e-05\\
2.2798237587185	7.82356842493136e-05\\
2.27982009234424	7.84370290800984e-05\\
2.27981568321789	7.8679162801515e-05\\
2.27981344916837	7.88018487455685e-05\\
2.27981065275436	7.89554174668194e-05\\
2.27980840780994	7.90787013623721e-05\\
2.27980349324983	7.93485899741509e-05\\
2.27980204774708	7.9427971250833e-05\\
2.27979481610624	7.9825103338615e-05\\
2.27979408735701	7.98651231741371e-05\\
2.27977725872154	8.07892764635823e-05\\
2.27977330851927	8.10062026529521e-05\\
2.27977176581361	8.10909205318259e-05\\
2.279768127749	8.12907050343875e-05\\
2.27976652057162	8.13789631365445e-05\\
2.27976132751862	8.16641389697023e-05\\
2.27975647088853	8.19308394525423e-05\\
2.27975545771579	8.1986477460916e-05\\
2.27975159541914	8.21985737802607e-05\\
2.2797500455723	8.22836828110571e-05\\
2.27974924516987	8.23276364651678e-05\\
2.27972331943359	8.37513234756799e-05\\
2.27970948473858	8.45110342896498e-05\\
2.27970708071416	8.46430469774546e-05\\
2.2797045251417	8.47833814642699e-05\\
2.2796915927775	8.54935350833938e-05\\
2.27968783691628	8.56997793761977e-05\\
2.27968580776786	8.58112051180604e-05\\
2.27966950021059	8.67066904191138e-05\\
2.27965763644377	8.735815201343e-05\\
2.27964534273601	8.80332180237501e-05\\
2.27963669667838	8.85079833624968e-05\\
2.27963566690179	8.85645294747824e-05\\
2.27963243392705	8.87420552999402e-05\\
2.27963096866063	8.8822514418288e-05\\
2.27963038587029	8.88545159508772e-05\\
2.27962659540287	8.90626536174381e-05\\
2.279613159222	8.98004418367437e-05\\
2.27961214300163	8.98562428468532e-05\\
2.27960801809775	9.00827424202713e-05\\
2.27960687199151	9.01456753299557e-05\\
2.27960315390761	9.03498357459119e-05\\
2.2795971101206	9.06816999051164e-05\\
2.27959507303822	9.07935557899338e-05\\
2.27959478809668	9.08092018767653e-05\\
2.27959264172374	9.09270587371395e-05\\
2.27959160239219	9.09841281515554e-05\\
2.27958565654856	9.13106121958044e-05\\
2.27958109722932	9.15609619894261e-05\\
2.27957978165824	9.16331991815143e-05\\
2.27957951274042	9.16479652859248e-05\\
2.27957936054495	9.16563222404002e-05\\
2.27957802702771	9.1729544776066e-05\\
2.27957741164096	9.17633352306959e-05\\
2.27956778570429	9.22918871860304e-05\\
2.27956117250039	9.26550109530376e-05\\
2.27955875074824	9.27879863780294e-05\\
2.27955508046292	9.29895168851271e-05\\
2.27955460311927	9.30157271638857e-05\\
2.27955450215649	9.30212708892901e-05\\
2.27955418303418	9.3038793448057e-05\\
2.27955376935667	9.30615078957506e-05\\
2.27955162825687	9.31790725810452e-05\\
2.2795491776323	9.33136326535544e-05\\
2.27954679314765	9.34445609116285e-05\\
2.27954628038434	9.34727159066287e-05\\
2.27954019994724	9.38065821685587e-05\\
2.27953937217548	9.38520335952877e-05\\
2.27953311360591	9.41956794917046e-05\\
2.27953141046771	9.42891952988527e-05\\
2.27953063743333	9.43316409937546e-05\\
2.27952959281128	9.43889989698457e-05\\
2.27952922202055	9.44093582924594e-05\\
2.27952855141923	9.44461795604675e-05\\
2.27952715085869	9.45230812670972e-05\\
2.27952539894907	9.46192746982379e-05\\
2.27952369385669	9.47128974111641e-05\\
2.27952115487307	9.48523070196241e-05\\
2.27952029181251	9.4899695596745e-05\\
2.27951905771974	9.49674566215393e-05\\
2.27951509541139	9.51850170022572e-05\\
2.27951456558389	9.52141084616872e-05\\
2.27950409995654	9.57887472982932e-05\\
2.27950300842363	9.58486801817653e-05\\
2.2795016619646	9.5922610268351e-05\\
2.27950038490137	9.59927299795006e-05\\
2.27949988971152	9.60199193567777e-05\\
2.27949568838797	9.6250601035624e-05\\
2.27949293236419	9.64019254882417e-05\\
2.27949193422341	9.64567301504937e-05\\
2.27948758101844	9.66957501219991e-05\\
2.27948580321492	9.67933632229669e-05\\
2.27948499862055	9.68375407118624e-05\\
2.27947990120479	9.71174217012242e-05\\
2.27947978491507	9.71238067478033e-05\\
2.27947952856225	9.71378821487262e-05\\
2.27947781391379	9.72320272102428e-05\\
2.27947393371049	9.74450746240041e-05\\
2.27947130515873	9.75893982889952e-05\\
2.27947126204856	9.75917653009971e-05\\
2.27946928702719	9.77002059877126e-05\\
2.27946545930541	9.7910370864335e-05\\
2.27946545178188	9.7910783950775e-05\\
2.27946297572767	9.80467339391025e-05\\
2.27946282411312	9.80550584667535e-05\\
2.27946126802708	9.8140496672609e-05\\
2.27946032234507	9.81924200987008e-05\\
2.27945676787441	9.83875809108902e-05\\
2.27944998141677	9.87601952837674e-05\\
2.27944898072677	9.88151386284443e-05\\
2.27944687095976	9.89309762595255e-05\\
2.27944552004811	9.90051485524481e-05\\
2.27944379623601	9.9099795000738e-05\\
2.27944278559212	9.91552846812647e-05\\
2.27943957265571	9.93316916356247e-05\\
2.2794370055812	9.94726371835121e-05\\
2.27943454044969	9.9607985352627e-05\\
2.27943427139252	9.96227579394676e-05\\
2.27943352909521	9.96635137682469e-05\\
2.27942481178858	0.000100142136202635\\
2.27942258291529	0.000100264511796799\\
2.27941536838459	0.000100660622338417\\
2.2794138361615	0.000100744748153089\\
2.27941131507853	0.000100883166589317\\
2.27941022700993	0.00010094290623585\\
2.27940531318157	0.000101212696109264\\
2.27939597920755	0.00010172516860556\\
2.27938868961296	0.000102125394682861\\
2.27938862765316	0.000102128796501524\\
2.2793882934295	0.000102147146595044\\
2.27938644381834	0.000102248696907915\\
2.2793860617367	0.000102269674553291\\
2.27938528894511	0.000102312103555743\\
2.27938415673533	0.000102374265860177\\
2.27938336517158	0.000102417725475356\\
2.27938107670122	0.000102543370385932\\
2.27937864850374	0.000102676686626704\\
2.27937623985259	0.000102808929532679\\
2.27937388276435	0.000102938341297364\\
2.27937257789435	0.000103009982806709\\
2.27937251780255	0.000103013282036631\\
2.27936921082325	0.000103194845475089\\
2.27936877990725	0.000103218504078238\\
2.27936463317718	0.000103446171927009\\
2.27936450297817	0.000103453320232739\\
2.27936234654693	0.000103571714527701\\
2.27936184747889	0.000103599114782478\\
2.27936080859043	0.000103656152690276\\
2.27935834311341	0.000103791514206331\\
2.27935461074858	0.000103996431024741\\
2.27935079390628	0.000104205985450819\\
2.27934973111934	0.000104264335100625\\
2.27934964749651	0.000104268926200638\\
2.2793463712368	0.000104448800796474\\
2.27934289172382	0.000104639834137764\\
2.27934000807785	0.000104798152722258\\
2.27933995728309	0.000104800941465464\\
2.27933799794615	0.000104908513281026\\
2.27932879494833	0.000105413776132858\\
2.2793279494466	0.000105460195729446\\
2.27931809207575	0.000106001381898526\\
2.27931635797328	0.000106096586726982\\
2.27931263340147	0.000106301071007118\\
2.27931109123688	0.000106385737910694\\
2.27930895838002	0.000106502834494306\\
2.279304579742	0.000106743226924889\\
2.27930264363824	0.000106849521138807\\
2.27930135583428	0.000106920222922192\\
2.27930043656634	0.000106970691662808\\
2.27929666185899	0.000107177926652944\\
2.27928729506301	0.000107692170734445\\
2.27927470492131	0.000108383374760884\\
2.27926406960832	0.000108967254178944\\
2.27926375701206	0.000108984415683848\\
2.27925571442161	0.000109425952131177\\
2.27925505208045	0.000109462314429134\\
2.27924944778869	0.0001097699875581\\
2.2792487426497	0.000109808699309481\\
2.27924837234556	0.00010982902880097\\
2.27924751467598	0.000109876114369521\\
2.27924689434268	0.000109910170298704\\
2.2792465412831	0.000109929553054496\\
2.27924432857353	0.000110051029375762\\
2.27924236280228	0.000110158948820671\\
2.27923995030168	0.000110291393231236\\
2.27923047975329	0.000110811317302442\\
2.27922495088853	0.000111114845461703\\
2.27921709025501	0.000111546383401783\\
2.27921513305885	0.000111653830484031\\
2.27921178975103	0.000111837372716236\\
2.27920985597709	0.000111943533648236\\
2.27920279539609	0.000112331146701657\\
2.27920277843675	0.000112332077736552\\
2.27920187969382	0.000112381416981345\\
2.27920071184801	0.000112445529416512\\
2.27919487626362	0.000112765890893372\\
2.27918593916304	0.000113256517198334\\
2.27917797517175	0.000113693720023117\\
2.27917479918966	0.000113868072815394\\
2.27917313426751	0.000113959472399636\\
2.27916879291094	0.000114197800381513\\
2.27916419995066	0.000114449940068717\\
2.27916361830157	0.000114481870806563\\
2.27916213555603	0.000114563268910628\\
2.27916127801658	0.000114610345120854\\
2.27915933217331	0.000114717165695251\\
2.27915909703184	0.000114730074202399\\
2.27915355215523	0.000115034469540841\\
2.27915352211857	0.00011503611845123\\
2.27915205510065	0.000115116652714962\\
2.27914998292322	0.000115230408055047\\
2.27914850713098	0.000115311423841515\\
2.27914726493212	0.000115379616125942\\
2.27914456528529	0.000115527816942835\\
2.27914454244786	0.000115529070633975\\
2.27914282569118	0.000115623314232541\\
2.27913746282741	0.000115917715070636\\
2.27913499852147	0.00011605299581188\\
2.27913177452872	0.000116229980108198\\
2.27913076810504	0.000116285228675772\\
2.27912974394483	0.000116341450875355\\
2.27912705015759	0.000116489328608951\\
2.27912190915001	0.000116771547974137\\
2.2791178907163	0.000116992142275791\\
2.27911340915077	0.00011723815990329\\
2.27911010747952	0.000117419406299246\\
2.27910939048799	0.000117458765756568\\
2.27909853151505	0.000118054870332987\\
2.27909771903921	0.000118099471146427\\
2.27908803912906	0.000118630847721901\\
2.27908104412995	0.000119014834940128\\
2.27907894401045	0.000119130119735995\\
2.27907758533793	0.000119204703175522\\
2.27907709769262	0.000119231472132509\\
2.27907662484147	0.00011925742896778\\
2.27907597090409	0.00011929332639435\\
2.27907315686968	0.000119447800661163\\
2.27907009887644	0.000119615666593751\\
2.27906979021272	0.000119632610409282\\
2.27906570199215	0.000119857029317062\\
2.27906209853773	0.000120054837041554\\
2.27905660214247	0.000120356554953199\\
2.27905652921615	0.000120360558148289\\
2.27905504062029	0.000120442272642241\\
2.27904994014718	0.00012072225584217\\
2.27904765874603	0.000120847489854137\\
2.27904729133639	0.00012086765822735\\
2.27903956691308	0.000121291677336388\\
2.27903877051564	0.000121335394120918\\
2.27903539857079	0.000121520490670287\\
2.27902761064146	0.000121947993053851\\
2.27902735510587	0.000121962020124287\\
2.27900928238148	0.000122954078068851\\
2.27900172864047	0.000123368719283806\\
2.27899693130495	0.000123632054540246\\
2.27899502318648	0.000123736794753617\\
2.27898038233734	0.000124540454886189\\
2.27897814045041	0.000124663515156133\\
2.27897805335763	0.000124668295796115\\
2.27897467365446	0.000124853812077838\\
2.27897382603662	0.000124900338864853\\
2.27897022208197	0.000125098164132067\\
2.27896886297448	0.000125172767023987\\
2.27896342036573	0.000125471517196722\\
2.27896297937357	0.000125495723653368\\
2.27896258137588	0.00012551757009977\\
2.27896235037869	0.000125530249738388\\
2.27895691389863	0.000125828662441764\\
2.27895416932508	0.000125979313924832\\
2.27895154523807	0.000126123351609988\\
2.27895127802837	0.000126138018896437\\
2.27894971913858	0.000126223587166813\\
2.27894273407886	0.000126606999832009\\
2.27893980633965	0.000126767704156518\\
2.27893692322228	0.000126925958912422\\
2.27893237754311	0.000127175471446443\\
2.27892549822108	0.000127553076565039\\
2.2789233197764	0.000127672650823339\\
2.27892062092805	0.00012782078970604\\
2.27891813377635	0.000127957308437179\\
2.27891684119325	0.000128028257717029\\
2.27891214073407	0.000128286263295119\\
2.27891023186662	0.00012839103977344\\
2.27890589564999	0.00012862905144632\\
2.27890454033017	0.000128703443817437\\
2.27889183182661	0.000129401000269712\\
2.27888906241677	0.000129553009633624\\
2.27888458771701	0.000129798619694617\\
2.27888048814736	0.000130023638858274\\
2.2788763512992	0.000130250703672053\\
2.2788756951896	0.00013028671640505\\
2.27886975758861	0.000130612620577604\\
2.27886819300471	0.000130698497580699\\
2.27886518378227	0.000130863667809399\\
2.27886464278024	0.000130893362305236\\
2.27886408348813	0.00013092406069701\\
2.27886157455117	0.000131061770962315\\
2.27885907010273	0.000131199234674109\\
2.27885586030253	0.000131375413330353\\
2.27885296867119	0.000131534128155092\\
2.27885114908942	0.00013163400057887\\
2.27884871570273	0.000131767563108395\\
2.27884752538752	0.000131832896479036\\
2.2788453237655	0.00013195373779262\\
2.27883971369634	0.000132261659258567\\
2.27883913535598	0.000132293402737468\\
2.27883882260318	0.000132310568856539\\
2.27883832750799	0.000132337743228922\\
2.2788320328113	0.000132683240657923\\
2.27882500581208	0.000133068930621907\\
2.27882315755803	0.00013317037524833\\
2.2788221472406	0.000133225828227968\\
2.27882176620187	0.000133246742175251\\
2.27881431060202	0.000133655954343488\\
2.27881244512013	0.00013375834395135\\
2.27881147285887	0.000133811707842325\\
2.27881021114048	0.000133880958942303\\
2.27880785306157	0.000134010385126731\\
2.27880723213764	0.000134044465305437\\
2.27880489250742	0.000134172878702067\\
2.2788035462827	0.000134246767776695\\
2.27879164727427	0.000134899856034737\\
2.27878834878824	0.000135080895788344\\
2.2787826504281	0.000135393653573396\\
2.27877175562212	0.000135991618579651\\
2.27877015909827	0.00013607924401713\\
2.27876479303553	0.000136373760569652\\
2.27876417828631	0.000136407501048685\\
2.27876415836204	0.000136408594590821\\
2.27876291727467	0.000136476711571127\\
2.27875934479845	0.000136672786381802\\
2.27875714012982	0.00013679378909163\\
2.27875477985685	0.00013692333194741\\
2.2787535236808	0.000136992276715059\\
2.27875042480844	0.000137162357000655\\
2.2787469095721	0.000137355288896759\\
2.27874389623224	0.000137520674174282\\
2.27874155065663	0.000137649409439222\\
2.27873523239901	0.00013799618173852\\
2.27873438241215	0.000138042832468264\\
2.27873101123625	0.000138227856068723\\
2.27873011830736	0.000138276863516865\\
2.27872890079608	0.00013834368528351\\
2.2787259390901	0.000138506235072153\\
2.27872390549772	0.000138617846273014\\
2.27872195760301	0.000138724753946745\\
2.27871920972851	0.000138875567281046\\
2.27870774306979	0.000139504896719502\\
2.27870763648165	0.00013951074662268\\
2.27870424754576	0.000139696742247308\\
2.278702482963	0.000139793588048215\\
2.27870052690373	0.000139900942568159\\
2.27869571564467	0.000140164998702732\\
2.27869521267933	0.000140192602889464\\
2.27869234756293	0.000140349848583601\\
2.27869032257031	0.00014046098575914\\
2.27869012721037	0.00014047170764473\\
2.27868744985816	0.000140618647908171\\
2.27868739908351	0.000140621434554806\\
2.27868581637623	0.00014070829766811\\
2.27867113813842	0.000141513874156617\\
2.27866815452938	0.00014167762090489\\
2.27866416761968	0.000141896430489757\\
2.27866180999496	0.00014202582142959\\
2.27866117339071	0.000142060759455753\\
2.27865961607034	0.00014214622804616\\
2.27864808201562	0.000142779235801436\\
2.27864758502114	0.000142806511580361\\
2.27864556617908	0.000142917308488983\\
2.27863712031485	0.00014338082814337\\
2.27863665346837	0.000143406449203377\\
2.27863020116264	0.000143760558328678\\
2.2786273438451	0.000143917370433419\\
2.27862682755808	0.000143945704693983\\
2.2786254849495	0.00014401938813099\\
2.27862474630342	0.000144059925597942\\
2.27862222712627	0.000144198179861624\\
2.27862121917089	0.000144253497127965\\
2.27862034733227	0.000144301344191059\\
2.27861136922144	0.000144794067352455\\
2.2786088384063	0.000144932959302458\\
2.27860570470692	0.000145104937466973\\
2.27860393797612	0.0001452018959429\\
2.27859809066375	0.000145522796735569\\
2.27859427084452	0.000145732428051392\\
2.27859021676339	0.000145954915158921\\
2.27858974679714	0.000145980706774832\\
2.27858642689308	0.000146162901988356\\
2.27857984672798	0.00014652401825042\\
2.27857811572572	0.000146619014597603\\
2.27857347214709	0.000146873850913434\\
2.27857301435514	0.000146898974177773\\
2.27857288744162	0.000146905939091065\\
2.27857040991555	0.000147041903664609\\
2.27856880311587	0.000147130083398719\\
2.27856816596954	0.000147165049399594\\
2.27856456518916	0.000147362656666731\\
2.27856155032721	0.000147528109010832\\
2.27856054949678	0.000147583033436126\\
2.27855458578825	0.000147910314291856\\
2.27854107867516	0.000148651563801949\\
2.27854065459402	0.000148674836631498\\
2.27853952917521	0.000148736597616942\\
2.2785350521907	0.000148982286199848\\
2.27853437867926	0.000149019247203533\\
2.27853341908166	0.000149071908037043\\
2.27853199729172	0.000149149933029321\\
2.27853125808218	0.000149190499348483\\
2.27853064954509	0.000149223894616433\\
2.27852515543062	0.000149525399854143\\
2.27852403344423	0.00014958697195322\\
2.27851947129434	0.000149837332129417\\
2.27850386401807	0.000150693818437236\\
2.27850020366488	0.000150894687944268\\
2.27849822863655	0.000151003071571993\\
2.27849311425628	0.000151283732869447\\
2.27849197858757	0.000151346054732972\\
2.27848540574071	0.000151706750770413\\
2.27848393806064	0.000151787292008159\\
2.27848375530657	0.000151797320919679\\
2.27848287128905	0.000151845832726829\\
2.27847798515453	0.000152113966373905\\
2.27847012037439	0.000152545555974859\\
2.27846733406043	0.000152698457977115\\
2.27845560762108	0.00015334195651138\\
2.27845554127284	0.000153345597417231\\
2.27845206566635	0.000153536323540651\\
2.27844164655889	0.000154108076540089\\
2.27844090950559	0.000154148522533363\\
2.27843592011569	0.000154422316185445\\
2.27843046443607	0.000154721696714895\\
2.27842997256348	0.000154748688189573\\
2.27842818549982	0.000154846753123193\\
2.27842789778176	0.000154862541613446\\
2.2784189870612	0.000155351514980321\\
2.2784164900046	0.000155488539854931\\
2.27840179873622	0.00015629471291465\\
2.27839371569764	0.000156738261234629\\
2.27839301384605	0.000156776774517439\\
2.27839113083221	0.00015688010261916\\
2.27839016354401	0.000156933181345059\\
2.27838948275373	0.000156970538840759\\
2.27838911110711	0.000156990932467509\\
2.27838812642692	0.000157044965497423\\
2.27838286178426	0.000157333855342868\\
2.27838261747913	0.000157347261222327\\
2.27837503000837	0.000157763611468985\\
2.27836708807218	0.000158199410586876\\
2.27836336919378	0.000158403476538757\\
2.27835686559696	0.000158760347300689\\
2.27835549549208	0.000158835528670912\\
2.2783535615344	0.000158941650078045\\
2.2783532342544	0.000158959608792031\\
2.27835140134998	0.000159060185017634\\
2.27834775026209	0.000159260529386435\\
2.27834521247677	0.000159399783811481\\
2.2783440219664	0.00015946510993148\\
2.27834140846375	0.000159608518854288\\
2.27833767581641	0.000159813337474881\\
2.27833752171602	0.00015982179329506\\
2.278322756168	0.000160632007431113\\
2.2783161168993	0.000160996314797147\\
2.27831428304165	0.000161096941286659\\
2.27829977494252	0.000161893018654687\\
2.27829452416651	0.00016218113368231\\
2.27829300355907	0.00016226457069129\\
2.27828275647383	0.000162826835067367\\
2.27827966993974	0.000162996194627075\\
2.27827931272837	0.000163015794962206\\
2.27827778869886	0.000163099419048071\\
2.27827281594262	0.000163372275612295\\
2.27827229088677	0.000163401085534141\\
2.27826513782524	0.000163793574663679\\
2.27824902177551	0.000164677858140591\\
2.27824734273931	0.000164769985974733\\
2.27824689879604	0.000164794344893866\\
2.27824403307908	0.000164951585043913\\
2.27824080693483	0.000165128601325894\\
2.27823105255003	0.000165663815710311\\
2.27822846688314	0.000165805688465728\\
2.27822410471838	0.000166045035289387\\
2.27821618075052	0.000166479812580422\\
2.27821104932279	0.000166761366004951\\
2.27820716302177	0.000166974600746761\\
2.27819675744903	0.000167545534634149\\
2.27819570372913	0.000167603350050194\\
2.27819202878979	0.000167804986055906\\
2.27818923900794	0.000167958055106772\\
2.27817869317232	0.00016853668080171\\
2.27816809424042	0.000169118213318753\\
2.2781668448695	0.000169186762621024\\
2.27815467425261	0.000169854526073901\\
2.27814886311246	0.000170173363481579\\
2.27814254070514	0.000170520251222908\\
2.27814140969836	0.000170582305369277\\
2.27813125905733	0.000171139231668709\\
2.27812176595701	0.000171660078464143\\
2.27811158127463	0.000172218866476794\\
2.27810924369757	0.000172347118445761\\
2.27810816224527	0.000172406452642653\\
2.27810755825337	0.000172439590819669\\
2.27810531898892	0.000172562448566968\\
2.27810384798943	0.000172643155202456\\
2.27809815610873	0.000172955440588196\\
2.27809748524218	0.000172992247658681\\
2.27809051146278	0.000173374863030692\\
2.27808505206037	0.000173674391316139\\
2.27808477643835	0.00017368951320279\\
2.2780585649364	0.000175127585819644\\
2.27805703790089	0.00017521136473865\\
2.27805128925968	0.00017552675621948\\
2.27805054251734	0.000175567725161953\\
2.27804922768929	0.000175639861268806\\
2.27804332461466	0.00017596372413505\\
2.27803794659885	0.000176258779569451\\
2.27803508540597	0.000176415753560207\\
2.27802966419869	0.000176713177275652\\
2.2780252952592	0.000176952869777966\\
2.27802116859763	0.00017717926969583\\
2.27802076848112	0.000177201221152456\\
2.27801636288	0.000177442923839298\\
2.27801271351117	0.000177643137222929\\
2.27800323233296	0.00017816329620082\\
2.27800266448367	0.000178194449617974\\
2.27800210348803	0.00017822522701873\\
2.27799116748488	0.000178825197280268\\
2.2779895017246	0.000178916583792591\\
2.27798913059569	0.000178936944560154\\
2.27798702523845	0.000179052447985731\\
2.27797097254429	0.000179933121310933\\
2.27796912782533	0.00018003432468641\\
2.2779690738039	0.000180037288361705\\
2.277958599965	0.000180611893097177\\
2.2779463673041	0.000181282984310703\\
2.27794115880648	0.000181568724294094\\
2.27792948473075	0.000182209165176888\\
2.27791981801889	0.000182739478797224\\
2.27791958507452	0.000182752258037369\\
2.27791672005566	0.000182909431763784\\
2.27791566039684	0.000182967564137757\\
2.2779126577003	0.000183132290443858\\
2.27791139280933	0.000183201681596587\\
2.27790978768631	0.000183289737604409\\
2.27790786505218	0.00018339521196399\\
2.27790202115906	0.000183715803161359\\
2.2779005574687	0.000183796099856634\\
2.27789069765362	0.00018433699849253\\
2.27788796104482	0.000184487125331401\\
2.27788236624743	0.00018479404802133\\
2.2778741505601	0.000185244747333272\\
2.277872938939	0.000185311214734655\\
2.27786730097086	0.000185620503167123\\
2.27786588048149	0.000185698428417864\\
2.27786397893118	0.00018580274363055\\
2.27785942831716	0.000186052380692184\\
2.27785540767213	0.000186272944258758\\
2.27784724803965	0.000186720561901303\\
2.27784161622306	0.000187029508531561\\
2.27783855744124	0.000187197304850097\\
2.27783582359298	0.000187347275974011\\
2.27783469132481	0.000187409388913789\\
2.27782942513317	0.000187698276366917\\
2.27782638514978	0.00018786504034519\\
2.27782202000313	0.000188104498148658\\
2.27781634423578	0.000188415851503096\\
2.27780790996448	0.00018887852524781\\
2.27780762750362	0.00018889401999608\\
2.27780163752908	0.000189222607077896\\
2.27779279951372	0.00018970742481509\\
2.27778551022584	0.000190107283870328\\
2.27778333836038	0.000190226422781646\\
2.27777555496718	0.000190653384067698\\
2.27777408971674	0.00019073376078986\\
2.27776805603854	0.000191064739212943\\
2.27776607594166	0.000191173357519494\\
2.27775940669273	0.000191539198613583\\
2.27774970116756	0.000192071592005274\\
2.27773705123468	0.000192765495671044\\
2.27773501614988	0.000192877128447778\\
2.27772835356293	0.00019324259789258\\
2.27772580764884	0.00019338225107459\\
2.27771671927716	0.000193880781637526\\
2.27771578355718	0.000193932109174128\\
2.27770843499573	0.000194335202738639\\
2.27769461751593	0.000195093134068221\\
2.27768519318685	0.000195610084262482\\
2.27768108515043	0.000195835420447676\\
2.27767260080974	0.000196300806386303\\
2.2776690690346	0.000196494531879898\\
2.27766695518602	0.000196610480860535\\
2.27766560206588	0.000196684702237365\\
2.27766004791277	0.000196989358195174\\
2.27765869442605	0.000197063599399017\\
2.27765345418822	0.000197351035440292\\
2.27763883470176	0.000198152935014345\\
2.27763624919845	0.000198294752871742\\
2.2776166071108	0.000199372137627962\\
2.2776087965097	0.000199800552342572\\
2.27760087536058	0.00020023502879313\\
2.27758942115359	0.000200863290771578\\
2.27758471293882	0.000201121534685951\\
2.2775826206127	0.000201236297820589\\
2.2775787961035	0.000201446070067259\\
2.27757139150207	0.000201852207176064\\
2.27756720485084	0.000202081841282724\\
2.27755914169735	0.000202524096619122\\
2.27755716255114	0.000202632650371828\\
2.2775570479793	0.000202638934492663\\
2.27755192198528	0.000202920088440446\\
2.27754458936975	0.000203322271269014\\
2.27753394976976	0.000203905834305292\\
2.2775280061374	0.000204231830434447\\
2.27751951427077	0.000204697590183967\\
2.27747878772804	0.000206931319206559\\
2.27747618000834	0.000207074343134731\\
2.27747471452495	0.000207154719471781\\
2.27745991088886	0.000207966640478162\\
2.27744497703707	0.000208785696637422\\
2.27743712963753	0.000209216089342634\\
2.27743161507648	0.000209518535797443\\
2.27741148671962	0.000210622469076921\\
2.2774064844858	0.000210896813101204\\
2.27740428287336	0.000211017558761227\\
2.27738910216332	0.000211850128611312\\
2.27737181275787	0.000212798339187769\\
2.2773495919519	0.000214016991588426\\
2.27734871094956	0.000214065307964829\\
2.27734678119192	0.000214171140629597\\
2.27734264055999	0.000214398222711249\\
2.27734104191208	0.000214485896219299\\
2.27733230568794	0.000214965009376815\\
2.27731927441015	0.000215679668176685\\
2.2773119881186	0.000216079259338165\\
2.27729538532101	0.00021698977571727\\
2.27728951426038	0.000217311749405853\\
2.27728619138857	0.000217493977911224\\
2.27726220452431	0.000218809423706424\\
2.27725921804465	0.00021897320180847\\
2.27725262281151	0.000219334882469162\\
2.27724546461799	0.000219727434234974\\
2.27724315104082	0.000219854309325076\\
2.27722879211821	0.000220641739851142\\
2.27722648218949	0.000220768413707265\\
2.27721644687871	0.000221318736841619\\
2.27720991288108	0.000221677050981859\\
2.2772001143212	0.000222214386172103\\
2.27719635120774	0.000222420747698761\\
2.27718086050089	0.000223270222239169\\
2.27717635190998	0.00022351746158471\\
2.27715600386286	0.000224633287731746\\
2.27715275979278	0.000224811181699586\\
2.27715169541363	0.000224869548628394\\
2.27714998863462	0.000224963142507186\\
2.27713593074887	0.000225734025187195\\
2.27713251415842	0.000225921377528366\\
2.27713101424744	0.000226003626618234\\
2.2771296740232	0.000226077119072068\\
2.27711083187247	0.000227110340378562\\
2.27710823443942	0.000227252771434305\\
2.27710009163284	0.000227699283473683\\
2.27709733243729	0.000227850583929792\\
2.27709045618022	0.000228227642413243\\
2.27707468055177	0.000229092691173208\\
2.2770708083365	0.000229305021035019\\
2.27706101915491	0.000229841801056135\\
2.27704619302123	0.000230654771848866\\
2.2770305919198	0.000231510229813256\\
2.27700687590389	0.000232810640324626\\
2.27699967547753	0.000233205454989428\\
2.27698929451983	0.000233774662199686\\
2.27698327355253	0.000234104801547772\\
2.27695438418847	0.000235688836831455\\
2.27694616925068	0.000236139266237505\\
2.2769449626653	0.000236205423784671\\
2.27692918937998	0.000237070275151121\\
2.27692028779036	0.000237558347215572\\
2.27691509711714	0.000237842949508744\\
2.27691358115556	0.000237926068852608\\
2.27690556925888	0.000238365355613294\\
2.27690269536546	0.000238522928734959\\
2.27689401921483	0.000238998633158585\\
2.27688280632209	0.000239613421196856\\
2.27687926002086	0.000239807859404558\\
2.27686224828557	0.0002407405812677\\
2.27684739114359	0.000241555163669553\\
2.27683283265768	0.000242353365025433\\
2.27682848528554	0.000242591718133822\\
2.2768222283073	0.000242934768103367\\
2.2768180707173	0.000243162714725626\\
2.2768158973989	0.000243281870228833\\
2.27681481649374	0.000243341132453408\\
2.27680486469514	0.000243886752888645\\
2.2767804551826	0.000245225023891795\\
2.27676912729124	0.000245846078495261\\
2.27676646450617	0.000245992065822924\\
2.27675335594194	0.000246710740422345\\
2.27674322604892	0.00024726610639077\\
2.27672566113206	0.00024822908625964\\
2.27671982064595	0.000248549283304897\\
2.27670132631642	0.000249563204078831\\
2.27669654057257	0.000249825572831383\\
2.27667070379476	0.000251242010170031\\
2.27665155284354	0.000252291900687833\\
2.27664041573499	0.00025290245248202\\
2.27663199407756	0.000253364136991988\\
2.27662785765951	0.000253590899192111\\
2.2766246917018	0.000253764459526201\\
2.27660877223322	0.000254637172964443\\
2.27660555001469	0.000254813815711937\\
2.27660133156744	0.000255045071470931\\
2.2765587433267	0.000257379733737085\\
2.27655418601333	0.000257629559743758\\
2.27654452917282	0.000258158933149842\\
2.27653775763234	0.000258530137096719\\
2.27653162915581	0.000258866088220374\\
2.27651837011295	0.000259592919212876\\
2.27651788266545	0.000259619639890897\\
2.27650881535369	0.000260116686411684\\
2.27648434350901	0.000261458157155836\\
2.27646289640114	0.000262633806398161\\
2.27645457991972	0.000263089680699758\\
2.27644408051052	0.000263665210892504\\
2.27642698740218	0.000264602170805447\\
2.27640463500959	0.000265827405500166\\
2.2763932123873	0.000266453524762674\\
2.27638467676508	0.000266921393533163\\
2.27638333444692	0.000266994970717275\\
2.27638205614937	0.000267065038656126\\
2.27637021980368	0.000267713827635421\\
2.27636260410064	0.000268131267103909\\
2.27633312290688	0.000269747203102972\\
2.27632181490832	0.000270367015101038\\
2.27631827209422	0.000270561202404091\\
2.27630457365594	0.0002713120321515\\
2.2763004720928	0.00027153684322334\\
2.27629838177576	0.000271651415546189\\
2.27627522651703	0.0002729205691545\\
2.27627282802257	0.00027305203115225\\
2.27625353876141	0.000274109273422669\\
2.27625078397026	0.000274260262307887\\
2.27624672456286	0.000274482756218392\\
2.2762347022292	0.000275141690876268\\
2.27623403271025	0.000275178386556233\\
2.27623396800866	0.000275181932786251\\
2.27623217621808	0.000275280139008076\\
2.27622796567161	0.00027551091440388\\
2.27621526887287	0.000276206808675498\\
2.27621306259494	0.000276327731274179\\
2.27618190714029	0.000278035296773661\\
2.27618042124482	0.000278116734876684\\
2.2761581996027	0.000279334637922277\\
2.27615349384778	0.000279592544646063\\
2.27613920511437	0.000280375658363823\\
2.27613570424188	0.000280567527567021\\
2.27613526307967	0.000280591705925361\\
2.27613119359186	0.00028081473820587\\
2.27610658368399	0.000282163497791957\\
2.27609528807408	0.000282782553832535\\
2.27608329325864	0.00028343992564123\\
2.27607946793442	0.000283649570333406\\
2.27607492143698	0.000283898737936963\\
2.27606178579567	0.000284618624054274\\
2.27605110428815	0.000285204009918044\\
2.2760490606283	0.000285316009597195\\
2.27603870712763	0.000285883415570679\\
2.27600630354338	0.00028765921799952\\
2.27600430114369	0.000287768953782129\\
2.27600219635765	0.000287884300425214\\
2.27599899193289	0.00028805990929683\\
2.27595763326433	0.00029032641916224\\
2.27593984140037	0.000291301421072094\\
2.27593128002766	0.000291770584641183\\
2.27592641590845	0.000292037137587098\\
2.27591981962817	0.000292398611543916\\
2.27589885309493	0.000293547561875225\\
2.27587752647308	0.00029471623123195\\
2.27585577248387	0.000295908305637046\\
2.27585228647584	0.000296099330470925\\
2.27582037824324	0.000297847807690247\\
2.27581219778823	0.000298296067612879\\
2.27580964224383	0.000298436101970567\\
2.27578841070495	0.000299599503982423\\
2.27576615632634	0.000300818938900675\\
2.27573850057258	0.000302334322929191\\
2.27572820348156	0.000302898541314557\\
2.2757252350899	0.000303061190654103\\
2.27571452154919	0.000303648223625076\\
2.27570983409367	0.000303905064886594\\
2.27568138687338	0.000305463768422778\\
2.2756684806909	0.000306170926582327\\
2.27566616432544	0.000306297844816309\\
2.27559007618182	0.000310466774617035\\
2.2755812930728	0.000310947996922022\\
2.2755589674978	0.00031217119395644\\
2.27554484941391	0.000312944702614964\\
2.27553805317689	0.000313317056117738\\
2.27549178709187	0.000315851854096021\\
2.27537043305494	0.00032250021886594\\
2.27534949388136	0.000323647323879033\\
2.27533541241576	0.000324418737534214\\
2.27527074128949	0.000327961487430597\\
2.27520580581197	0.000331518592116958\\
2.27520103691004	0.000331779823099031\\
2.27518179239958	0.000332833992230859\\
2.27515067135983	0.000334538706183509\\
2.2751193731933	0.000336253093191072\\
2.27510300224381	0.000337149815862431\\
2.27506335508207	0.00033932146519635\\
2.27502335404097	0.00034151245010526\\
2.27501867782447	0.000341768578288464\\
2.27499426467795	0.000343105737267536\\
2.27496877804531	0.000344501674177786\\
2.27494099939011	0.000346023125951792\\
2.27491419917669	0.00034749096592791\\
2.27490079521753	0.000348225088800658\\
2.27486487640479	0.000350192303426135\\
2.27483533523794	0.000351810195704427\\
2.27482202550738	0.000352539126365671\\
2.27480612344857	0.000353410023000872\\
2.27476100767438	0.000355880805302685\\
2.27474316107262	0.000356858164225097\\
2.27473012809714	0.000357571901601916\\
2.27470006757664	0.000359218115304538\\
2.27466253644707	0.000361273406112037\\
2.27462653874498	0.000363244683051282\\
2.27461794368777	0.000363715352824172\\
2.2745892696043	0.000365285544355547\\
2.27457383481939	0.00036613074223512\\
2.27455447388568	0.000367190923093145\\
2.2744165370078	0.000374743849647752\\
2.27440352120922	0.000375456518296354\\
2.27439798115713	0.000375759857446956\\
2.27431081263935	0.000380532547165636\\
2.27430775588053	0.000380699908038497\\
2.27429159246038	0.000381584868205424\\
2.27418096549709	0.000387641571492071\\
2.27407322206798	0.000393540049956695\\
2.27405611819178	0.000394476379708083\\
2.27403029806106	0.00039588985292439\\
2.27402338571178	0.00039626825273249\\
2.27402038449293	0.000396432546735834\\
2.27401794132419	0.000396566291521752\\
2.27400291735242	0.000397388735011045\\
2.2739806255362	0.000398609022896918\\
2.27397778510032	0.000398764511596645\\
2.27397394016383	0.000398974987417178\\
2.27395775183168	0.000399861148661308\\
2.27394947084154	0.000400314453116284\\
2.27391473492253	0.000402215887613958\\
2.27388786142873	0.000403686910195268\\
2.27387676609254	0.000404294249142445\\
2.27375531714568	0.000410941905577111\\
2.27371704370779	0.000413036756781108\\
2.27370135279698	0.000413895567396996\\
2.27369057004929	0.000414485735218421\\
2.27362452971081	0.000418100218182081\\
2.27361395410111	0.00041867902433411\\
2.27359020056065	0.000419979050120299\\
2.27351111547019	0.000424307236216079\\
2.27348806210523	0.000425568870295857\\
2.27348206753342	0.000425896930670595\\
2.27342559485683	0.000428987414707764\\
2.27334328316722	0.000433491774130965\\
2.27332124799192	0.000434697574835081\\
2.27328388990633	0.000436741836712891\\
2.27327440659223	0.000437260763923344\\
2.27326904521852	0.000437554137240282\\
2.27325430557939	0.000438360682931682\\
2.27324914086446	0.000438643292001643\\
2.27323830423988	0.000439236260815987\\
2.27323411662001	0.000439465402066112\\
2.27323288550687	0.000439532766915215\\
2.27319575094161	0.000441564698715478\\
2.27318080419743	0.000442382543988309\\
2.27314484204828	0.000444350267557598\\
2.27312714587725	0.00044531852608503\\
2.27311222189865	0.000446135094795546\\
2.27304695024046	0.000449706368674761\\
2.27304451996465	0.000449839336316535\\
2.2730145226308	0.000451480565286416\\
2.27297511286343	0.000453636730695892\\
2.27296613751675	0.000454127778348483\\
2.27290645189909	0.000457393159438671\\
2.27288658185443	0.000458480219380634\\
2.27287869879367	0.000458911486350689\\
2.272841349535	0.000460954766378386\\
2.27281830653985	0.000462215367228324\\
2.27279585091851	0.00046344381950911\\
2.27276147200285	0.000465324515411475\\
2.27275057835044	0.000465920444372395\\
2.2727396923092	0.000466515953390957\\
2.27273260361582	0.000466903730711055\\
2.27271826627203	0.000467688030945068\\
2.2727163671194	0.000467791920424098\\
2.27271545825228	0.00046784163820729\\
2.27265075744619	0.000471380904093799\\
2.2726332916444	0.000472336297361623\\
2.27259184911812	0.000474603199693804\\
2.27258351414674	0.000475059115588268\\
2.27257952141677	0.000475277513802126\\
2.27252518783973	0.00047824945660714\\
2.27245292976511	0.000482201697035223\\
2.2724490847578	0.000482411999816254\\
2.27242323227532	0.000483825990463239\\
2.27241071750413	0.000484510473353985\\
2.27240448851981	0.000484851159656852\\
2.27239886396605	0.000485158786398183\\
2.27236510510056	0.000487005158093327\\
2.27235493106739	0.000487561599155257\\
2.27233571659848	0.000488612473722977\\
2.27233123712371	0.000488857462816116\\
2.27232569426334	0.000489160609199432\\
2.27228367761914	0.000491458524999858\\
2.27224562424177	0.000493539641303903\\
2.27223783622481	0.000493965557870695\\
2.27223327705908	0.000494214891892673\\
2.27223273202552	0.000494244698929084\\
2.27219392668444	0.000496366879505969\\
2.27217534595785	0.000497383003340644\\
2.27214386533175	0.000499104559920142\\
2.27214320269702	0.00049914079658981\\
2.27214069456155	0.000499277955710625\\
2.27213611892353	0.00049952817714665\\
2.27209942388237	0.000501534844012288\\
2.27209733569936	0.00050164903499381\\
2.2720734427441	0.000502955596921305\\
2.2720389660137	0.000504840891408441\\
2.27203350461973	0.000505139534063457\\
2.27202508631175	0.000505599866393213\\
2.27198511712848	0.000507785443501261\\
2.27197603370199	0.000508282132656891\\
2.27196820086945	0.000508710436314921\\
2.27192159167016	0.000511259015017144\\
2.27189359913309	0.000512789607988874\\
2.27184727232956	0.000515322641102201\\
2.27183561940595	0.000515959783448854\\
2.2718311639122	0.000516203393653435\\
2.2718178083214	0.000516933625220878\\
2.27180265713498	0.000517762026419263\\
2.27179679465567	0.000518082559513774\\
2.27179675270007	0.000518084853447438\\
2.27177911821612	0.000519049018703584\\
2.27177713801772	0.000519157285400119\\
2.27174001045207	0.000521187201821378\\
2.27169661887716	0.000523559544473909\\
2.27167933608879	0.000524504428550067\\
2.27167501550822	0.000524740641787392\\
2.27155482192272	0.000531311596304352\\
2.27155224832535	0.000531452289478731\\
2.27155207192909	0.000531461932685008\\
2.27155044354708	0.000531550952805785\\
2.27152989733217	0.000532674163010348\\
2.27151905754324	0.000533266742029465\\
2.27145448582551	0.000536796612142454\\
2.27143489152374	0.000537867727057365\\
2.27143455972741	0.000537885864475556\\
2.27135979659845	0.000541972654524414\\
2.27133564552499	0.000543292792767723\\
2.27131188227419	0.000544591714752276\\
2.27130615636038	0.000544904696116205\\
2.27129021585526	0.000545776007017295\\
2.27128586185569	0.000546013996087189\\
2.27125623189076	0.000547633551019546\\
2.2712068502905	0.000550332658691109\\
2.27113945079714	0.000554016472281664\\
2.27113151046154	0.000554450453381711\\
2.27110898075934	0.000555681809708787\\
2.27107919959768	0.000557309471550997\\
2.27106383454216	0.000558149220875462\\
2.27104143127022	0.000559373621349885\\
2.27103210968643	0.000559883067086195\\
2.27103036302023	0.000559978526071268\\
2.27101722974828	0.000560696284070749\\
2.27096019898637	0.000563813061871905\\
2.27091073707436	0.000566516116132183\\
2.27090587225189	0.000566781970822084\\
2.27089991157542	0.000567107711187036\\
2.2708843631164	0.000567957401750411\\
2.2708753428697	0.000568450335895543\\
2.27083763181682	0.000570511124882077\\
2.27081128856491	0.000571950674200155\\
2.27079300438349	0.000572949816431781\\
2.27078844277856	0.000573199084539792\\
2.27076511063533	0.000574474055595913\\
2.27074376384661	0.000575640523703592\\
2.27072946675288	0.000576421762485217\\
2.27072817591936	0.000576492297439715\\
2.27069356134303	0.000578383721266233\\
2.2706872177193	0.00057873034821429\\
2.27065429189631	0.000580529454506738\\
2.27065310398862	0.000580594362588643\\
2.27064855521292	0.000580842910381783\\
2.27060707689709	0.000583109281177697\\
2.27057451198521	0.000584888588022333\\
2.27055147713123	0.000586147164802559\\
2.27054780280232	0.00058634792104938\\
2.27054771268387	0.000586352844893098\\
2.27053094005743	0.000587269254493044\\
2.27051292167686	0.000588253719138646\\
2.2705078832028	0.000588529002916899\\
2.27049547656762	0.000589206852770302\\
2.27048880738735	0.000589571228679011\\
2.27048055731244	0.000590021976145974\\
2.27046717289802	0.000590753236746409\\
2.2704655669883	0.000590840975633741\\
2.27044066642579	0.000592201408022383\\
2.27040995800157	0.000593879124783638\\
2.27039045820894	0.000594944457001933\\
2.2703343434798	0.000598010108883705\\
2.27031017253903	0.000599330582887149\\
2.27029361065535	0.000600235359003301\\
2.2702327227661	0.000603561594484596\\
2.27020938536745	0.000604836460008719\\
2.27015692979133	0.000607701920775023\\
2.27015093179044	0.000608029564829729\\
2.27015009720129	0.000608075154628446\\
2.27000951159599	0.000615754403925602\\
2.26998538442069	0.000617072249589251\\
2.26996508095232	0.000618181227646434\\
2.26995665438766	0.000618641486830224\\
2.26990397417413	0.00062151881237029\\
2.26987270948772	0.000623226411248076\\
2.2698277131526	0.000625683946396177\\
2.26978147164364	0.000628209424450442\\
2.26977470261641	0.000628579109148076\\
2.26976477002448	0.000629121566743177\\
2.26973946690524	0.000630503455286367\\
2.26973140931357	0.000630943503426207\\
2.26970794219264	0.00063222509884368\\
2.26969538609857	0.000632910810218035\\
2.26967782295839	0.000633869957566291\\
2.26967706488137	0.000633911356990329\\
2.26962912622725	0.000636529304422662\\
2.26959226444479	0.000638542292463628\\
2.26958605503675	0.000638881378472522\\
2.26956002363326	0.000640302899761446\\
2.26953821259383	0.000641493939850031\\
2.26953650850388	0.000641586994846334\\
2.26952530457076	0.000642198804229167\\
2.26952466745079	0.000642233595109386\\
2.26952209954133	0.000642373819486049\\
2.26951774128458	0.000642611807884999\\
2.26950660447437	0.000643219945584445\\
2.26950515674985	0.00064329899988892\\
2.26947643130497	0.000644867565596969\\
2.26945416125031	0.000646083614631014\\
2.26942532452	0.000647658212492843\\
2.26941926087466	0.000647989307952269\\
2.26939032404076	0.000649569341193519\\
2.26936243567534	0.000651092101052253\\
2.26933003221246	0.000652861364532214\\
2.26931350128588	0.000653763958410964\\
2.26929055261838	0.000655016949257788\\
2.26918488367358	0.000660786238084573\\
2.2691543788315	0.000662451671463211\\
2.26914476004773	0.000662976809897814\\
2.269121639184	0.000664239084217376\\
2.2691188524799	0.000664391222120098\\
2.26906449515875	0.000667358769884361\\
2.26906056715303	0.000667573209365943\\
2.26894138708763	0.000674079319379263\\
2.26893275511376	0.000674550527183733\\
2.26892233840648	0.000675119158166127\\
2.26891501479639	0.000675518940070217\\
2.26890243214888	0.00067620579899476\\
2.26889321029068	0.000676709196806578\\
2.26888145587747	0.000677350836621606\\
2.26887252360476	0.000677838421050031\\
2.26884859005073	0.000679144865900503\\
2.26884817859359	0.000679167325682755\\
2.26883521699068	0.000679874844584111\\
2.26877578349517	0.000683119001615011\\
2.26872918179602	0.000685662664449356\\
2.26868365614635	0.000688147529576841\\
2.26863402436881	0.000690856442270066\\
2.26860684820309	0.000692339691342773\\
2.26859519180276	0.000692975879628832\\
2.26855708351086	0.00069505574242504\\
2.26854754626679	0.000695576256342688\\
2.26854602114173	0.000695659492796975\\
2.2685324095764	0.00069640236542418\\
2.26850578009944	0.000697855694828244\\
2.26848472669158	0.000699004689641278\\
2.26847020828377	0.000699797027411126\\
2.26845429199357	0.000700665646840771\\
2.26845388241897	0.000700687998961663\\
2.26842040827322	0.000702514799489239\\
2.26841655078388	0.000702725313908875\\
2.26839772291213	0.000703752799182947\\
2.26839571643248	0.000703862297291433\\
2.26835944227955	0.000705841838342523\\
2.2683354577412	0.000707150692677389\\
2.26832605390343	0.000707663862425967\\
2.26831150282424	0.000708457913115849\\
2.26829164942374	0.000709541300489387\\
2.2682686951399	0.00071079388616536\\
2.26819267610262	0.000714942032780287\\
2.26816764017336	0.000716308135120242\\
2.26813899299706	0.000717871264233248\\
2.26813744692999	0.000717955624454974\\
2.26809879606089	0.000720064562330205\\
2.26804812452159	0.000722829324781954\\
2.26802835850145	0.000723907785779468\\
2.26797806819959	0.000726651639676496\\
2.26796838788419	0.000727179791759361\\
2.26789522133713	0.00073117162170579\\
2.26786810049494	0.000732651242808958\\
2.2678031686141	0.000736193615043823\\
2.26770546219155	0.000741523767774743\\
2.26769054170194	0.000742337695780813\\
2.26768234343632	0.000742784916695833\\
2.26759918541849	0.000747321127174579\\
2.26757947151633	0.000748396475638363\\
2.26752821409864	0.000751192395748657\\
2.26751601570634	0.000751857765344392\\
2.26750632191876	0.00075238651634992\\
2.26749692689567	0.000752898968417073\\
2.26748962498013	0.000753297249960337\\
2.26748410197719	0.000753598499990445\\
2.26747257170538	0.000754227411157327\\
2.2674481005507	0.000755562160961148\\
2.26743620786296	0.000756210826787819\\
2.26742672848408	0.00075672785982935\\
2.2673675571329	0.000759955176590521\\
2.26735976291739	0.000760380279826825\\
2.26734776330389	0.000761034745485453\\
2.26728489450939	0.000764463573288801\\
2.26728100625878	0.000764675632289343\\
2.26725112753014	0.000766305155259365\\
2.26723325075196	0.000767280104134615\\
2.2671753278028	0.000770438991053373\\
2.26715127466256	0.000771750723528425\\
2.26714020455311	0.000772354423490776\\
2.26711578966308	0.000773685857694758\\
2.26706904700287	0.000776234857163816\\
2.26703172001227	0.000778270347830676\\
2.26702803882089	0.000778471085819188\\
2.26702568209765	0.000778599599399343\\
2.2669462659356	0.00078293011323206\\
2.26688258792084	0.00078640229710963\\
2.26686616232019	0.00078729791911623\\
2.2667432108776	0.000794001706589468\\
2.26673917805805	0.000794221583695537\\
2.26669276527862	0.000796752062389786\\
2.26667498013515	0.000797721711717082\\
2.2666278262332	0.000800292504625672\\
2.26657971176685	0.000802915596987752\\
2.2665722313173	0.000803323407924312\\
2.26656863810991	0.000803519297854941\\
2.26652836618742	0.000805714764649399\\
2.26652700968772	0.000805788714817464\\
2.26650611960502	0.000806927539643824\\
2.26634514153934	0.000815702828489858\\
2.26632972755583	0.000816543039205976\\
2.2662921724629	0.000818590123579994\\
2.26627257203507	0.000819658503018641\\
2.26619108434714	0.000824100105677169\\
2.26618502239658	0.000824430512858999\\
2.26617257943221	0.000825108714289714\\
2.26616815248405	0.000825350003128417\\
2.26613430459451	0.000827194847558312\\
2.26612924628355	0.000827470542601752\\
2.26611751403813	0.0008281099866305\\
2.26608428273605	0.000829921173663874\\
2.26600479181963	0.000834253486091213\\
2.26598912990433	0.00083510704910704\\
2.26597098728588	0.000836095799304891\\
2.26593984721288	0.000837792871279772\\
2.26575383317562	0.000847929650722199\\
2.26571253917041	0.00085017981223638\\
2.26565827595603	0.00085313660303768\\
2.26556684440284	0.00085811848562346\\
2.26553486488706	0.000859860911397772\\
2.26546428761559	0.000863706251978168\\
2.26540616703333	0.000866872786814794\\
2.26539465298222	0.000867500084966089\\
2.26537971859812	0.000868313720595239\\
2.2653769211289	0.000868466127907894\\
2.26534066642428	0.000870441278047364\\
2.26530295661875	0.000872495659326871\\
2.26525520123842	0.00087509724827996\\
2.26518362756061	0.000878996265962513\\
2.26515710871818	0.000880440855657254\\
2.26512489072236	0.000882195872673399\\
2.26501771774018	0.000888033699166077\\
2.26501671487846	0.000888088324457849\\
2.26493992957277	0.000892270684125073\\
2.26493216560832	0.000892693563514248\\
2.26489305608246	0.000894823711775034\\
2.26482340495764	0.00089861723013263\\
2.26481441429635	0.000899106891824351\\
2.26476011953488	0.000902063914976114\\
2.26473875547486	0.000903227428357743\\
2.26460041779014	0.000910761134388465\\
2.2645735228071	0.000912225735434391\\
2.2645197629502	0.000915153231741804\\
2.26449674890884	0.000916406435819178\\
2.2644610178841	0.000918352097084979\\
2.26433153499003	0.000925402501877443\\
2.26432413838975	0.000925805234809235\\
2.26431492414733	0.000926306933082287\\
2.26419442140968	0.000932867843296444\\
2.26416377371027	0.000934536421853633\\
2.26410918563003	0.00093750833573822\\
2.26410564758846	0.000937700952578346\\
2.26389785244705	0.000949012993628518\\
2.26387721597991	0.000950136338504986\\
2.26386320406814	0.000950899068685689\\
2.26378285218698	0.000955272860319058\\
2.26365547555723	0.000962205944646259\\
2.26357281866927	0.000966704677260771\\
2.26353680294217	0.000968664825212437\\
2.26347323382706	0.000972124463479788\\
2.26343682172897	0.000974106072820967\\
2.26343489394975	0.000974210984770607\\
2.26315928642627	0.000989208692535748\\
2.26312300557751	0.000991182811021302\\
2.26302485160005	0.000996523376924723\\
2.26296352951174	0.000999859767250206\\
2.26294674478596	0.00100077296458706\\
2.26287115647169	0.00100488534964485\\
2.26286962722474	0.00100496854657947\\
2.2628240615348	0.00100744746310573\\
2.26274338891222	0.00101183615121949\\
2.26271174222948	0.00101355771463137\\
2.26259584974047	0.00101986194547567\\
2.26258971102836	0.00102019586297778\\
2.26257778000819	0.00102084485190801\\
2.26255462963225	0.00102210410629823\\
2.26247803141966	0.00102627051508982\\
2.26237740066514	0.00103174385380422\\
2.26235266755714	0.00103308904797186\\
2.26234289348339	0.00103362063904302\\
2.26231014443294	0.00103540176889677\\
2.26229082138558	0.00103645268035446\\
2.26222093618809	0.00104025339098316\\
2.26207918471953	0.00104796209396435\\
2.26206159926304	0.00104891838022702\\
2.26195671913168	0.00105462150040276\\
2.26191777035243	0.00105673935220623\\
2.26189292970684	0.00105809004566305\\
2.26178071195871	0.00106419157505026\\
2.26177263850532	0.00106463053185863\\
2.2617627112054	0.00106517028029009\\
2.26173037994886	0.0010669281134826\\
2.26166020597382	0.00107074332497592\\
2.26162308363804	0.00107276152733366\\
2.2616148638141	0.00107320840266712\\
2.26160704047931	0.00107363372072336\\
2.26160069063989	0.00107397893036255\\
2.26156654759792	0.00107583509899505\\
2.26152660617851	0.00107800644806794\\
2.26147708413405	0.00108069856408824\\
2.26137615679671	0.00108618494064235\\
2.26122346585368	0.00109448457637762\\
2.26117777114467	0.00109696820916611\\
2.26103314399172	0.00110482866989392\\
2.26098607755356	0.00110738658439318\\
2.26093244558319	0.0011103012323703\\
2.26091282439773	0.00111136753044877\\
2.26089992977245	0.00111206827241461\\
2.2608157820005	0.00111664105058936\\
2.26080374623721	0.00111729508314689\\
2.26079870784212	0.00111756887205878\\
2.26078239804499	0.00111845514926713\\
2.26070280183275	0.00112278030422816\\
2.26055942334065	0.00113057081538988\\
2.26053240755975	0.00113203865494376\\
2.26051127343767	0.00113318691265494\\
2.26050728436116	0.00113340364535608\\
2.26043470667136	0.00113734681845165\\
2.26038715009473	0.00113993049732224\\
2.26028326788837	0.00114557402370386\\
2.26016225664706	0.00115214768811905\\
2.26012117817797	0.00115437908171257\\
2.26011998485502	0.00115444390256484\\
2.26009948086972	0.00115555766448842\\
2.26002406927959	0.00115965385753236\\
2.26000398758585	0.00116074462189571\\
2.25994329017304	0.0011640414087436\\
2.2598657888777	0.0011682507359963\\
2.25977264360881	0.00117330949029613\\
2.25973671087108	0.00117526093949116\\
2.25971077822176	0.00117666927533854\\
2.25951152014818	0.00118748978270964\\
2.25928990119562	0.00119952314261196\\
2.25913607564992	0.00120787460147125\\
2.25907754493078	0.00121105214612912\\
2.25905893032693	0.00121206268272196\\
2.2590117476642	0.0012146240547463\\
2.25899603823642	0.00121547684622157\\
2.25887880365979	0.00122184072443715\\
2.25886458569975	0.00122261249332669\\
2.25884488519583	0.00122368185137696\\
2.2585310452891	0.00124071570667514\\
2.25848433681584	0.00124325057909388\\
2.2584782974814	0.00124357832933788\\
2.25843430979229	0.00124596547508006\\
2.25836166310918	0.00124990777104075\\
2.25826585002213	0.00125510698314084\\
2.25823654255999	0.00125669727015599\\
2.25812683078008	0.001262650236768\\
2.25796629580137	0.00127136020527752\\
2.25794528993817	0.00127249983845858\\
2.25786600282927	0.00127680128749003\\
2.25770867313369	0.00128533609541906\\
2.25768830820352	0.0012864407947238\\
2.25764781770844	0.00128863717099506\\
2.25763041769336	0.00128958100614404\\
2.25730622957677	0.00130716435159228\\
2.25729506013082	0.00130777010337552\\
2.25723247794911	0.00131116404738968\\
2.2571703565539	0.00131453288282228\\
2.25703344554678	0.00132195712977467\\
2.25702037505217	0.00132266587078545\\
2.2569024961939	0.00132905755491695\\
2.25688457813261	0.00133002907916446\\
2.25683967850847	0.00133246351078057\\
2.25679305858834	0.00133499115010638\\
2.25667437512044	0.00134142562931335\\
2.25653012664473	0.00134924554273737\\
2.25652765612355	0.00134937946759042\\
2.25646036482605	0.0013530271992471\\
2.25646000893685	0.00135304649094438\\
2.25617333997981	0.00136858469555368\\
2.25616930014614	0.00136880364695862\\
2.2560329503171	0.00137619325663787\\
2.25600070563994	0.00137794070397708\\
2.25598882717619	0.00137858442973342\\
2.25596861517278	0.00137967976231333\\
2.25585468683922	0.00138585355162265\\
2.25568927025471	0.0013948167821828\\
2.25549609007723	0.00140528333636149\\
2.25546219622432	0.00140711959567971\\
2.25524294222831	0.0014189972111937\\
2.25513809995087	0.00142467629236108\\
2.25513495922814	0.00142484641333398\\
2.25509083549015	0.00142723639575098\\
2.25494030723796	0.00143538937476322\\
2.25479119948679	0.00144346472587125\\
2.25467880707233	0.00144955120025265\\
2.25465412347357	0.00145088785821711\\
2.25443211460863	0.0014629091615261\\
2.25403632196497	0.00148433670371464\\
2.25391590019475	0.00149085517287221\\
2.25369803500805	0.00150264714559702\\
2.25368537636458	0.00150333225066661\\
2.25356206218959	0.00151000594227179\\
2.25355700963781	0.00151027937340849\\
2.25351995200973	0.00151228481299296\\
2.25336948304529	0.0015204272725075\\
2.25319130525176	0.00153006825798047\\
2.25310947567635	0.00153449562824376\\
2.25287119749507	0.00154738643319769\\
2.25281875763801	0.00155022318355736\\
2.25253340681756	0.00156565783184484\\
2.25229190935639	0.00157871847725239\\
2.25225421289422	0.00158075701105425\\
2.25188674128488	0.00160062668191224\\
2.25159388914645	0.00161645858185712\\
2.25153457172917	0.00161966502089208\\
2.25151118146953	0.00162092936557784\\
2.25150813212125	0.00162109419478851\\
2.25097768478956	0.0016497625582018\\
2.25058485541903	0.00167098764120176\\
2.25051608555347	0.0016747028737053\\
2.25036101347445	0.00168307996943245\\
2.2503004088643	0.00168635366727352\\
2.25004615219059	0.00170008668412739\\
2.24985941609765	0.00171017147148567\\
2.24966812954493	0.00172050088479626\\
2.24954804284811	0.00172698494698608\\
2.24953943296086	0.00172744981925354\\
2.24932055855568	0.00173926669559719\\
2.24905308066676	0.00175370561624649\\
2.24903721959761	0.00175456175435418\\
2.24880447652561	0.00176712370258214\\
2.24875273374357	0.00176991621027549\\
2.24872829502052	0.00177123511543876\\
2.24870355238226	0.00177257040330478\\
2.24844221955357	0.00178667260811103\\
2.24837356969833	0.00179037678155249\\
2.24823167958155	0.00179803234988404\\
2.24822747929747	0.00179825896330986\\
2.24794014132053	0.00181376009606515\\
2.24730587966264	0.00184796774344556\\
2.24719365250134	0.00185401918691461\\
2.24683959685133	0.00187310778076252\\
2.24681831093029	0.00187425526749582\\
2.24667935232939	0.00188174593481875\\
2.24666601114245	0.00188246506976533\\
2.24660721585552	0.00188563426770943\\
2.24651812500741	0.00189043625872123\\
2.24646835917563	0.00189311852598148\\
2.24599750291167	0.00191849279944698\\
2.24579845820034	0.00192921716385095\\
2.24537809393943	0.00195186197314993\\
2.24531365275968	0.00195533289837785\\
2.24500811717844	0.0019717878615288\\
2.24460556167632	0.00199346348272568\\
2.2442744879432	0.00201128636319241\\
2.24371478679246	0.00204140926623749\\
2.24364783710945	0.0020450118154788\\
2.24359316014241	0.00204795386808504\\
2.24340952202378	0.00205783436317299\\
2.24331106023411	0.00206313158188568\\
2.24273561290235	0.00209408441817412\\
2.24220315223668	0.00212271578255417\\
2.24193716956392	0.00213701481396272\\
2.24178315290565	0.00214529361957754\\
2.24155765706748	0.00215741327724458\\
2.24092087539574	0.0021916295634927\\
2.24008771224881	0.00223637878571213\\
2.24005039311713	0.00223838268640588\\
2.24001388009937	0.00224034325929604\\
2.23959087363158	0.00226305360516432\\
2.23951862336588	0.00226693200955861\\
2.23947851446745	0.00226908498986144\\
2.23927249953476	0.00228014273686406\\
2.23918203561648	0.00228499791917597\\
2.23907261367541	0.00229087023048968\\
2.23904967744511	0.0022921010937663\\
2.23889322047924	0.0023004968494682\\
2.23875831120751	0.00230773569834455\\
2.23857124472783	0.00231777220532626\\
2.23838775321598	0.00232761583544004\\
2.23838402601022	0.00232781577501622\\
2.23827911272805	0.00233344348873047\\
2.23814019189219	0.00234089488674374\\
2.23794864239489	0.00235116816764059\\
2.2379076008649	0.0023533691773645\\
2.23772552336152	0.00236313314170956\\
2.23755945461976	0.0023720377182586\\
2.23752916937982	0.00237366151356053\\
2.23737220900091	0.00238207675045406\\
2.23733814001167	0.00238390321444486\\
2.23722627245664	0.0023899002607911\\
2.2371750554517	0.00239264579174096\\
2.23712948050605	0.0023950888064748\\
2.23697258925321	0.00240349835609165\\
2.23679326774832	0.00241310923991135\\
2.23652950024838	0.00242724422890297\\
2.23652060235943	0.00242772101790974\\
2.23630741753086	0.00243914367346522\\
2.23622538674032	0.00244353858194632\\
2.23617011779767	0.00244649956886861\\
2.23610643616166	0.00244991113889611\\
2.23598048005602	0.00245665851593556\\
2.2358572643952	0.00246325860351836\\
2.23574145039347	0.00246946178067183\\
2.23571058322117	0.00247111500252367\\
2.2355770079155	0.00247826884477592\\
2.23539215085967	0.00248816823242102\\
2.23510757928323	0.00250340537482088\\
2.23500268217242	0.00250902135403925\\
2.23464269491946	0.00252829169197833\\
2.23425166744459	0.00254921897711929\\
2.23393530934696	0.00256614650487036\\
2.233584228882	0.00258492822175862\\
2.23352742721996	0.00258796656697041\\
2.23337150805129	0.00259630622354286\\
2.23323007804847	0.00260387022970286\\
2.23309771937706	0.00261094850448992\\
2.23301660594877	0.0026152860120405\\
2.23271705910772	0.00263130234612056\\
2.23253281083738	0.00264115241697137\\
2.23210767796398	0.00266387626786961\\
2.23203129695176	0.00266795831355016\\
2.23199739011358	0.00266977034400081\\
2.23190859858266	0.00267451531850697\\
2.2316805431506	0.00268670133606599\\
2.23154030746431	0.00269419393173689\\
2.2311667690034	0.00271414851258048\\
2.23019360773039	0.00276611432468426\\
2.23001187745422	0.00277581519029921\\
2.22940268805884	0.00280832638357443\\
2.2291980022249	0.00281924739061553\\
2.22884709546798	0.00283796689912582\\
2.22881063543345	0.00283991167445127\\
2.22873310074576	0.00284404722735044\\
2.22868068709753	0.00284684276297381\\
2.22862244050242	0.00284994930185237\\
2.22840080203571	0.0028617692339524\\
2.22836739712067	0.00286355057483182\\
2.2283373331021	0.00286515372954237\\
2.22830055787143	0.00286711471833822\\
2.22822009472378	0.00287140515472191\\
2.2279134024766	0.0028877566264848\\
2.22772858694788	0.00289760871951472\\
2.22756230237115	0.00290647203634975\\
2.22755703105222	0.00290675299424918\\
2.2272648644606	0.00292232389497783\\
2.22677296820271	0.00294853313658603\\
2.22673788318479	0.00295040224236358\\
2.22646539189578	0.00296491749671861\\
2.22609513285929	0.00298463689939048\\
2.22602409960689	0.00298841951432294\\
2.22586415667176	0.00299693609579876\\
2.22577485451086	0.00300169086705992\\
2.22577435904857	0.0030017172465574\\
2.22555117037433	0.00301359950027429\\
2.2254854737049	0.00301709679503122\\
2.22537044613387	0.00302321983633708\\
2.22530331314404	0.00302679320145666\\
2.2252248191085	0.0030309711107229\\
2.22517939472859	0.00303338877021976\\
2.22510255952629	0.00303747808330535\\
2.22500196271314	0.00304283174737411\\
2.22446383158178	0.00307146504406841\\
2.22419239364263	0.00308590439555477\\
2.22418291181258	0.00308640874607281\\
2.22406143106902	0.00309287020473124\\
2.22341312520353	0.00312734503001746\\
2.2231708254814	0.00314022628275935\\
2.22313677682072	0.00314203624249412\\
2.22290385354105	0.00315441698504036\\
2.22261415325913	0.00316981320153531\\
2.22256207478084	0.00317258064291279\\
2.22231248855431	0.00318584240014627\\
2.22180758591137	0.00321266425424259\\
2.22144474199699	0.00323193447542269\\
2.22135188732708	0.00323686519776617\\
2.2210694167606	0.00325186309972074\\
2.22079096464293	0.00326664512171937\\
2.22077230504913	0.00326763560306016\\
2.22061567245708	0.00327594947079216\\
2.22051461209963	0.0032813132116374\\
2.2205014016382	0.00328201432760176\\
2.22038044114571	0.00328843377576685\\
2.21996174448779	0.00331065061923862\\
2.21961344149666	0.00332912792670899\\
2.219440919366	0.00333827869193618\\
2.21934352435744	0.00334344420648424\\
2.21919656846963	0.00335123768859026\\
2.21919367918836	0.00335139090826522\\
2.21877988190386	0.00337333194699583\\
2.21859010168685	0.00338339293284977\\
2.21829285964729	0.00339914854521083\\
2.21812354937564	0.00340812172776108\\
2.21807173717034	0.0034108675090885\\
2.21789241251574	0.00342037012574918\\
2.21737030431748	0.00344803130080054\\
2.21704879573247	0.00346506035966017\\
2.21692161362666	0.00347179577617981\\
2.21611160264638	0.00351468070731303\\
2.21602825304772	0.00351909233073103\\
2.21592249099356	0.00352468990179096\\
2.21523981724577	0.00356081240998798\\
2.21492472829577	0.00357747969415611\\
2.21401825445087	0.00362541151102195\\
2.21375356737546	0.00363940238575961\\
2.21374333769162	0.0036399430623735\\
2.21290396529526	0.00368429538688612\\
2.21243054398156	0.00370930078137379\\
2.21138327494721	0.00376458997256968\\
2.2104856276285	0.00381195158591582\\
2.21048123547214	0.00381218325988332\\
2.2102993252992	0.00382177795900792\\
2.21014640347896	0.00382984285491249\\
2.20984850000061	0.00384555169720199\\
2.20983641635642	0.00384618882240176\\
2.20982560033353	0.00384675910663751\\
2.20976067702025	0.00385018216450382\\
2.20960418762503	0.00385843244367665\\
2.20926979949297	0.00387605903860758\\
2.20913494353432	0.00388316666245942\\
2.20791293454979	0.00394754585889138\\
2.20770502389273	0.00395849436058595\\
2.20759500746255	0.0039642872133396\\
2.20754149335278	0.00396710482492149\\
2.20735896237274	0.00397671469389384\\
2.20711297534609	0.00398966365973762\\
2.20695347404218	0.00399805888237519\\
2.20695303636989	0.00399808191775456\\
2.20695252738458	0.00399810870644209\\
2.20695137664456	0.00399816927164625\\
2.20694275268272	0.00399862316253812\\
2.20693757200149	0.00399889582769531\\
2.2066274182314	0.00401521796842663\\
2.20591931163887	0.00405247091737349\\
2.20580468733506	0.00405849966518364\\
2.20565873027676	0.00406617575657519\\
2.20543812510486	0.00407777636995318\\
2.20542826665647	0.00407829474314058\\
2.20528568816865	0.00408579139356049\\
2.20492382395372	0.00410481489017663\\
2.20378343916947	0.00416473764644858\\
2.20298967914805	0.00420642133150501\\
2.20225895979686	0.00424477610952136\\
2.20204981029018	0.00425575092732117\\
2.20104655085428	0.00430837541929971\\
2.20029964514424	0.00434753164104594\\
2.19945352169845	0.00439186700028087\\
2.19812087450825	0.00446164721640015\\
2.19790265044511	0.00447306827392582\\
2.1977966508776	0.00447861533705818\\
2.19773755747741	0.00448170759167267\\
2.19718380509059	0.00451067885240135\\
2.19666991128124	0.00453755567236643\\
2.19603875499296	0.00457055334250346\\
2.19508367343072	0.0046204610333059\\
2.19408612195836	0.00467255553292366\\
2.19306188273407	0.0047260091869602\\
2.19231262771753	0.00476508959726206\\
2.19146703947074	0.00480917210850882\\
2.19146698445837	0.00480917497565672\\
2.19042558581388	0.00486343265345721\\
2.1890626725603	0.00493438657324464\\
2.18853044238528	0.00496207780708467\\
2.18747404973407	0.00501701232817188\\
2.187275075145	0.00502735520328631\\
2.18639885173712	0.00507288621715042\\
2.18621816730279	0.00508227186940818\\
2.18617006710004	0.0050847702488923\\
2.18463130234256	0.00516465428730657\\
2.18383564299509	0.00520592911854505\\
2.18329688678326	0.00523386495358876\\
2.18323409022792	0.00523712047094417\\
2.18199780700851	0.00530118505857058\\
2.18162941376298	0.0053202653061508\\
2.18106708454564	0.00534938124154507\\
2.18103051416663	0.00535127438883777\\
2.18077175204327	0.00536466849190893\\
2.1797787011558	0.00541604992528371\\
2.17949913782301	0.00543050876857335\\
2.1789870772519	0.00545698533938845\\
2.17743318818977	0.00553727603714443\\
2.17642979359039	0.00558907855408825\\
2.17633101335277	0.00559417645165\\
2.1745615180381	0.0056854409924169\\
2.1742256464881	0.00570275202439962\\
2.17407830451543	0.00571034490555148\\
2.17380619467214	0.00572436541887442\\
2.17253249209239	0.00578995949938385\\
2.17228407275354	0.00580274630676434\\
2.17141694010911	0.00584736335814745\\
2.1705057099661	0.00589422157777589\\
2.17016921947344	0.00591151773017566\\
2.17003701989469	0.00591831193644563\\
2.16931715973476	0.00595529756443091\\
2.1689007467884	0.00597668426792595\\
2.16854595204776	0.00599490159043628\\
2.16686528465746	0.00608113835227561\\
2.1668628743125	0.00608126195958986\\
2.16639286284908	0.00610536125616967\\
2.16423923647263	0.00621568835016754\\
2.16341639724237	0.00625779881382247\\
2.16324391127695	0.00626662315824215\\
2.15956551254902	0.00645456337402076\\
2.15933824622777	0.00646615964689594\\
2.15931315708156	0.00646743971130105\\
2.1551871364521	0.00667765314442999\\
2.15436851611821	0.00671928963900881\\
2.1540888004657	0.00673351109539254\\
2.152978285238	0.00678994544786182\\
2.15254335545191	0.00681203598925586\\
2.15245655436151	0.00681644391275157\\
2.14929677896587	0.00697672287923912\\
2.14826958089145	0.0070287515271902\\
2.14728876407335	0.00707839614727041\\
2.14539091363668	0.0071743603612969\\
2.14465623881866	0.00721147471529544\\
2.14376501135138	0.00725647211003876\\
2.14102341754782	0.00739471615129973\\
2.13942982759598	0.00747494945035289\\
2.13602578115249	0.0076460309107105\\
2.13414943936676	0.00774015514391737\\
2.13267716044773	0.00781392155229817\\
2.13244252942527	0.00782567019780722\\
2.13134059839487	0.00788082051342818\\
2.1305381482709	0.00792095463217484\\
2.13053801660618	0.0079209612154111\\
2.13053786120318	0.0079209689855591\\
2.13053769961815	0.0079209770648084\\
2.12827915789858	0.00803381199933481\\
2.12805928919003	0.00804478661382701\\
2.12614471336661	0.00814027751580439\\
2.12374785132689	0.00825963533109423\\
2.12288439404909	0.00830258219474694\\
2.11959831104302	0.00846577769935736\\
2.11669380655114	0.0086096943284021\\
2.11360598695633	0.00876235461125396\\
2.11235075415634	0.00882431238165056\\
2.10851616456481	0.00901322577660555\\
2.10812923746644	0.00903225775096236\\
2.10509177113229	0.00918147007323327\\
2.09831031069866	0.00951336131383325\\
2.09741515245562	0.00955704261748251\\
2.09741477052544	0.00955706124822169\\
2.09520761213596	0.00966463592356001\\
2.0936702496937	0.00973945705141696\\
2.08779614410397	0.0100245182577815\\
2.08700649729291	0.0100627388232279\\
2.08395385889842	0.0102102696922535\\
2.08209034870029	0.0103001564510436\\
2.08191276278855	0.010308715411417\\
2.08170083746091	0.0103189278206603\\
2.06938931974354	0.0109092390693497\\
2.06752813011712	0.0109979690049256\\
2.06705217366848	0.0110206380057414\\
2.06705211693282	0.0110206407074392\\
2.06705208604418	0.0110206421783261\\
2.06705180099433	0.0110206557521245\\
2.06382354688375	0.0111741788453893\\
2.05959463115797	0.0113746726945366\\
2.0565231208214	0.0115198532984687\\
2.05546806420533	0.0115696367050851\\
2.05487676920472	0.011597518055306\\
2.05279080487014	0.0116957671769247\\
2.05123993968084	0.0117687013771927\\
2.04816364404198	0.0119130909797667\\
2.04265278756433	0.0121708061566217\\
2.04238474881625	0.0121833099985974\\
2.0404834484822	0.0122719217179721\\
2.03909049865887	0.012336749119592\\
2.03908972441119	0.0123367851310982\\
2.03700833835903	0.0124335064287185\\
2.03436096638222	0.0125562761949421\\
2.03386085073746	0.0125794368192894\\
2.03025016119853	0.0127463487616453\\
2.02591546122771	0.012946028831325\\
2.02524801217211	0.012976707030753\\
2.0158151586502	0.0134083163611774\\
2.01323408482467	0.0135257760161712\\
2.01323386066852	0.0135257862050858\\
2.01323378775983	0.0135257895191163\\
2.01323362103132	0.0135257970976824\\
2.01214512934279	0.0135752493733269\\
2.01061532964621	0.0136446678768604\\
2.01016384947357	0.0136651363107952\\
2.00101674624874	0.0140779971346898\\
1.99965143111184	0.0141393203456836\\
1.99791325112828	0.0142172770471258\\
1.98923682594717	0.014604497112648\\
1.98923632841394	0.0146045192252277\\
1.98710848515692	0.0146989932708986\\
1.9853260883388	0.0147779807606806\\
1.98161437622338	0.0149420289649941\\
1.97786961773507	0.0151069365215766\\
1.9763939297045	0.0151717548036769\\
1.97308480971485	0.015316761731062\\
1.96689237103711	0.0155868359847661\\
1.9668922888101	0.0155868395598531\\
1.96689211724148	0.0155868470193566\\
1.96689205596026	0.0155868496837568\\
1.9658738247106	0.0156310978759989\\
1.9562838801723	0.0160455999485143\\
1.95282633842363	0.0161940460282341\\
1.95185289796543	0.016235743803331\\
1.94602487929907	0.0164845047972997\\
1.94602476896444	0.0164845094923897\\
1.94352866597767	0.0165905867230668\\
1.93937075415503	0.0167666632828266\\
1.93609728465841	0.01690473637979\\
1.92648440510706	0.0173073849531413\\
1.92648431318835	0.0173073887830877\\
1.92648351487898	0.0173074220459601\\
1.91717053402973	0.0176934660453719\\
1.91412979247134	0.0178186428590975\\
1.90814123843674	0.0180639116672497\\
1.90814114051692	0.0180639156639768\\
1.90546207962888	0.0181730968061453\\
1.90227280207252	0.0183026313188065\\
1.89938287606876	0.0184195933216239\\
1.89088310184089	0.0187613041230752\\
1.89088307418927	0.0187613052291401\\
1.89088279743272	0.018761316299399\\
1.87993164396206	0.0191964863827514\\
1.87872971114275	0.019243896157032\\
1.87461191658722	0.0194057900517105\\
1.8693922295441	0.0196098196735096\\
1.85924177533702	0.020002761570751\\
1.85924168765604	0.0200027649430963\\
1.85924166208552	0.0200027659265776\\
1.85854196226018	0.0200296653369446\\
1.85046628770256	0.0203383685728162\\
1.84945734270307	0.0203767083857611\\
1.84884666949042	0.0203998891711133\\
1.84469638142651	0.020556936318699\\
1.84001933885622	0.0207328774199784\\
1.8371882529262	0.0208388403069452\\
1.83090860682828	0.0210724244427101\\
1.83090850259685	0.0210724283031333\\
1.82479307951907	0.0212979682645702\\
1.82210769201827	0.0213963999079285\\
1.81781815806988	0.0215528588602963\\
1.81360060019602	0.0217057629806299\\
1.8053722920453	0.0220014040740439\\
1.8053722244939	0.0220014064865936\\
1.79740864602722	0.0222841493573698\\
1.79525893421386	0.0223598989733431\\
1.79352221696093	0.0224209166213849\\
1.78969702189746	0.0225547440751028\\
1.7879522806671	0.0226155257338128\\
1.7849402736118	0.0227200714551188\\
1.78222505534975	0.0228138980818784\\
1.78222497575073	0.0228139008266718\\
1.77498113812663	0.0230622708747572\\
1.77306645287211	0.0231274445905519\\
1.77144172176249	0.0231825921309733\\
1.76795533671172	0.023300442904919\\
1.76113694790757	0.0235290009534961\\
1.76113692139375	0.0235290018372901\\
1.7611368572839	0.0235290039742846\\
1.75451701352281	0.0237484544334958\\
1.75127851567106	0.0238549265515505\\
1.74808647981954	0.0239592992066107\\
1.74449118081216	0.0240761752973447\\
1.74183757273596	0.0241619735816691\\
1.74183754987903	0.0241619743189894\\
1.73647196042851	0.0243342458379946\\
1.73576213848472	0.0243569140012964\\
1.73278720609197	0.0244516076041\\
1.72985303484093	0.0245445109007128\\
1.72410313852693	0.024725141846266\\
1.72410312456221	0.0247251422826636\\
1.72410304667271	0.0247251447167104\\
1.71850613393247	0.024899147552793\\
1.71576302740345	0.0249837684641721\\
1.71305593197903	0.0250668513229778\\
1.70774640211825	0.0252285678370279\\
1.70774634077504	0.0252285696959126\\
1.70701992411202	0.0252505669036379\\
1.70257232420285	0.025384574834467\\
1.70003440958244	0.0254605229558564\\
1.69260961057876	0.0256805312137098\\
1.69260960415581	0.0256805314026201\\
1.68934965250098	0.0257760965499236\\
1.68545587726403	0.0258894123829416\\
1.67855856698025	0.0260879081383883\\
1.67855853937638	0.0260879089270701\\
1.67190355835838	0.0262767137763675\\
1.66547836321736	0.026456449722664\\
1.66547826946293	0.0264564523269538\\
1.65927091924492	0.0266276990036249\\
1.65327015225706	0.0267909939233454\\
1.65327011480457	0.0267909949355747\\
1.6474657542717	0.0269468247801597\\
1.6418481147064	0.0270956439196412\\
1.64184809254627	0.0270956445028026\\
1.63640826957208	0.0272378690520166\\
1.63113772354198	0.0273738896159847\\
1.63113768188783	0.02737389068404\\
1.62602853286643	0.0275040660925712\\
1.62107347667011	0.0276287271936689\\
1.62107344016291	0.0276287281063487\\
1.61626539425436	0.0277481878803477\\
1.61159794275494	0.0278627314457597\\
1.61159787298169	0.0278627331475463\\
1.60706467923193	0.0279726332913329\\
1.60266024957366	0.0280781328629059\\
1.60266017640745	0.0280781346049585\\
1.59837874931743	0.028179474129257\\
1.59421543923516	0.0282768652351096\\
1.59421537252346	0.0282768667865443\\
1.59016506939042	0.0283705189175177\\
1.58622328535192	0.0284606201307338\\
1.58622320800835	0.0284606218885422\\
1.5823856170044	0.0285473501891392\\
1.57864804000376	0.0286308743636368\\
1.57864803388403	0.0286308744996308\\
1.5750066206211	0.0287113504507593\\
1.5714576472395	0.0287889262121716\\
1.57145764190333	0.0287889263281751\\
1.56799759161824	0.0288637406481148\\
1.56462321847032	0.0289359220410489\\
1.56462313668236	0.0289359237812181\\
1.56383837005312	0.0289526000210233\\
1.56133123760757	0.0290055957594374\\
1.5581186570248	0.0290728769767284\\
1.5581186471734	0.0290728771819659\\
1.55498266335728	0.0291378735908865\\
1.55192054871306	0.0292006880235724\\
1.55192051714944	0.0292006886677282\\
1.54892959690734	0.0292614197348331\\
1.54600748816914	0.0293201572214658\\
1.54600742352555	0.0293201585143375\\
1.54036009004189	0.0294319989249446\\
1.53496083325676	0.0295368496810444\\
1.52979347227668	0.0296352853497637\\
1.52484344404545	0.0297278180441092\\
1.52009712126147	0.0298149145150034\\
1.51554211757741	0.0298969938964166\\
1.51116701715122	0.0299744358841274\\
1.50696131270287	0.0300475845562793\\
1.50291533590813	0.0301167520060676\\
1.49902012847477	0.0301822226604844\\
1.4952673167142	0.0302442571691775\\
1.49164921292626	0.0303030923037254\\
1.48815868656328	0.0303589445597598\\
1.48478908084565	0.0304120127449974\\
1.48153415670444	0.030462479937337\\
1.47838809738744	0.0305105143714147\\
1.47534563204975	0.0305562684922543\\
1.47240164733103	0.0305998856416225\\
1.46955135032261	0.030641498189005\\
1.4667903749489	0.0306812266462818\\
1.46152013245818	0.0307554710784899\\
1.45900323011308	0.0307901887258183\\
1.45686441051859	0.0308193143715766\\
1.45656056605396	0.0308234238801106\\
1.45418884513568	0.0308552605825619\\
1.45188494632567	0.0308857772176062\\
1.44964606367123	0.0309150449775238\\
1.44746950560975	0.0309431308311867\\
1.44535263789494	0.0309700984546\\
1.44329308063702	0.0309960059198834\\
1.44128843367193	0.0310209093827092\\
1.43933662128654	0.0310448589505608\\
1.43743555128087	0.031067903114038\\
1.43558325586868	0.031090087128513\\
1.43377790251834	0.0311114530428767\\
1.4320176884391	0.031132041081716\\
1.43030100402502	0.0311518878429412\\
1.42862616724355	0.0311710294959618\\
1.42699165286752	0.0311894992060464\\
1.42539609985543	0.0312073271971026\\
1.42383806665862	0.0312245435818393\\
1.42231633458078	0.0312411750516681\\
1.42082954113679	0.0312572489857122\\
1.41937654873609	0.0312727894760899\\
1.41795620064723	0.0312878200549486\\
1.41656737781949	0.0313023631180902\\
1.4152090999356	0.0313164389291314\\
1.41388035523142	0.0313300674531204\\
1.41258014590808	0.0313432679020598\\
1.41130763259849	0.0313560573178242\\
1.40098631225465	0.0314550251907189\\
1.38436944484017	0.0315977317544603\\
};


\addplot [color=red]
  table[row sep=crcr]{%
1.29366073425569	0.0319606827724631\\
1.29273205908828	0.0319606827724632\\
0	0.0319606827724632\\
0	0\\
2.28124765830214	0\\
2.28124782416826	0\\
2.281247824725	0\\
2.2812478291271	0\\
2.28124783090592	0\\
2.28124783091576	0\\
2.28124783138848	0\\
2.28124783144564	0\\
2.28124783146602	0\\
2.28124783160319	0\\
2.28124783193947	0\\
2.28124783195771	0\\
2.28124783202669	0\\
2.2812478320955	0\\
2.28124783217743	0\\
2.2812478345974	0\\
2.27510667404057	0.000752978874452006\\
2.25251641670208	0.00345241001292026\\
2.25116267499744	0.00360964554785926\\
2.22156296782475	0.00689503004802172\\
2.22057760652538	0.00699999547378251\\
2.19801838958987	0.00932751309992951\\
2.18919498869724	0.0101990696833482\\
2.1465257986215	0.0141171206393943\\
2.13528269064506	0.0150701545489173\\
2.12633658573105	0.0158055663759853\\
2.12199955929203	0.0161548708685858\\
2.11943924420644	0.0163588827485933\\
2.11441004768567	0.0167549029925465\\
2.10949912405968	0.0171356139944407\\
2.09771163219236	0.018025503190856\\
2.09095545078635	0.0185205121008465\\
2.0865755373386	0.0188356275843271\\
2.08229110493426	0.0191395009771256\\
2.07948626684777	0.0193361053939736\\
2.07603644767015	0.0195754058858441\\
2.07264753126604	0.0198077952901381\\
2.06604570707315	0.0202528967157076\\
2.06283000864145	0.0204661108829562\\
2.06219343106519	0.0205080367796766\\
2.05966876983535	0.0206734108039908\\
2.05656061401581	0.0208750228109813\\
2.05472081141784	0.0209933423260256\\
2.05350442090101	0.021071149794382\\
2.05049866977211	0.0212619957041495\\
2.04754215520238	0.0214477499321123\\
2.04463357142974	0.0216285984351385\\
2.04405750837055	0.0216641944544984\\
2.04177176331302	0.0218047136838918\\
2.04063986759321	0.0218738724462552\\
2.03895556717268	0.0219762625922357\\
2.03618385266245	0.0221434042070806\\
2.03076965474225	0.0224650670584635\\
2.02552088007006	0.0227708455532454\\
2.02449029467337	0.0228301868987109\\
2.02295616948389	0.0229181051241439\\
2.02143584849179	0.0230047333659376\\
2.02042988227245	0.0230617824745024\\
2.01918092442561	0.0231323128202612\\
2.01843603857074	0.0231742193204808\\
2.01548943325193	0.0233388386781679\\
2.01259454221575	0.023498781193558\\
2.01187872362083	0.0235380578860003\\
2.01069266721705	0.0236028991568358\\
2.00974997015859	0.0236542263029583\\
2.00834619056806	0.0237303122861299\\
2.00695443138272	0.0238053379996466\\
2.00603330631276	0.0238547744145524\\
2.00488919053629	0.0239159302687659\\
2.00420667511045	0.0239522827865539\\
2.00150529468203	0.0240952166571784\\
1.9981921395223	0.0242684596343957\\
1.99710306227665	0.0243249129365851\\
1.99623719594399	0.0243696207475262\\
1.99494743600221	0.0244359345914944\\
1.99366821125696	0.0245013682469698\\
1.99282124898479	0.024544507073418\\
1.99176899778704	0.0245978986367988\\
1.99114107347215	0.0246296521212797\\
1.98865481255789	0.0247545926986462\\
1.98560291474903	0.0249062447946231\\
1.98459907227342	0.0249557154839881\\
1.98261134445807	0.0250530750382324\\
1.98064959542442	0.0251483840150722\\
1.97967823079055	0.0251952912866894\\
1.9768020057765	0.0253330789155843\\
1.97398085303906	0.0254666266608759\\
1.97305237989831	0.0255102333537794\\
1.97121323940641	0.0255961117508345\\
1.96939707228921	0.025680259148493\\
1.96849755105256	0.0257216961213667\\
1.96583230463064	0.025843539465396\\
1.96321606336883	0.0259617909801427\\
1.96235466117021	0.0260004337771344\\
1.96064751849612	0.0260765896593613\\
1.9589609669492	0.0261512712749967\\
1.95812529605849	0.026188071758427\\
1.95564816648582	0.026296364629463\\
1.9532148413734	0.0264015924585903\\
1.95241327175946	0.026436006987408\\
1.95082416627434	0.0265038698440431\\
1.94925352856766	0.0265704701144213\\
1.94847502450855	0.0266033066146558\\
1.94616627887455	0.0267000103446094\\
1.94389692368156	0.0267940794304555\\
1.94314894956664	0.0268248681914901\\
1.94166588138013	0.0268856111846451\\
1.94019931027589	0.0269452692207084\\
1.93947225159517	0.0269746949686974\\
1.93731493695599	0.0270614231323386\\
1.93449354866664	0.0271735330043126\\
1.93310592670756	0.0272281303673779\\
1.93173320645634	0.0272817858213544\\
1.92903192126807	0.0273863580975108\\
1.92638768861926	0.0274874152186836\\
1.92508635909974	0.0275366735781627\\
1.92379865903642	0.0275851174774952\\
1.92126314646985	0.0276796118727253\\
1.91877947763833	0.0277710383280926\\
1.91755658651705	0.0278156429744628\\
1.91634601973273	0.0278595306007413\\
1.91396125172065	0.0279452136233922\\
1.91162373675169	0.0280282049158297\\
1.91047177209359	0.0280687260445587\\
1.90933194918418	0.0281086184739631\\
1.90708464927833	0.028186564370145\\
1.90488045860562	0.0282621391533412\\
1.90379416345742	0.0282990672762881\\
1.90271815613131	0.0283354392921913\\
1.90059651806075	0.0284065580768439\\
1.89851435794043	0.0284755811565471\\
1.89748777880612	0.0285093319525886\\
1.89647069709168	0.0285425884727109\\
1.8944643182195	0.0286076619289377\\
1.89249427977807	0.0286708733499282\\
1.89152251809613	0.0287018052588821\\
1.89055948079067	0.0287322953688258\\
1.88865906155852	0.0287919974934274\\
1.88679211845272	0.0288500386915162\\
1.88587083046154	0.0288784588473195\\
1.88495765700183	0.0289064850066468\\
1.88315488721494	0.0289613933942352\\
1.88138292963205	0.0290148184130562\\
1.88050831710215	0.029040992932872\\
1.87792859109845	0.0291174336074018\\
1.87541303343996	0.0291908835424138\\
1.87295933498797	0.029261497240724\\
1.87056514449783	0.0293294202953037\\
1.86822831953803	0.0293947889345629\\
1.86594682234467	0.0294577300455168\\
1.8637186087912	0.0295183637260281\\
1.86154179152916	0.0295768019615825\\
1.85941481215222	0.0296331496555977\\
1.85733574086171	0.0296875071033992\\
1.8553029610054	0.0297399658120397\\
1.85331509894712	0.0297906159452869\\
1.85137048852394	0.0298395391481976\\
1.84946769349622	0.0298868148227691\\
1.84760549264516	0.0299325148782397\\
1.84578246342345	0.0299767087354004\\
1.84399755045639	0.0300194649592483\\
1.84224937306145	0.0300608428388858\\
1.84053682970578	0.0301009035959562\\
1.83885890829729	0.0301397006616936\\
1.83721446750992	0.0301772892440984\\
1.83560257461507	0.0302137170397492\\
1.834022211186	0.0302490334369877\\
1.83247252541857	0.0302832815994633\\
1.830952509563	0.0303165064591305\\
1.82946143676231	0.0303487475373896\\
1.82799836161449	0.0303800439982156\\
1.8265625468311	0.0304104321315396\\
1.82515331625996	0.030439945452528\\
1.82376973972492	0.0304686214305188\\
1.82241130952102	0.0304964872347581\\
1.82107724969495	0.0305235758272915\\
1.81976685035067	0.0305499156959187\\
1.81721479464378	0.0306004565123003\\
1.8147502854192	0.0306483144795089\\
1.81236887265179	0.0306936785422009\\
1.8100664405886	0.0307367186693931\\
1.80783903709457	0.0307775909533726\\
1.80568305109861	0.0308164406750979\\
1.80359490234319	0.0308533988670198\\
1.80157183426995	0.0308885879955245\\
1.79961046103494	0.0309221180279506\\
1.79770808969374	0.0309540927626724\\
1.79586215688781	0.0309846065411075\\
1.79406997946629	0.0310137489110911\\
1.79232940828279	0.0310415997220643\\
1.79063816549597	0.0310682348598785\\
1.78899420905448	0.0310937247697998\\
1.78739547621292	0.0311181341455007\\
1.78584015590378	0.0311415231738036\\
1.78432652329051	0.0311639483676293\\
1.78285294889846	0.0311854614843023\\
1.78141764606904	0.0312061121273228\\
1.78001959188721	0.0312259463887964\\
1.77865685285512	0.0312450061267705\\
1.77732838195669	0.0312633306895738\\
1.7760327235307	0.0312809594680652\\
1.7747676673584	0.031297924184339\\
1.77353547870778	0.0313142616616989\\
1.7723314861995	0.0313300007614389\\
1.77115598645283	0.0313451690959803\\
1.77000782234589	0.0313597958230935\\
1.76888594277067	0.0313739061114857\\
1.76778997050697	0.0313875230801188\\
1.76671846615428	0.0314006709694851\\
1.765670804894	0.0314133703360513\\
1.76464619731838	0.031425641501381\\
1.76364388886107	0.0314375034109803\\
1.76266320563406	0.0314489738829967\\
1.7617033352579	0.0314600710034791\\
1.76076374505215	0.0314708095118248\\
1.75984371887926	0.0314812059756838\\
1.75894261388996	0.0314912741207383\\
1.75805995770028	0.031501027398745\\
1.75719510429145	0.0315104796181711\\
1.75634758322376	0.031519642373818\\
1.75551683889015	0.0315285275830265\\
1.75390367861408	0.0315455099052955\\
1.7531204251873	0.0315536272376398\\
1.75235179975149	0.0315615086916515\\
1.75159804497918	0.0315691628716483\\
1.75085824127714	0.0315765982598772\\
1.29468790255866	0.031960682772463\\
1.29366073425569	0.0319606827724631\\
};
% \addlegendentry{T cardinality: 2}


\end{axis}

\end{tikzpicture}%
\caption{Rate-region $(r_1,r_2)$  for the \ab{channels} in \eqref{eq:channels} and key-rate $k\leq 0.5$  \mw{(red line) and a degenerate region when one restricts to  $|\mathcal{T}|=1$ (\abfixes{dashed} blue line)}.}\label{fig:simulation_fixed_budget_varry_card_T}
\end{figure}
\vspace{-2mm}

% effect of sk rate
\begin{figure}[!h]
\centering
\hspace{-1cm}

\begin{tikzpicture}

\begin{axis}[%
width=2.619in,
height=1.172in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=0.4,
xlabel style={font=\color{white!15!black}},
xlabel={Covert user square-root rate $r_1$},
ymin=0,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={Non-Covert user rate $r_2$},
axis background/.style={fill=white},
%title style={font=\bfseries},
% title={Rate region [seed=100]},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0.172249598879714	0.329068498258959\\
0.169044166356989	0.329068498258959\\
0	0.329068498258959\\
0	0\\
0.243033706908289	0\\
0.243033706908289	0.110867804820394\\
0.243033706692833	0.230786043612693\\
0.242508890154614	0.238357991057015\\
0.241855619697306	0.247172797725628\\
0.241149240516464	0.255998014396783\\
0.240386701706861	0.264762395238494\\
0.239564620916957	0.273389112656485\\
0.239130074583735	0.277625272204718\\
0.238679165889584	0.281795502421803\\
0.238211313195032	0.285888495002659\\
0.237725902970212	0.289892380493755\\
0.237222269416319	0.293794764684038\\
0.236699683760585	0.2975827005384\\
0.236340376604477	0.300037711109896\\
0.236157360145524	0.301242549434651\\
0.235972049547313	0.302431581525803\\
0.235594432151429	0.304759975484413\\
0.235207233598531	0.307018347132713\\
0.235009950199869	0.308119802233566\\
0.234810161843872	0.309201961874799\\
0.234402890591035	0.31130592343966\\
0.234090535531385	0.312828528120939\\
0.233985068985526	0.31332508037078\\
0.23377209079573	0.314301195783938\\
0.233556339029722	0.315254069468283\\
0.233447405421724	0.315721571425803\\
0.233116297180544	0.317087259426291\\
0.232846654348291	0.318138743704175\\
0.232778588137952	0.318395740149183\\
0.232664519742198	0.318818738221102\\
0.232572714777789	0.319152286596016\\
0.232434090023606	0.31964440427882\\
0.232294343725898	0.32012651856666\\
0.232200551803453	0.320442282210384\\
0.232082597440033	0.320830542224439\\
0.232011441350006	0.321060019884886\\
0.231963843257752	0.321211540443125\\
0.231723898724073	0.321951323504972\\
0.231515605764193	0.3225612957575\\
0.231480651082427	0.322660749759253\\
0.231431598518719	0.322798914150566\\
0.231357766037489	0.323003797048026\\
0.231304838474511	0.323148397421933\\
0.231234028829911	0.323338913065067\\
0.231134418787828	0.323601216880634\\
0.231091556222282	0.323712041252961\\
0.230983959132311	0.323984878372239\\
0.230875709212775	0.324251627491091\\
0.230832226877862	0.324356602991601\\
0.230794097971936	0.324447643768854\\
0.230730363561099	0.324597682101714\\
0.230657250115516	0.324766540913212\\
0.230602219983367	0.324891339112303\\
0.230559294010019	0.324987306397338\\
0.230524897134033	0.325063381652788\\
0.230473163084642	0.325176329577796\\
0.230436123684977	0.325256145465846\\
0.230408292724478	0.325315535217378\\
0.230386617310392	0.325361445049942\\
0.230212278701723	0.325719792713894\\
0.230053937913869	0.326028541227689\\
0.230036262285722	0.326062030670401\\
0.230014138134487	0.326103661772213\\
0.229985660125329	0.326156808607428\\
0.229947616395775	0.326227007930511\\
0.229923364336714	0.326271283298665\\
0.229894223317751	0.326324005585737\\
0.229858539613261	0.326387836081778\\
0.229813840211078	0.326466681901957\\
0.229777186866316	0.32653040803588\\
0.229756207330181	0.326566505532553\\
0.229733105238394	0.326605946214806\\
0.229679088224534	0.326696878340212\\
0.229629839903159	0.326778208793533\\
0.229611325929039	0.32680837812878\\
0.229570573184921	0.326874115864632\\
0.229543344292009	0.326917455549103\\
0.229523870528474	0.326948172088373\\
0.229497874177557	0.326988818035145\\
0.22948130074568	0.327014497442223\\
0.229469835622767	0.327032191596052\\
0.229406597172862	0.327128266192379\\
0.229343142365838	0.327222228001782\\
0.229331581510563	0.327239084025582\\
0.229314867276657	0.327263306663256\\
0.22928857605603	0.327301075222742\\
0.22926883581436	0.327329161524841\\
0.22924116002048	0.327368137211866\\
0.229215575286769	0.327403757065529\\
0.229199566531257	0.327425843561508\\
0.229180632262037	0.327451772284428\\
0.229169806183163	0.327466503877671\\
0.229130046011943	0.32751999064387\\
0.229087129615885	0.327576658777199\\
0.229074235935454	0.327593468937968\\
0.229050271303955	0.327624456547559\\
0.229028450911615	0.32765236523147\\
0.229018264970649	0.327665302245622\\
0.228990214176877	0.327700599108644\\
0.228957796791295	0.327740809405464\\
0.228943366241937	0.32775850332623\\
0.228929962587242	0.32777483511085\\
0.228905810345289	0.327803992503735\\
0.228884646610544	0.327829253348624\\
0.228875022608332	0.327840657566145\\
0.228865956264845	0.327851346003356\\
0.22884932707654	0.327870829513625\\
0.228827542406002	0.327896087188773\\
0.228808877665727	0.327917538619271\\
0.228792671655086	0.327935980127628\\
0.22877848449464	0.327952003237182\\
0.228765953524339	0.32796605288421\\
0.228754810268767	0.327978471953652\\
0.228735849410638	0.327999434066254\\
0.228720321769061	0.328016444409814\\
0.228707368926171	0.328030522174123\\
0.2286964029984	0.328042366091073\\
0.2286870030459	0.328052465265627\\
0.228678849245219	0.328061181564431\\
0.228671715271175	0.328068778879814\\
0.228665412370776	0.328075461153215\\
0.2286598136356	0.328081383123489\\
0.228654798786704	0.328086667254531\\
0.228564334303455	0.328179513053741\\
0.228477984918432	0.328263701572574\\
0.228473429380479	0.328268023419508\\
0.22846836515409	0.328272813563804\\
0.228462702749404	0.32827814968775\\
0.228456331980847	0.328284133792521\\
0.228449110449698	0.32829088870381\\
0.228440855939994	0.328298575929938\\
0.228431319462953	0.328307400820519\\
0.228420197005077	0.3283176361018\\
0.228407034469074	0.328329648070881\\
0.228391230413118	0.328343941745042\\
0.228382079979415	0.328352156731231\\
0.228371905604029	0.328361232596616\\
0.228360522272312	0.328371311944091\\
0.228347710753175	0.328382568947465\\
0.228333181954148	0.328395222963046\\
0.228316562412107	0.328409547721737\\
0.228304085020343	0.328420195212381\\
0.228297367517513	0.328425894732762\\
0.228290275485984	0.328431868448813\\
0.228274948298506	0.328444721152979\\
0.228257782075155	0.328458938954505\\
0.228248418394344	0.328466628000295\\
0.228238456756022	0.32847474784476\\
0.228216533446064	0.328492426141254\\
0.228198047093544	0.328507115706965\\
0.22819144318513	0.328512318860586\\
0.228177490338121	0.328523226707856\\
0.228162452333432	0.32853485891732\\
0.228154484994942	0.328540969054349\\
0.228128571344815	0.328560595018986\\
0.228105352782427	0.328577854488017\\
0.228099154904192	0.328582409200101\\
0.228088451374361	0.328590228479008\\
0.228079525589695	0.32859669788639\\
0.228065489076247	0.328606779524879\\
0.22805061592299	0.328617340803604\\
0.228040196368599	0.328624664586825\\
0.22802656382558	0.328634155310859\\
0.228018035533317	0.328640036428188\\
0.228012203222854	0.328644039201328\\
0.227981050687134	0.328665080934771\\
0.227951403400644	0.328684595760041\\
0.227946171434879	0.328687991281048\\
0.227938684877031	0.328692816877188\\
0.227927118860001	0.328700217506742\\
0.227918574199149	0.328705624495117\\
0.227906855315694	0.328712996778946\\
0.227889692780998	0.328723641119658\\
0.227882059510954	0.328728322615376\\
0.227862199918543	0.328740348830884\\
0.227841128646414	0.328752855860981\\
0.227832369083085	0.328757998213253\\
0.227824512007574	0.328762564583802\\
0.227811033635298	0.328770316534279\\
0.227795011084525	0.328779398672868\\
0.227782550174744	0.328786367783853\\
0.227772565347953	0.328791884655461\\
0.227764398395656	0.328796359296248\\
0.227751818708406	0.328803174145187\\
0.227742592433108	0.328808118970449\\
0.227735538914438	0.328811869811836\\
0.227729965255422	0.32881481252316\\
0.227682513951297	0.32883916219262\\
0.227634939226323	0.3288623211989\\
0.227629337969085	0.328864967419994\\
0.227622231207926	0.328868294895105\\
0.227612946200934	0.328872606850285\\
0.227600229538284	0.328878413468489\\
0.227592024358913	0.328882140911137\\
0.22758194668418	0.328886649619655\\
0.227569337925587	0.328892209364633\\
0.227553115073711	0.328899234693306\\
0.227539438437437	0.328905042872962\\
0.227531455804682	0.328908385187878\\
0.227522535385574	0.328912081134713\\
0.227501108714355	0.328920780173924\\
0.227480844576082	0.328928772676053\\
0.227473035729067	0.328931789369681\\
0.227455484009846	0.328938458715504\\
0.227443459887102	0.328942928455206\\
0.227434711295976	0.328946131075059\\
0.2274228220055	0.328950413042817\\
0.227415138502959	0.328953143795102\\
0.227409744892181	0.328955037039111\\
0.227379200841547	0.328965474908367\\
0.227346990168918	0.328975929026973\\
0.227340936033948	0.328977828220709\\
0.227332104765306	0.328980569302098\\
0.227317950823813	0.32898486924126\\
0.227307116558944	0.328988085878431\\
0.22729164535707	0.328992573893594\\
0.227277003371286	0.328996696611904\\
0.227267694222962	0.328999260857374\\
0.227256508042702	0.329002277967534\\
0.227250027802802	0.329003994662483\\
0.227225712508222	0.329010233913286\\
0.227198495217626	0.32901683759781\\
0.22719011291526	0.329018790898549\\
0.227174272460259	0.32902237907013\\
0.227159533980693	0.329025592293143\\
0.227152560691564	0.329027074367913\\
0.227133017679038	0.329031087735963\\
0.227109775186544	0.329035590937525\\
0.227099197359815	0.329037543676192\\
0.22708923227624	0.329039327563772\\
0.227070965777916	0.329042462093272\\
0.227054611276415	0.329045117210226\\
0.227047032952338	0.329046294987629\\
0.2270398739945	0.329047385968228\\
0.227026528887664	0.329049339817932\\
0.227008702372338	0.3290517987339\\
0.226993108325492	0.329053812955149\\
0.226979359331492	0.329055483510011\\
0.226967105460777	0.329056884505925\\
0.226956145839252	0.329058070747146\\
0.226946265976367	0.329059084207096\\
0.226929200245038	0.329060713394687\\
0.226914962541525	0.329061953614756\\
0.226902907686049	0.329062919339338\\
0.226892574034359	0.329063686185691\\
0.226883609091197	0.329064305050177\\
0.2268757622234	0.329064811826475\\
0.226868795386616	0.329065231962105\\
0.226862677063861	0.329065584208038\\
0.226857165094862	0.329065882368933\\
0.226852203036265	0.329066137000311\\
0.172249598879714	0.329068498258959\\
};

\addplot [color=red]
 table[row sep=crcr]{%
0.314103871416713	0.329068498258959\\
0.313883334241511	0.329068498258959\\
0	0.329068498258959\\
0	0\\
0.373270987174966	0\\
0.373270987174966	1.14453138627801e-09\\
0.3641660300633	0.116191723896534\\
0.361254845723301	0.146742833573743\\
0.359725265282485	0.16165417641937\\
0.358146034094132	0.176259975743993\\
0.356517044833969	0.190511557089648\\
0.354838329802347	0.204358896001219\\
0.353110060486712	0.217750907625528\\
0.351332579732809	0.230635599460509\\
0.350120500718294	0.238917543653635\\
0.349506388429354	0.242960292769114\\
0.348886967030925	0.246934937747876\\
0.347632221466315	0.254671943813161\\
0.346356539903707	0.262112846707352\\
0.345710943715026	0.265717331251459\\
0.345060235526583	0.269241868361395\\
0.343743720109112	0.276043380222367\\
0.343743719267394	0.276043384430957\\
0.342743280684113	0.280920249233119\\
0.342407374822593	0.282501844821989\\
0.341731910648379	0.285597645956977\\
0.341051675803055	0.288601945857085\\
0.340709779579849	0.29006920747235\\
0.339677167626457	0.294328564185252\\
0.338843650633719	0.297579131332669\\
0.33863427110963	0.298369565106451\\
0.338284410647176	0.299666955486767\\
0.338003728998896	0.300686773508637\\
0.337581395148947	0.302186044645632\\
0.337157509297115	0.303648432209189\\
0.336874065998783	0.304602694297988\\
0.336518808647459	0.305772064157021\\
0.336305155490333	0.306461096430637\\
0.336162511923049	0.306915181332581\\
0.335446830342066	0.309121810936603\\
0.33483017578549	0.310927691960932\\
0.334727115727035	0.311220917322931\\
0.334582701727608	0.31162768540488\\
0.334365759168458	0.312229643145352\\
0.33421062442777	0.312653550566751\\
0.33400347711516	0.313210876593116\\
0.333712944349867	0.313975944148801\\
0.333588243789741	0.314298380065074\\
0.333276013566275	0.315090107081717\\
0.332963099932623	0.315861206943678\\
0.332837744815112	0.316163845279156\\
0.332727973926292	0.316425928149685\\
0.332544840707202	0.316857056842074\\
0.332335265843787	0.317341068128065\\
0.332177895578347	0.317697963006455\\
0.332055385349866	0.317971909758895\\
0.331957302921215	0.318188775022798\\
0.331810069898978	0.318510236688973\\
0.331704815867392	0.318737034838211\\
0.331625829697872	0.318905585025523\\
0.331564368748755	0.319035763380076\\
0.331071825607583	0.320048200534891\\
0.330627262294635	0.320915087771232\\
0.330577793086157	0.321008804963515\\
0.33051593630357	0.321125215359275\\
0.33043635963177	0.321273686755064\\
0.330330229458464	0.321469544262527\\
0.330262650275185	0.321592929555356\\
0.330181518842544	0.321739703100632\\
0.330082309482117	0.321917176871828\\
0.329958217085578	0.322136064932894\\
0.329856621228244	0.322312700937781\\
0.32979853879628	0.322412646730681\\
0.329734627667329	0.322521753841505\\
0.329585413703641	0.322772930928257\\
0.329449655954736	0.322997136261056\\
0.329398721155592	0.323080191989949\\
0.329286614595846	0.323260965917472\\
0.329211787762188	0.32337998355462\\
0.329158405991101	0.323464264602095\\
0.329087143174639	0.323575684969046\\
0.329041779409156	0.323646023632934\\
0.329010360724505	0.323694457843147\\
0.328837509737575	0.323957071704246\\
0.328664481873333	0.324213271261628\\
0.328633015955022	0.324259161869937\\
0.328587543324548	0.32432507335341\\
0.328516065867852	0.324427752833219\\
0.328462430581561	0.324504041168772\\
0.328387339099725	0.324609806782618\\
0.328317983038908	0.324706360989616\\
0.328274633166768	0.324766184750168\\
0.328223384599675	0.324836362965323\\
0.328194093662405	0.324876210832159\\
0.328086654370615	0.325020744185319\\
0.327970884068031	0.325173617875592\\
0.327936138404969	0.325218918876792\\
0.327871600608427	0.325302358417506\\
0.327812910015079	0.325377435590213\\
0.327785517283401	0.32541221728285\\
0.327710162793406	0.32550703827212\\
0.32762318420867	0.325614925329757\\
0.327584510287604	0.325662354729453\\
0.327548601007199	0.325706105502036\\
0.327483940769305	0.325784160472272\\
0.327427295859878	0.325851718019135\\
0.327401616473583	0.325882199451744\\
0.327377390587029	0.325910756908632\\
0.327332988956822	0.325962785021782\\
0.32727489251436	0.326030179318297\\
0.327225103144205	0.326087367746446\\
0.327181924465502	0.32613649838933\\
0.327144152630225	0.326179159472362\\
0.32711080030429	0.326216546294076\\
0.327081169180423	0.326249577043196\\
0.327030770386428	0.32630529508108\\
0.326989527590319	0.326350476045314\\
0.326955076057986	0.326387847112797\\
0.32692605991281	0.326419269398214\\
0.326901120955741	0.326446058482327\\
0.326879488950504	0.326469166391287\\
0.326860591685222	0.326489302831132\\
0.326843891230411	0.32650700685328\\
0.326829054288706	0.326522692947107\\
0.326815785421694	0.326536688778109\\
0.326576669822191	0.3267820958033\\
0.326576668703308	0.326782096922181\\
0.326349267334157	0.327003803793612\\
0.326337301998178	0.327015163185024\\
0.326323996557609	0.327027748759775\\
0.326292393240742	0.327057486298999\\
0.326273415696755	0.327075227077589\\
0.326251754096786	0.327095403678279\\
0.326226741580649	0.327118560629049\\
0.326197540592713	0.327145407803691\\
0.326163060634917	0.327176897073027\\
0.326121662030784	0.327214345628929\\
0.326097677249947	0.327235857339571\\
0.326071046226497	0.327259613521759\\
0.326041274811598	0.32728598376935\\
0.326007771985205	0.327315421695775\\
0.325969721985023	0.327348491486601\\
0.325926392370166	0.327385903900679\\
0.325893831528996	0.327413696303336\\
0.325876293491895	0.32742856800196\\
0.325857822925614	0.327444149969557\\
0.325817840037356	0.327477656422123\\
0.32577312656666	0.327514696779561\\
0.325748734145991	0.327534717767218\\
0.325722816509494	0.327555850905184\\
0.325665789636919	0.32760183157488\\
0.325617749677731	0.327640007713484\\
0.325600571664321	0.327653522043587\\
0.32556436579399	0.327681841167458\\
0.32552534497958	0.327712022795522\\
0.325437534301929	0.32777872689832\\
0.325377432052015	0.32782340800818\\
0.325361402389281	0.327835189942965\\
0.325333716146359	0.327855411751549\\
0.32531063795695	0.327872136252654\\
0.325274367798622	0.327898186015105\\
0.325235966798917	0.327925457093462\\
0.325209072470316	0.327944357560267\\
0.325173914290544	0.327968837951257\\
0.325151930190329	0.327984002491341\\
0.325136889260004	0.327994318243097\\
0.325056663305643	0.328048507991985\\
0.324980420190695	0.328098699835768\\
0.324966962846086	0.328107426948029\\
0.324947734891462	0.328119825985785\\
0.32491802199693	0.328138831465401\\
0.324896127317598	0.32815271306665\\
0.324866019319757	0.328171631253126\\
0.324821974847146	0.328198928455959\\
0.324802438992319	0.32821092611363\\
0.324751569238666	0.328241731987942\\
0.324697691571982	0.328273740027347\\
0.324675237198026	0.328286891562795\\
0.32465513598428	0.328298566620023\\
0.324620708848336	0.328318377924925\\
0.324579782144098	0.328341570440695\\
0.324547984711967	0.328359357659806\\
0.324522522540573	0.328373431140328\\
0.324501694171819	0.328384840785096\\
0.324469636900857	0.328402211668333\\
0.324446132925889	0.328414808560694\\
0.324428160301731	0.328424360835058\\
0.324413964680555	0.328431852628527\\
0.32429329564092	0.328493776224936\\
0.324172571561569	0.328552547515059\\
0.324158370638846	0.32855925436623\\
0.324140370961846	0.328567687366245\\
0.324116834902704	0.328578609265545\\
0.324084739275032	0.32859330962568\\
0.324063882331767	0.32860274522561\\
0.324038384365798	0.328614150287903\\
0.324006499854245	0.328628208113825\\
0.323965511179289	0.328645959611672\\
0.323930986665492	0.328660626073705\\
0.323910836170807	0.328669062548866\\
0.323888328621421	0.328678387346012\\
0.323834295669001	0.328700320040829\\
0.323783248468667	0.32872045368184\\
0.323763611673727	0.328728047348652\\
0.323719436220643	0.328744827822569\\
0.323689197336451	0.328756066006937\\
0.323667204711192	0.328764114866792\\
0.323618049802506	0.328781727736481\\
0.323604530302832	0.328786479786582\\
0.323527908785786	0.328812660076237\\
0.323447226920942	0.328838844712172\\
0.323432097021352	0.328843597263085\\
0.323409977083894	0.328850455140742\\
0.323374603138663	0.328861206224099\\
0.323347542869016	0.328869245241032\\
0.323308878034732	0.328880454076402\\
0.323272360263703	0.328890743386505\\
0.323249118050848	0.328897140487586\\
0.323221229915955	0.328904662647207\\
0.323205071165297	0.328908941238438\\
0.323144509818312	0.328924481214762\\
0.323076799671573	0.328940909217083\\
0.323055960154924	0.32894576469175\\
0.323016604772626	0.328954679287247\\
0.322980050401378	0.328962656675805\\
0.322914256811167	0.328976287101372\\
0.322856589140335	0.328987444659277\\
0.322830490898893	0.328992278747959\\
0.322805840370732	0.328996693221144\\
0.322760672328295	0.329004444505519\\
0.322720229009354	0.329011005344115\\
0.322701559263301	0.329013914073573\\
0.322683843762465	0.329016607282243\\
0.322650918864904	0.329021428928479\\
0.322606918246776	0.329027492468712\\
0.322568577007988	0.329032455452997\\
0.322534664301962	0.329036569233942\\
0.322504538865407	0.329040016705379\\
0.322477552251861	0.329042934646511\\
0.322453293030502	0.329045426191622\\
0.322411357395649	0.329049428934932\\
0.32237640812343	0.329052473755262\\
0.322346803532132	0.329054843457531\\
0.322321483466502	0.329056724025866\\
0.322299508446905	0.329058241205583\\
0.322280282574873	0.329059483006067\\
0.322263315781722	0.329060512116576\\
0.322248192574342	0.329061374663919\\
0.322234738720388	0.329062104645754\\
0.322222561895214	0.329062727931003\\
0.314721854774403	0.329068498258959\\
0.314716014068929	0.329068498258959\\
0.314684395935628	0.329068498258959\\
0.314561601316826	0.329068498258959\\
0.314103871416713	0.329068498258959\\
};

\end{axis}

\end{tikzpicture}%

%\vspace{-0.1cm}
\caption{Rate-region $(r_1,r_2)$ in Theorem~\ref{cor1} for the \ab{channels} in \eqref{eq:channels2} and key-rates $k\leq 0.3$ (\abfixes{dashed} blue line) or $k\leq 0.8$ (red line).}
\label{fig:simulation_fixed_card_T_varry__budget}
\end{figure}


% covert rate vs sk rate (old)
%\begin{figure}[!h]
%\centering
%\hspace{-1cm}
%
%\begin{tikzpicture}
%
%
%\begin{axis}[%
%width=2.619in,
%height=1.172in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%xlabel style={font=\color{white!15!black}},
%xlabel={Secret-Key square-root rate $k$},
%ymin=0,
%ymax=0.4,
%ylabel style={font=\color{white!15!black}},
%ylabel={Covert user square-root rate $r_1$},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%%title={Rate region [seed=100]},
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=black]
%  table[row sep=crcr]{%
%0	0\\
%0.1	0.0810112356612632\\
%0.2	0.162022471320774\\
%0.3	0.243033706982718\\
%0.4	0.269729492433025\\
%0.5	0.269729492433025\\
%0.6	0.269729492433025\\
%0.7	0.269729492433025\\
%0.8	0.269729492433025\\
%0.9	0.269729492433025\\
%1	0.269729492433025\\
%1.1	0.269729492433025\\
%1.2	0.269729492433025\\
%1.3	0.269729492433025\\
%1.4	0.269729492433025\\
%1.5	0.269729492433025\\
%};
%%\addlegendentry{$\text{P}_{\text{X}_\text{2}\text{ }\mid\text{T}}\text{(1 }\mid\text{ t)=1}$}
%
%\addplot [color=blue]
%  table[row sep=crcr]{%
%0	0\\
%0.1	0.0530196782209047\\
%0.2	0.106039356440928\\
%0.3	0.15905903466344\\
%0.4	0.212078712881861\\
%0.5	0.265098391098326\\
%0.6	0.318118069319525\\
%0.7	0.371137747543523\\
%0.8	0.373270987277366\\
%0.9	0.373270987277366\\
%1	0.373270987277366\\
%1.1	0.373270987277366\\
%1.2	0.373270987277366\\
%1.3	0.373270987277366\\
%1.4	0.373270987277366\\
%1.5	0.373270987277366\\
%};
%%\addlegendentry{$\text{P}_{\text{X}_\text{2}\text{ }\mid\text{T}}\text{(1 }\mid\text{ t)=0}$}
%
%\addplot [color=red]
%  table[row sep=crcr]{%
%0	0\\
%0.1	0.0810112356566766\\
%0.2	0.162022471297993\\
%0.3	0.243033706963545\\
%0.4	0.288404096108774\\
%0.5	0.316341351150651\\
%0.6	0.344244822782533\\
%0.7	0.372148294371782\\
%0.8	0.373270987094509\\
%0.9	0.373270986566255\\
%1	0.373270986789339\\
%1.1	0.373270985997365\\
%1.2	0.373270987264566\\
%1.3	0.37327098636308\\
%1.4	0.373270986458165\\
%1.5	0.373270985144033\\
%};
%%\addlegendentry{$\text{Optimise P}_{\text{X}_\text{2}\text{ }\mid\text{T}}$}
%
%\end{axis}
%
%\end{tikzpicture}%
%
%\vspace{-0.1cm}
%%Effect of the non-covert rate $r_2$ on the secret key rate.
%\caption{The same covert rate $r_1$ can be obtained with less secret key if $r_2$ is positive (red line) compared to when $r_2$ is zero (blue line).}
%\label{fig:simulation_sk_vs_r1}
%
%\end{figure}

\vspace{-3mm}
% covert rate vs sk rate (with more iterations)
\begin{figure}[!h]
\centering
\hspace{-1cm}
\begin{tikzpicture}


\begin{axis}[%
width=2.619in,
height=1.172in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Secret-Key square-root rate $k$},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={Covert user square-root rate $r_1$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Rate region [seed=100]},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dotted, mark options={scale=2,solid}]
  table[row sep=crcr]{%
0	0\\
0.005	0.00405056178308401\\
0.01	0.008101123566169\\
0.015	0.0121516853492606\\
0.02	0.0162022471320393\\
0.025	0.020252808915355\\
0.03	0.024303370698522\\
0.035	0.0283539324815146\\
0.04	0.0324044942646475\\
0.045	0.0364550560476942\\
0.05	0.0405056178307914\\
0.055	0.0445561796138548\\
0.06	0.0486067413969999\\
0.065	0.0526573031796345\\
0.07	0.0567078649631862\\
0.075	0.0607584267459474\\
0.08	0.0648089885291165\\
0.085	0.0688595503121505\\
0.09	0.0729101120952221\\
0.095	0.0769606738781735\\
0.1	0.0810112356613699\\
0.105	0.0850617974437419\\
0.11	0.0891123592277477\\
0.115	0.0931629210100661\\
0.12	0.0972134827937559\\
0.125	0.101264044576446\\
0.13	0.105314606359935\\
0.135	0.109365168142696\\
0.14	0.113415729925182\\
0.145	0.117466291709285\\
0.15	0.121516853490813\\
0.155	0.125567415275229\\
0.16	0.12961797705834\\
0.165	0.133668538840177\\
0.17	0.137719100624054\\
0.175	0.141769662406544\\
0.18	0.145820224190763\\
0.185	0.149870785973088\\
0.19	0.153921347755606\\
0.195	0.157971909538218\\
0.2	0.162022471322676\\
0.205	0.166073033104683\\
0.21	0.170123594888079\\
0.215	0.174174156672152\\
0.22	0.178224718453953\\
0.225	0.182275280235042\\
0.23	0.186325842019999\\
0.235	0.190376403803622\\
0.24	0.194426965584311\\
0.245	0.198477527369603\\
0.25	0.202528089153567\\
0.255	0.206578650934668\\
0.26	0.210629212717742\\
0.265	0.214679774499761\\
0.27	0.218730336284184\\
0.275	0.222780898067941\\
0.28	0.226831459849541\\
0.285	0.230882021635096\\
0.29	0.234932583416544\\
0.295	0.238983145200696\\
0.3	0.24303370698459\\
0.305	0.24708426876768\\
0.31	0.251134830550147\\
0.315	0.255185392331459\\
0.32	0.259235954115288\\
0.325	0.263286515898817\\
0.33	0.26733707767504\\
0.335	0.269729492433025\\
0.34	0.269729492433025\\
0.345	0.269729492433025\\
0.35	0.269729492433025\\
0.355	0.269729492433025\\
0.36	0.269729492433025\\
0.365	0.269729492433025\\
0.37	0.269729492433025\\
0.375	0.269729492433025\\
0.38	0.269729492433025\\
0.385	0.269729492433025\\
0.39	0.269729492433025\\
0.395	0.269729492433025\\
0.4	0.269729492433025\\
0.405	0.269729492433025\\
0.41	0.269729492433025\\
0.415	0.269729492433025\\
0.42	0.269729492433025\\
0.425	0.269729492433025\\
0.43	0.269729492433025\\
0.435	0.269729492433025\\
0.44	0.269729492433025\\
0.445	0.269729492433025\\
0.45	0.269729492433025\\
0.455	0.269729492433025\\
0.46	0.269729492433025\\
0.465	0.269729492433025\\
0.47	0.269729492433025\\
0.475	0.269729492433025\\
0.48	0.269729492433025\\
0.485	0.269729492433025\\
0.49	0.269729492433025\\
0.495	0.269729492433025\\
0.5	0.269729492433025\\
0.505	0.269729492433025\\
0.51	0.269729492433025\\
0.515	0.269729492433025\\
0.52	0.269729492433025\\
0.525	0.269729492433025\\
0.53	0.269729492433025\\
0.535	0.269729492433025\\
0.54	0.269729492433025\\
0.545	0.269729492433025\\
0.55	0.269729492433025\\
0.555	0.269729492433025\\
0.56	0.269729492433025\\
0.565	0.269729492433025\\
0.57	0.269729492433025\\
0.575	0.269729492433025\\
0.58	0.269729492433025\\
0.585	0.269729492433025\\
0.59	0.269729492433025\\
0.595	0.269729492433025\\
0.6	0.269729492433025\\
0.605	0.269729492433025\\
0.61	0.269729492433025\\
0.615	0.269729492433025\\
0.62	0.269729492433025\\
0.625	0.269729492433025\\
0.63	0.269729492433025\\
0.635	0.269729492433025\\
0.64	0.269729492433025\\
0.645	0.269729492433025\\
0.65	0.269729492433025\\
0.655	0.269729492433025\\
0.66	0.269729492433025\\
0.665	0.269729492433025\\
0.67	0.269729492433025\\
0.675	0.269729492433025\\
0.68	0.269729492433025\\
0.685	0.269729492433025\\
0.69	0.269729492433025\\
0.695	0.269729492433025\\
0.7	0.269729492433025\\
0.705	0.269729492433025\\
0.71	0.269729492433025\\
0.715	0.269729492433025\\
0.72	0.269729492433025\\
0.725	0.269729492433025\\
0.73	0.269729492433025\\
0.735	0.269729492433025\\
0.74	0.269729492433025\\
0.745	0.269729492433025\\
0.75	0.269729492433025\\
0.755	0.269729492433025\\
0.76	0.269729492433025\\
0.765	0.269729492433025\\
0.77	0.269729492433025\\
0.775	0.269729492433025\\
0.78	0.269729492433025\\
0.785	0.269729492433025\\
0.79	0.269729492433025\\
0.795	0.269729492433025\\
0.8	0.269729492433025\\
0.805	0.269729492433025\\
0.81	0.269729492433025\\
0.815	0.269729492433025\\
0.82	0.269729492433025\\
0.825	0.269729492433025\\
0.83	0.269729492433025\\
0.835	0.269729492433025\\
0.84	0.269729492433025\\
0.845	0.269729492433025\\
0.85	0.269729492433025\\
0.855	0.269729492433025\\
0.86	0.269729492433025\\
0.865	0.269729492433025\\
0.87	0.269729492433025\\
0.875	0.269729492433025\\
0.88	0.269729492433025\\
0.885	0.269729492433025\\
0.89	0.269729492433025\\
0.895	0.269729492433025\\
0.9	0.269729492433025\\
0.905	0.269729492433025\\
0.91	0.269729492433025\\
0.915	0.269729492433025\\
0.92	0.269729492433025\\
0.925	0.269729492433025\\
0.93	0.269729492433025\\
0.935	0.269729492433025\\
0.94	0.269729492433025\\
0.945	0.269729492433025\\
0.95	0.269729492433025\\
0.955	0.269729492433025\\
0.96	0.269729492433025\\
0.965	0.269729492433025\\
0.97	0.269729492433025\\
0.975	0.269729492433025\\
0.98	0.269729492433025\\
0.985	0.269729492433025\\
0.99	0.269729492433025\\
0.995	0.269729492433025\\
1	0.269729492433025\\
};
%\addlegendentry{$\text{P}_{\text{X}_\text{2}\text{ }\mid\text{T}}\text{(1 }\mid\text{ t)=1}$}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	0\\
0.005	0.00265098391106288\\
0.01	0.00530196782212275\\
0.015	0.00795295173318709\\
0.02	0.0106039356442424\\
0.025	0.0132549195553114\\
0.03	0.0159059034663761\\
0.035	0.0185568873774263\\
0.04	0.0212078712884848\\
0.045	0.0238588551995563\\
0.05	0.0265098391106166\\
0.055	0.0291608230216788\\
0.06	0.0318118069327429\\
0.065	0.0344627908437081\\
0.07	0.0371137747548819\\
0.075	0.0397647586658686\\
0.08	0.0424157425769233\\
0.085	0.0450667264879688\\
0.09	0.0477177103990544\\
0.095	0.0503686943101177\\
0.1	0.053019678221123\\
0.105	0.0556706621322645\\
0.11	0.0583216460433242\\
0.115	0.060972629954135\\
0.12	0.0636236138653562\\
0.125	0.0662745977762447\\
0.13	0.0689255816875738\\
0.135	0.071576565598388\\
0.14	0.0742275495094345\\
0.145	0.0768785334204135\\
0.15	0.0795295173315114\\
0.155	0.0821805012426398\\
0.16	0.0848314851536586\\
0.165	0.0874824690650034\\
0.17	0.0901334529757064\\
0.175	0.0927844368868773\\
0.18	0.0954354207979573\\
0.185	0.0980864047088406\\
0.19	0.100737388619693\\
0.195	0.103388372530659\\
0.2	0.106039356442038\\
0.205	0.108690340353257\\
0.21	0.111341324264337\\
0.215	0.113992308175184\\
0.22	0.116643292086349\\
0.225	0.119294275996847\\
0.23	0.121945259908295\\
0.235	0.124596243819597\\
0.24	0.127247227730148\\
0.245	0.129898211641566\\
0.25	0.132549195552363\\
0.255	0.135200179463644\\
0.26	0.137851163373769\\
0.265	0.140502147284753\\
0.27	0.143153131196828\\
0.275	0.145804115107986\\
0.28	0.148455099018628\\
0.285	0.151106082929463\\
0.29	0.153757066841269\\
0.295	0.156408050752332\\
0.3	0.159059034663338\\
0.305	0.161710018574364\\
0.31	0.164361002485157\\
0.315	0.1670119863947\\
0.32	0.169662970307157\\
0.325	0.17231395421723\\
0.33	0.174964938129109\\
0.335	0.177615922038572\\
0.34	0.180266905951234\\
0.345	0.182917889860698\\
0.35	0.185568873773958\\
0.355	0.188219857683492\\
0.36	0.190870841594955\\
0.365	0.193521825506703\\
0.37	0.196172809416681\\
0.375	0.198823793327964\\
0.38	0.201474777238674\\
0.385	0.204125761150518\\
0.39	0.206776745060025\\
0.395	0.209427728972398\\
0.4	0.212078712884261\\
0.405	0.214729696794843\\
0.41	0.217380680702616\\
0.415	0.220031664616117\\
0.42	0.222682648525209\\
0.425	0.225333632436377\\
0.43	0.22798461634984\\
0.435	0.230635600259572\\
0.44	0.233286584172473\\
0.445	0.235937568081073\\
0.45	0.238588551992493\\
0.455	0.241239535903201\\
0.46	0.243890519816113\\
0.465	0.246541503727283\\
0.47	0.249192487637827\\
0.475	0.251843471548587\\
0.48	0.254494455461341\\
0.485	0.257145439365136\\
0.49	0.259796423280644\\
0.495	0.262447407191076\\
0.5	0.265098391103659\\
0.505	0.267749375016313\\
0.51	0.270400358926852\\
0.515	0.273051342836594\\
0.52	0.275702326748205\\
0.525	0.278353310660042\\
0.53	0.281004294569861\\
0.535	0.283655278482476\\
0.54	0.286306262393232\\
0.545	0.28895724630376\\
0.55	0.291608230212387\\
0.555	0.294259214126726\\
0.56	0.296910198031085\\
0.565	0.299561181948015\\
0.57	0.302212165853212\\
0.575	0.30486314977038\\
0.58	0.307514133682893\\
0.585	0.310165117590329\\
0.59	0.312816101504664\\
0.595	0.315467085414844\\
0.6	0.318118069321181\\
0.605	0.320769053235448\\
0.61	0.323420037148991\\
0.615	0.326071021054381\\
0.62	0.328722004969547\\
0.625	0.331372988880446\\
0.63	0.334023972790771\\
0.635	0.336674956702681\\
0.64	0.339325940613431\\
0.645	0.341976924523961\\
0.65	0.344627908431815\\
0.655	0.347278892345732\\
0.66	0.349929876258344\\
0.665	0.352580860168213\\
0.67	0.355231844077906\\
0.675	0.357882827990864\\
0.68	0.360533811902603\\
0.685	0.36318479581297\\
0.69	0.36583577972353\\
0.695	0.368486763635658\\
0.7	0.371137747544856\\
0.705	0.373270987277366\\
0.71	0.373270987277366\\
0.715	0.373270987277366\\
0.72	0.373270987277366\\
0.725	0.373270987277366\\
0.73	0.373270987277366\\
0.735	0.373270987277366\\
0.74	0.373270987277366\\
0.745	0.373270987277366\\
0.75	0.373270987277366\\
0.755	0.373270987277366\\
0.76	0.373270987277366\\
0.765	0.373270987277366\\
0.77	0.373270987277366\\
0.775	0.373270987277366\\
0.78	0.373270987277366\\
0.785	0.373270987277366\\
0.79	0.373270987277366\\
0.795	0.373270987277366\\
0.8	0.373270987277366\\
0.805	0.373270987277366\\
0.81	0.373270987277366\\
0.815	0.373270987277366\\
0.82	0.373270987277366\\
0.825	0.373270987277366\\
0.83	0.373270987277366\\
0.835	0.373270987277366\\
0.84	0.373270987277366\\
0.845	0.373270987277366\\
0.85	0.373270987277366\\
0.855	0.373270987277366\\
0.86	0.373270987277366\\
0.865	0.373270987277366\\
0.87	0.373270987277366\\
0.875	0.373270987277366\\
0.88	0.373270987277366\\
0.885	0.373270987277366\\
0.89	0.373270987277366\\
0.895	0.373270987277366\\
0.9	0.373270987277366\\
0.905	0.373270987277366\\
0.91	0.373270987277366\\
0.915	0.373270987277366\\
0.92	0.373270987277366\\
0.925	0.373270987277366\\
0.93	0.373270987277366\\
0.935	0.373270987277366\\
0.94	0.373270987277366\\
0.945	0.373270987277366\\
0.95	0.373270987277366\\
0.955	0.373270987277366\\
0.96	0.373270987277366\\
0.965	0.373270987277366\\
0.97	0.373270987277366\\
0.975	0.373270987277366\\
0.98	0.373270987277366\\
0.985	0.373270987277366\\
0.99	0.373270987277366\\
0.995	0.373270987277366\\
1	0.373270987277366\\
};
%\addlegendentry{$\text{P}_{\text{X}_\text{2}\text{ }\mid\text{T}}\text{(1 }\mid\text{ t)=0}$}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.005	0.00405056178308855\\
0.01	0.00810112356617873\\
0.015	0.0121516853492609\\
0.02	0.0162022471323511\\
0.025	0.0202528089152151\\
0.03	0.024303370698498\\
0.035	0.0283539324775328\\
0.04	0.0324044942501551\\
0.045	0.0364550560443592\\
0.05	0.0405056178255088\\
0.055	0.0445561796139414\\
0.06	0.048606741392396\\
0.065	0.0526573031793486\\
0.07	0.0567078649626023\\
0.075	0.0607584267458232\\
0.08	0.0648089885286663\\
0.085	0.0688595503094431\\
0.09	0.0729101120921677\\
0.095	0.07696067387543\\
0.1	0.0810112356425213\\
0.105	0.0850617974408534\\
0.11	0.089112359208701\\
0.115	0.0931629209928609\\
0.12	0.0972134827938829\\
0.125	0.101264044566323\\
0.13	0.105314606353782\\
0.135	0.109365168125221\\
0.14	0.113415729915593\\
0.145	0.117466291706328\\
0.15	0.121516853491924\\
0.155	0.125567415271689\\
0.16	0.129617977058836\\
0.165	0.13366853883888\\
0.17	0.137719100624727\\
0.175	0.141769662390898\\
0.18	0.145820224187379\\
0.185	0.149870785972137\\
0.19	0.153921347751952\\
0.195	0.157971909521228\\
0.2	0.162022471322585\\
0.205	0.166073033086518\\
0.21	0.17012359487885\\
0.215	0.17417415667267\\
0.22	0.178224718455079\\
0.225	0.182275280235297\\
0.23	0.186325842021586\\
0.235	0.190376403792227\\
0.24	0.194426965575205\\
0.245	0.198477527366838\\
0.25	0.20252808915445\\
0.255	0.206578650909408\\
0.26	0.210629212705369\\
0.265	0.214679774489134\\
0.27	0.218730336250408\\
0.275	0.222780898058619\\
0.28	0.226831459851864\\
0.285	0.230882021545098\\
0.29	0.234932583412658\\
0.295	0.238983145195473\\
0.3	0.243033706967185\\
0.305	0.247084268760288\\
0.31	0.251134830542831\\
0.315	0.25518539219811\\
0.32	0.259235954035829\\
0.325	0.26328651573137\\
0.33	0.267337077602009\\
0.335	0.270295862136761\\
0.34	0.271678300995557\\
0.345	0.273090970754822\\
0.35	0.274486141120979\\
0.355	0.275881316972228\\
0.36	0.277276491488284\\
0.365	0.278671664407059\\
0.37	0.280066836787604\\
0.375	0.281462011770781\\
0.38	0.282857184157397\\
0.385	0.284252358773421\\
0.39	0.285647532597429\\
0.395	0.287042706172625\\
0.4	0.288437879499024\\
0.405	0.289833053259601\\
0.41	0.291228226852004\\
0.415	0.292623400159014\\
0.42	0.294018574401357\\
0.425	0.295413747736066\\
0.43	0.296808921204592\\
0.435	0.298204095057123\\
0.44	0.29959926782164\\
0.445	0.300994441823508\\
0.45	0.302389615526675\\
0.455	0.303784788973896\\
0.46	0.305179962549096\\
0.465	0.30657513616192\\
0.47	0.307970309737128\\
0.475	0.309365483312317\\
0.48	0.310760656887522\\
0.485	0.312155830425061\\
0.49	0.313551004274545\\
0.495	0.314946177484021\\
0.5	0.316341351593723\\
0.505	0.317736524299157\\
0.51	0.319131698267353\\
0.515	0.320526872004211\\
0.52	0.3219220451068\\
0.525	0.323317219266618\\
0.53	0.324712392078169\\
0.535	0.326107566177007\\
0.54	0.3275027397522\\
0.545	0.328897913256262\\
0.55	0.330293086902588\\
0.555	0.331688260947116\\
0.56	0.333083434180938\\
0.565	0.334478607414839\\
0.57	0.335873781477648\\
0.575	0.337268954778525\\
0.58	0.338664128567086\\
0.585	0.340059301654664\\
0.59	0.341454475344137\\
0.595	0.34284964929267\\
0.6	0.344244822441195\\
0.605	0.345639996357724\\
0.61	0.34703517029433\\
0.615	0.348430343764037\\
0.62	0.349825516741971\\
0.625	0.351220690743837\\
0.63	0.352615863679027\\
0.635	0.354011037520842\\
0.64	0.355406211640084\\
0.645	0.356801385329056\\
0.65	0.358196558372789\\
0.655	0.359591731981655\\
0.66	0.36098690583115\\
0.665	0.362382079558725\\
0.67	0.363777252981541\\
0.675	0.365172426069128\\
0.68	0.366567599985621\\
0.685	0.367962773432812\\
0.69	0.369357947008051\\
0.695	0.370753120967222\\
0.7	0.37214829458504\\
0.705	0.373270986765366\\
0.71	0.373270987021366\\
0.715	0.373270987135158\\
0.72	0.373270986524425\\
0.725	0.373270986424259\\
0.73	0.37327098724013\\
0.735	0.373270986893639\\
0.74	0.373270987072566\\
0.745	0.373270987272246\\
0.75	0.373270986765366\\
0.755	0.373270985997366\\
0.76	0.373270987094509\\
0.765	0.373270987143565\\
0.77	0.373270987251766\\
0.775	0.373270986603683\\
0.78	0.373270987189706\\
0.785	0.373270986637366\\
0.79	0.373270987142629\\
0.795	0.373270987106699\\
0.8	0.373270986987213\\
0.805	0.373270987094509\\
0.81	0.373270985997366\\
0.815	0.37327098704981\\
0.82	0.373270987142631\\
0.825	0.373270987140833\\
0.83	0.373270986532639\\
0.835	0.373270986532639\\
0.84	0.373270986424033\\
0.845	0.373270987064033\\
0.85	0.37327098712713\\
0.855	0.373270986424033\\
0.86	0.373270987213366\\
0.865	0.373270986957363\\
0.87	0.373270986765366\\
0.875	0.373270986637366\\
0.88	0.373270987244605\\
0.885	0.37327098611373\\
0.89	0.373270987044638\\
0.895	0.373270987106698\\
0.9	0.373270986765366\\
0.905	0.373270985997366\\
0.91	0.373270986594699\\
0.915	0.373270986675013\\
0.92	0.373270986841365\\
0.925	0.373270987236406\\
0.93	0.373270986984792\\
0.935	0.373270987149366\\
0.94	0.373270986765366\\
0.945	0.373270986228312\\
0.95	0.373270986489655\\
0.955	0.373270987106699\\
0.96	0.373270987213366\\
0.965	0.373270987256033\\
0.97	0.373270987243682\\
0.975	0.373270986594699\\
0.98	0.37327098611373\\
0.985	0.373270987080441\\
0.99	0.373270987268833\\
0.995	0.373270986932431\\
1	0.373270986850699\\
};
%\addlegendentry{$\text{Optimise P}_{\text{X}_\text{2}\text{ }\mid\text{T}}$}

\end{axis}

\begin{axis}[%
width=2.619in,
height=1.172in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


\vspace{-0.1cm}
%Effect of the non-covert rate $r_2$ on the secret key rate.
\caption{\mw{Maximum covert square-root rate $r_1$ in function of the  key-rate $k$ when one optimizes over $P_{X_2T}$  (red line) \abfixes{and} when $X_2=0$ or $X_2=1$ deterministically  (\abfixes{dashed blue and dotted black} lines).}}
\label{fig:simulation_sk_vs_r1}
\vspace{-0.3cm}

\end{figure}


==> plots.tex <==
% effect of time sharing
\begin{figure}[h!]
\centering
\hspace{-1cm}
\begin{tikzpicture}

\begin{axis}[%
width=2.619in,
height=1.172in,
at={(0.0in,0.0in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={Covert user square-root rate $r_1$},
ymin=0,
ymax=0.035,
ylabel style={font=\color{white!15!black}},
ylabel={Non-Covert user rate $r_2$},
axis background/.style={fill=white},
%title style={font=\bfseries},
% title={Rate region},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
1.38436944484017	0.0315977317544603\\
1.29335613182198	0.0319606643964771\\
1.29286973320016	0.0319606817000563\\
1.29272229835436	0.0319606827699634\\
1.29271523620221	0.0319606827724554\\
1.29271482685473	0.0319606827724659\\
0	0.0319606827724659\\
0	0\\
2.28124783230305	0\\
2.28124783230305	7.32893490180429e-14\\
2.281247832303	7.71518778985366e-14\\
2.28124783230223	1.29573985006852e-13\\
2.28124783170945	3.28689199935516e-11\\
2.28124783001303	1.2641683855608e-10\\
2.28124782723328	2.79225558742783e-10\\
2.28124751704681	1.73294902114808e-08\\
2.28123304010802	8.12964415894472e-07\\
2.28123271037882	8.31085929148461e-07\\
2.2812325390597	8.40501417853421e-07\\
2.28123241414756	8.47366434963728e-07\\
2.28122413875118	1.30217202882613e-06\\
2.28120731179601	2.22695584176251e-06\\
2.28118861300829	3.25460588804918e-06\\
2.28118394989976	3.51087601275924e-06\\
2.28115759540138	4.95922926628242e-06\\
2.28115233896257	5.24810410627529e-06\\
2.28115223901938	5.25359662125679e-06\\
2.28115211748204	5.26027587266563e-06\\
2.28115200490988	5.26646242946387e-06\\
2.28115190629422	5.27188198727271e-06\\
2.28115174943869	5.28050219653099e-06\\
2.28115155241503	5.29132989867094e-06\\
2.28115143801404	5.29761695980193e-06\\
2.28115137179025	5.30125637712942e-06\\
2.28115121513708	5.3098654623872e-06\\
2.28115111461367	5.31538986171676e-06\\
2.2811509839545	5.32257041084938e-06\\
2.28115080152962	5.33259581299065e-06\\
2.2811504990739	5.34921766804348e-06\\
2.28115019737867	5.36579772579387e-06\\
2.28115017696158	5.36691977420528e-06\\
2.28115002190244	5.37544125222324e-06\\
2.28114996105687	5.3787850999903e-06\\
2.28114990929999	5.3816294667287e-06\\
2.28114972992136	5.39148745217938e-06\\
2.2811495609616	5.4007728550102e-06\\
2.28114946785897	5.4058894297898e-06\\
2.2811494005864	5.40958648083165e-06\\
2.28114933525592	5.41317680121428e-06\\
2.28114911480701	5.42529185374534e-06\\
2.2811490980717	5.4262115642006e-06\\
2.28114901293503	5.4308903585932e-06\\
2.2811489271764	5.43560333339724e-06\\
2.28114877661397	5.44387768316542e-06\\
2.28114847705169	5.46034050687478e-06\\
2.28114842254903	5.46333576938909e-06\\
2.28114832329428	5.4687904390281e-06\\
2.28114818299184	5.47650093550192e-06\\
2.28114803447088	5.48466309010102e-06\\
2.28114796596868	5.48842771424237e-06\\
2.28114789891418	5.49211277778039e-06\\
2.28114783787992	5.49546699121265e-06\\
2.28114765797592	5.50535383810341e-06\\
2.28114762018243	5.50743082627639e-06\\
2.28114753140462	5.51230972031401e-06\\
2.28114749773101	5.51416029468294e-06\\
2.28114730166853	5.52493514923122e-06\\
2.28114690815833	5.54656098180303e-06\\
2.28114670974471	5.55746504222793e-06\\
2.28114654427901	5.56655840929203e-06\\
2.28114627507547	5.58135281309031e-06\\
2.28114606260203	5.59302954325154e-06\\
2.28114590441789	5.60172274046627e-06\\
2.28114571256005	5.61226651452495e-06\\
2.28114561513371	5.61762069344736e-06\\
2.28114287408964	5.76825798279717e-06\\
2.28113989582929	5.93193129696126e-06\\
2.28113976911328	5.93889510168604e-06\\
2.28113948795223	5.95434658735706e-06\\
2.281139445969	5.95665381748141e-06\\
2.28113936165066	5.96128761538986e-06\\
2.28113927044594	5.96629986074414e-06\\
2.28113904403383	5.97874256044981e-06\\
2.2811388688331	5.98837088741049e-06\\
2.28113864251653	6.00080833395572e-06\\
2.28113847804001	6.00984729977088e-06\\
2.28113835120787	6.01681748173744e-06\\
2.28113826820562	6.02137894984087e-06\\
2.28113817000542	6.02677563506236e-06\\
2.28113798367611	6.0370155391786e-06\\
2.28113794214729	6.03929779522507e-06\\
2.28113783663458	6.04509634565574e-06\\
2.28113771094911	6.0520035086989e-06\\
2.28113751534892	6.06275290007741e-06\\
2.28113741687773	6.06816447591815e-06\\
2.28113729463185	6.07488261187183e-06\\
2.28113699408523	6.09139942799779e-06\\
2.28113691511863	6.09573910993002e-06\\
2.28113687141618	6.09814081799669e-06\\
2.28113669927144	6.10760118919748e-06\\
2.28113651136445	6.11792778788537e-06\\
2.28113624336915	6.13265571012416e-06\\
2.28113608302935	6.14146732733062e-06\\
2.28113585042891	6.15425009074945e-06\\
2.28113554914037	6.17080766693714e-06\\
2.28113549798799	6.1736187906384e-06\\
2.28113541721217	6.17805789630756e-06\\
2.28113535254544	6.18161171265066e-06\\
2.28113511065225	6.19490516155133e-06\\
2.28113491920514	6.2054263019216e-06\\
2.28113480258998	6.21183498773592e-06\\
2.28113459344862	6.22332852853458e-06\\
2.2811344095295	6.23343595897165e-06\\
2.28113426790478	6.24121906471714e-06\\
2.28113395278564	6.25853669818443e-06\\
2.28113198031471	6.36693546810476e-06\\
2.28113022106293	6.46361639477011e-06\\
2.28112972781554	6.49072315380205e-06\\
2.28112954886637	6.50055743057121e-06\\
2.28112942446692	6.50739388843434e-06\\
2.28112928453	6.51508421807147e-06\\
2.28112905181947	6.5278729842032e-06\\
2.28112894592973	6.53369222708317e-06\\
2.28112875316552	6.54428571392517e-06\\
2.28112869919803	6.54725153322209e-06\\
2.28112860291411	6.55254288023666e-06\\
2.28112858049706	6.55377482434428e-06\\
2.28112846959032	6.55986977811761e-06\\
2.28111718415887	7.18006816202921e-06\\
2.28110307875546	7.95523275812112e-06\\
2.28108264741403	9.07802983459982e-06\\
2.28106871408338	9.84372181520359e-06\\
2.2810528527127	1.07153616458222e-05\\
2.28104255774216	1.12811020746297e-05\\
2.28104181563092	1.13218833766596e-05\\
2.28104151399152	1.13384593882606e-05\\
2.28104137331913	1.13461897665439e-05\\
2.2810411537952	1.13582532777831e-05\\
2.28104101654393	1.13657956539697e-05\\
2.28104079591268	1.13779200137688e-05\\
2.28104030349913	1.14049796334029e-05\\
2.2810401176857	1.14151906433554e-05\\
2.28103975506332	1.14351178373827e-05\\
2.2810392291685	1.14640173382668e-05\\
2.2810389278534	1.14805755045229e-05\\
2.28103848351432	1.15049932617994e-05\\
2.28103802538972	1.15301685679552e-05\\
2.28103794551982	1.15345576552471e-05\\
2.28103779578745	1.15427858916925e-05\\
2.28103689084669	1.15925150472792e-05\\
2.2810364823108	1.16149652881681e-05\\
2.281036418551	1.16184690747348e-05\\
2.28103618132861	1.16315051351428e-05\\
2.28103544304024	1.16720762183761e-05\\
2.28103520596518	1.16851041758474e-05\\
2.28103512229871	1.16897018885994e-05\\
2.2810347379736	1.17108216562257e-05\\
2.28103442002478	1.17282938522415e-05\\
2.28103395223236	1.17540003772656e-05\\
2.28103387538037	1.1758223612489e-05\\
2.28103377426336	1.17637802786253e-05\\
2.28103347258993	1.17803580869675e-05\\
2.28103330896768	1.17893495917859e-05\\
2.28103292449025	1.18104777087115e-05\\
2.28103140128241	1.1894182222635e-05\\
2.28103100182165	1.19161336926046e-05\\
2.28103061879577	1.19371820162994e-05\\
2.28103035598528	1.19516241719182e-05\\
2.28102994914813	1.19739809820184e-05\\
2.28102920992555	1.20146032653139e-05\\
2.2810290514656	1.2023311066592e-05\\
2.281028477959	1.20548267934731e-05\\
2.2810282424159	1.20677705166214e-05\\
2.28102764658099	1.21005132297127e-05\\
2.28102739406266	1.21143897801467e-05\\
2.28102637899007	1.21701706865655e-05\\
2.28102614136537	1.21832287840983e-05\\
2.28102596642607	1.21928421541887e-05\\
2.28102546487386	1.22204037485929e-05\\
2.28102545329047	1.2221040285902e-05\\
2.28102392100608	1.2305243239536e-05\\
2.28102296536776	1.23577579785194e-05\\
2.28102174070572	1.24250562104236e-05\\
2.28102140088789	1.24437300391284e-05\\
2.28101996294425	1.25227485552644e-05\\
2.28101808672511	1.26258512869208e-05\\
2.28101800473841	1.26303566500698e-05\\
2.28101790653942	1.26357529166181e-05\\
2.28101781742283	1.26406500830348e-05\\
2.28101743943552	1.26614213749169e-05\\
2.28101700041695	1.26855464723453e-05\\
2.28101642460402	1.27171887308887e-05\\
2.28101562631187	1.27610567235633e-05\\
2.28101505310274	1.27925558742212e-05\\
2.28101477726167	1.28077139677027e-05\\
2.28101440214217	1.28283276320765e-05\\
2.28101144404536	1.29908817312312e-05\\
2.28100834499219	1.31611811358228e-05\\
2.28100786553239	1.31875284427276e-05\\
2.28100765281743	1.31992175674115e-05\\
2.28100736742862	1.32149002673028e-05\\
2.28100716810654	1.32258534228435e-05\\
2.2810066692815	1.32532648718176e-05\\
2.28100627416284	1.32749774396857e-05\\
2.28100617959471	1.32801741490956e-05\\
2.28100526506473	1.33304293970146e-05\\
2.2810050612504	1.3341629397377e-05\\
2.28100495880175	1.33472591528712e-05\\
2.28100485795771	1.33528007320231e-05\\
2.28100466170264	1.33635853340472e-05\\
2.28100435896613	1.33802212991118e-05\\
2.28100384237922	1.34086087555989e-05\\
2.28100364286467	1.34195724662162e-05\\
2.28100240374912	1.34876642393409e-05\\
2.28100189014735	1.35158876266104e-05\\
2.28100168619193	1.35270953601458e-05\\
2.28100156911168	1.35335291394631e-05\\
2.28100099096915	1.3565299148604e-05\\
2.28100084485071	1.35733286274325e-05\\
2.28100064227604	1.35844604797079e-05\\
2.28100053323927	1.3590452250912e-05\\
2.28099905678125	1.36715863047456e-05\\
2.28099741873158	1.37616000371355e-05\\
2.28099704306788	1.37822434126424e-05\\
2.28099624422977	1.38261409442703e-05\\
2.28099545554167	1.38694806968489e-05\\
2.28099528732098	1.38787247076324e-05\\
2.28099284595141	1.40128819881889e-05\\
2.28099239215413	1.40378188770423e-05\\
2.28099069147212	1.41312740273447e-05\\
2.28099047959707	1.41429168887158e-05\\
2.28099013003528	1.41621258456702e-05\\
2.28098942907656	1.42006445926914e-05\\
2.28098931128975	1.42071171552825e-05\\
2.28098911093339	1.42181270380347e-05\\
2.28098855440246	1.42487092427433e-05\\
2.28098794779581	1.4282043172513e-05\\
2.28098783277608	1.42883636748152e-05\\
2.28098747783391	1.43078682639826e-05\\
2.28098690704211	1.43392340967335e-05\\
2.28098679117988	1.43456008920945e-05\\
2.28098608914052	1.43841789518854e-05\\
2.2809852435972	1.44306427386065e-05\\
2.28098477879913	1.44561840321692e-05\\
2.28098453776811	1.44694290164681e-05\\
2.28098322728701	1.45414417136716e-05\\
2.28098227042684	1.45940224331922e-05\\
2.28098190718691	1.46139829359884e-05\\
2.28098166755164	1.4627151201187e-05\\
2.28098158702741	1.46315761100338e-05\\
2.28098142235096	1.46406252905881e-05\\
2.28098115040847	1.46555688746407e-05\\
2.28098007481497	1.47146740850043e-05\\
2.28097933237454	1.47554720839265e-05\\
2.28097806175141	1.48252943352062e-05\\
2.28097770209851	1.48450576809203e-05\\
2.28097695713665	1.48859941901093e-05\\
2.28097681416286	1.48938507621514e-05\\
2.28097593950776	1.49419140389639e-05\\
2.28097555744126	1.49629090137653e-05\\
2.2809754337113	1.49697081099839e-05\\
2.28097516547236	1.49844481312196e-05\\
2.28097493354152	1.49971929815869e-05\\
2.28097400241517	1.50483593634108e-05\\
2.28097390145611	1.50539071696586e-05\\
2.28097270463944	1.51196734753712e-05\\
2.28097260610268	1.51250881696413e-05\\
2.28097234858866	1.5139238823329e-05\\
2.28096918970226	1.53128226377203e-05\\
2.28096045763131	1.57926578295424e-05\\
2.28095132947559	1.62942534849295e-05\\
2.28095114437021	1.63044250934081e-05\\
2.28095024650317	1.63537632036529e-05\\
2.28094291690193	1.67565273313505e-05\\
2.28093507608522	1.71873793704813e-05\\
2.28093439235747	1.72249501246921e-05\\
2.28093252951414	1.73273130624897e-05\\
2.2809316361976	1.73764006241023e-05\\
2.28093028354742	1.745072843072e-05\\
2.28093011340744	1.74600775783681e-05\\
2.28092958806895	1.74889447858829e-05\\
2.28092937234442	1.75007987882194e-05\\
2.28092905389677	1.75182973942283e-05\\
2.28092820797668	1.75647804433841e-05\\
2.28092714382962	1.76232549674734e-05\\
2.28092697930338	1.76322956260846e-05\\
2.28092696650363	1.76329989676652e-05\\
2.28092625106383	1.76723121218614e-05\\
2.28092557143369	1.77096575340287e-05\\
2.28092447091819	1.77701304040395e-05\\
2.28092352684323	1.78220069024763e-05\\
2.28092302226185	1.78497334138817e-05\\
2.28092190889576	1.79109123332179e-05\\
2.2809211404565	1.79531376717529e-05\\
2.28092055751857	1.79851697965855e-05\\
2.28092046980094	1.79899898317646e-05\\
2.2809197226025	1.80310479663808e-05\\
2.28091934828221	1.80516166492987e-05\\
2.28091768355752	1.8143092256824e-05\\
2.28091740764528	1.81582534587405e-05\\
2.28091738507616	1.81594936170035e-05\\
2.28091711753288	1.81741949473609e-05\\
2.28091681104845	1.81910360658268e-05\\
2.28091673155213	1.81954043358362e-05\\
2.2809165721869	1.8204161349241e-05\\
2.28091644201951	1.82113139600753e-05\\
2.28091580385642	1.82463805877748e-05\\
2.28091558960664	1.82581534646007e-05\\
2.28091553727898	1.82610288327824e-05\\
2.28091502606921	1.82891194491769e-05\\
2.28091452080017	1.83168836184167e-05\\
2.28091404502276	1.83430272371073e-05\\
2.28091377964577	1.83576095042793e-05\\
2.2809132928029	1.83843611514814e-05\\
2.28091301030409	1.83998842432856e-05\\
2.28091212731224	1.84484039506605e-05\\
2.28091163618258	1.8475391129151e-05\\
2.28091149713488	1.84830316864594e-05\\
2.28091040550197	1.85430160031821e-05\\
2.28091022440681	1.85529670275405e-05\\
2.28090959424711	1.85875937571261e-05\\
2.2809094587734	1.85950379182842e-05\\
2.28090923592555	1.86072832108709e-05\\
2.28090874739677	1.86341274305876e-05\\
2.28090825243522	1.8661325118321e-05\\
2.2809080695556	1.86713741849264e-05\\
2.2809070650982	1.87265681788702e-05\\
2.28090693239489	1.87338600992095e-05\\
2.28090678079798	1.87421902040297e-05\\
2.28090672667494	1.87451642131552e-05\\
2.2809066701693	1.87482691440895e-05\\
2.28090646153771	1.87597332484796e-05\\
2.28090620789627	1.87736705981289e-05\\
2.2809057589597	1.87983392216893e-05\\
2.28090549314029	1.88129457336971e-05\\
2.28090403408009	1.88931196032386e-05\\
2.28090367814355	1.89126779434829e-05\\
2.28090291859487	1.89544143349239e-05\\
2.28090289556677	1.89556797044733e-05\\
2.28090250831946	1.89769585254184e-05\\
2.28090200522308	1.90046031201651e-05\\
2.28090171189082	1.90207214035323e-05\\
2.28090168492836	1.90222029603388e-05\\
2.28090118716642	1.90495544220334e-05\\
2.28090003973236	1.91126046106902e-05\\
2.2808995278487	1.91407320195693e-05\\
2.28089889435922	1.91755415151913e-05\\
2.28089852148713	1.91960303886251e-05\\
2.28089814888046	1.92165046737623e-05\\
2.28089722611686	1.92672093966612e-05\\
2.28089681221393	1.92899528448552e-05\\
2.28089681010033	1.92900689844157e-05\\
2.28089514031456	1.93818215705292e-05\\
2.28089508657277	1.93847746119668e-05\\
2.28089488968312	1.93955934398735e-05\\
2.28089340436996	1.94772094112012e-05\\
2.2808925114601	1.95262735827721e-05\\
2.28089229450327	1.95381950586726e-05\\
2.2808920550296	1.95513538025342e-05\\
2.28089194397536	1.95574560773989e-05\\
2.28089185627241	1.956227523117e-05\\
2.28089143298096	1.95855344989884e-05\\
2.2808913678537	1.95891131492255e-05\\
2.28089124694007	1.95957571814304e-05\\
2.28089106728746	1.96056288361589e-05\\
2.28089061442218	1.96305131328367e-05\\
2.28089055984583	1.96335120244729e-05\\
2.2808903239814	1.96464724332405e-05\\
2.28088901608918	1.97183391870292e-05\\
2.28088889140286	1.97251905138169e-05\\
2.28088874988541	1.97329666862112e-05\\
2.28088829374302	1.97580310238538e-05\\
2.2808881774178	1.97644229186463e-05\\
2.28088701834034	1.98281124481659e-05\\
2.28088696350187	1.98311257369625e-05\\
2.28088657057677	1.98527163586896e-05\\
2.28088631268839	1.98668869210885e-05\\
2.28088626650666	1.98694245349422e-05\\
2.28088609035036	1.98791040463246e-05\\
2.28088575565602	1.9897494970221e-05\\
2.28088522582707	1.99266082256905e-05\\
2.28088513269117	1.99317258937224e-05\\
2.28088501246125	1.9938332334481e-05\\
2.28088425759488	1.99798110175002e-05\\
2.28088417499199	1.99843499109538e-05\\
2.28088378066318	2.00060176318429e-05\\
2.28088362816728	2.00143970299604e-05\\
2.28088348863396	2.0022064155214e-05\\
2.28088304260763	2.0046572560491e-05\\
2.2808826985486	2.0065478028807e-05\\
2.28088259706018	2.00710546466398e-05\\
2.28088221909987	2.00918229278844e-05\\
2.28088154286831	2.01289806996501e-05\\
2.28088150742877	2.01309280415265e-05\\
2.28088123561328	2.01458638351395e-05\\
2.28088095856729	2.01610870341251e-05\\
2.28088068645904	2.01760389100045e-05\\
2.28087924758166	2.02551026884537e-05\\
2.28087913142656	2.02614852041247e-05\\
2.28087901141185	2.0268079797847e-05\\
2.28087894715205	2.02716107586519e-05\\
2.28087769591622	2.03403639027182e-05\\
2.28087636694506	2.0413388411208e-05\\
2.28087593370801	2.04371939747004e-05\\
2.28087552284051	2.04597703682707e-05\\
2.28087548339317	2.04619379251387e-05\\
2.28087475826763	2.05017821912626e-05\\
2.28087451157224	2.0515337629407e-05\\
2.28087431782528	2.05259836516367e-05\\
2.28087417340906	2.05339190439216e-05\\
2.28087410716788	2.05375588685918e-05\\
2.28087321128739	2.0586785754828e-05\\
2.28087300488615	2.05981270969124e-05\\
2.28087290238372	2.06037594035061e-05\\
2.28087170680581	2.06694540308562e-05\\
2.28087119210045	2.06977360529434e-05\\
2.28087033629893	2.07447606043607e-05\\
2.28087011473834	2.07569349042262e-05\\
2.28086990846225	2.07682693503328e-05\\
2.28086915884508	2.08094592601946e-05\\
2.28086914676096	2.08101232576053e-05\\
2.28086849199644	2.08461011968557e-05\\
2.28086771585131	2.08887487295749e-05\\
2.28086744745329	2.09034966286605e-05\\
2.28086730008578	2.09115941589818e-05\\
2.28086693784553	2.09314984841304e-05\\
2.28086670542125	2.09442696974757e-05\\
2.28086648958848	2.09561292412518e-05\\
2.28086639945232	2.09610820284958e-05\\
2.28086619893089	2.09721002461551e-05\\
2.28086606265017	2.09795885756382e-05\\
2.28086495922772	2.10402192193308e-05\\
2.28086459684897	2.1060131128822e-05\\
2.28086345007196	2.11231439598992e-05\\
2.28086342592649	2.11244706988537e-05\\
2.28086314842579	2.1139718735689e-05\\
2.28086227656884	2.11876252900608e-05\\
2.28086189905777	2.12083686572121e-05\\
2.28086178789754	2.12144766557502e-05\\
2.28086139541855	2.12360424694759e-05\\
2.28086138192477	2.12367839215109e-05\\
2.28086126834585	2.12430248198162e-05\\
2.28086104929134	2.12550613564051e-05\\
2.28086045913387	2.12874891315991e-05\\
2.28086038313935	2.12916648520303e-05\\
2.28086016001733	2.13039248827329e-05\\
2.28086000191756	2.13126120928163e-05\\
2.28085934414927	2.13487549031193e-05\\
2.28085815884437	2.14138845691197e-05\\
2.28085762291756	2.14433324496299e-05\\
2.28085146470518	2.17817112137105e-05\\
2.2808455494398	2.21067385538403e-05\\
2.28084452231812	2.21631760095217e-05\\
2.28084446821658	2.21661487367298e-05\\
2.28084411052336	2.2185802968115e-05\\
2.28084399857771	2.21919540640657e-05\\
2.28084376319399	2.22048877309052e-05\\
2.28084341080438	2.22242505362693e-05\\
2.28084307189163	2.22428728232171e-05\\
2.28084154765244	2.23266253679491e-05\\
2.28084059643705	2.23788918728257e-05\\
2.28084030266282	2.23950339031317e-05\\
2.28083882811969	2.24760556713843e-05\\
2.28083804406881	2.25191369133652e-05\\
2.28083767362536	2.25394916625114e-05\\
2.28083731366211	2.25592705526826e-05\\
2.28083696061293	2.25786695317954e-05\\
2.28083621511509	2.26196323587726e-05\\
2.28083597773416	2.26326757116053e-05\\
2.28083573005529	2.26462849027958e-05\\
2.28083422295907	2.27290951604031e-05\\
2.28083411430152	2.27350655530004e-05\\
2.2808338729887	2.27483249362152e-05\\
2.28083377742841	2.27535756736615e-05\\
2.28083375391705	2.27548675489046e-05\\
2.28083268818573	2.28134261197259e-05\\
2.28083141331936	2.28834759570047e-05\\
2.28083118852303	2.28958277925667e-05\\
2.28083107771312	2.29019164404283e-05\\
2.28083091250673	2.29109939984823e-05\\
2.28082990204138	2.29665157934771e-05\\
2.28082821195533	2.30593804754441e-05\\
2.28082805906676	2.30677811963331e-05\\
2.28082790103523	2.30764645052181e-05\\
2.28082620343637	2.31697418893235e-05\\
2.28082610971587	2.31748915147868e-05\\
2.28082601469311	2.31801126952879e-05\\
2.28082585466782	2.31889055444536e-05\\
2.28082560453573	2.32026494575765e-05\\
2.28082466044356	2.32545241126471e-05\\
2.28082454969614	2.32606093052445e-05\\
2.28082408271619	2.32862682548126e-05\\
2.28082344922109	2.33210766310853e-05\\
2.28082090042647	2.34611240059446e-05\\
2.28082086542964	2.34630469583475e-05\\
2.28082032345543	2.34928265257376e-05\\
2.28081944004182	2.35413669617869e-05\\
2.28081928545002	2.3549861229006e-05\\
2.28081901585121	2.35646747193406e-05\\
2.28081757584392	2.36437979304396e-05\\
2.28081753400211	2.3646096985823e-05\\
2.28081674768477	2.36893022631495e-05\\
2.28081594412399	2.37334549854877e-05\\
2.28081545396139	2.37603876156415e-05\\
2.28081522316367	2.37730690984606e-05\\
2.28081463956161	2.3805135870011e-05\\
2.28081448368725	2.38137005870691e-05\\
2.2808142217847	2.38280911572089e-05\\
2.28081354839998	2.38650911323477e-05\\
2.2808126445346	2.39147551375718e-05\\
2.28081220334287	2.39389969557783e-05\\
2.28081210117173	2.3944610872896e-05\\
2.28081161694005	2.39712175655388e-05\\
2.28081161243644	2.39714650218531e-05\\
2.28081129574816	2.3988865836921e-05\\
2.28081062852427	2.40255272391755e-05\\
2.28081040367573	2.40378818039506e-05\\
2.28080965363315	2.40790937554968e-05\\
2.28080941566308	2.4092169291036e-05\\
2.28080917057111	2.4105636145552e-05\\
2.28080830973311	2.41529358458599e-05\\
2.28080824450728	2.41565197501952e-05\\
2.28080810644079	2.41641059647515e-05\\
2.28080787046334	2.41770720029474e-05\\
2.28080727447982	2.42098189581833e-05\\
2.28080683079593	2.42341976399543e-05\\
2.28080664904674	2.4244184040257e-05\\
2.28080623321705	2.42670322361223e-05\\
2.28080598276341	2.42807936700831e-05\\
2.28080546172396	2.43094227140275e-05\\
2.2808052523885	2.43209248624314e-05\\
2.28080458491718	2.43575997394377e-05\\
2.28080399150902	2.43902051310826e-05\\
2.2808036809678	2.4407268117879e-05\\
2.28080238530589	2.44784594801396e-05\\
2.28080197430458	2.45010423229044e-05\\
2.28080193764953	2.45030563679532e-05\\
2.28080186109714	2.45072626081663e-05\\
2.28080160381578	2.45213991646944e-05\\
2.28080086462923	2.45620144250583e-05\\
2.28080054425311	2.45796177697782e-05\\
2.28080023305709	2.45967167029174e-05\\
2.28080015453233	2.46010313134315e-05\\
2.28079945038706	2.46397211692579e-05\\
2.28079911120036	2.465835806345e-05\\
2.28079883492821	2.46735380633484e-05\\
2.28079846887555	2.4693651122495e-05\\
2.28079805554624	2.47163618312834e-05\\
2.28079797668346	2.47206950094047e-05\\
2.28079790110472	2.47248477428969e-05\\
2.28079777831949	2.4731594273504e-05\\
2.28079716343331	2.47653796707036e-05\\
2.28079686943811	2.4781533460295e-05\\
2.28079628025597	2.48139065138637e-05\\
2.28079613593975	2.48218360746462e-05\\
2.28079573414191	2.48439131493829e-05\\
2.28079560306639	2.4851115188259e-05\\
2.28079537451875	2.48636729018728e-05\\
2.28079529783817	2.48678861706656e-05\\
2.28079486823236	2.4891491163981e-05\\
2.28079470556995	2.49004287629101e-05\\
2.28079403603756	2.49372166762165e-05\\
2.28079329037824	2.49781874201752e-05\\
2.2807905831521	2.51269376086815e-05\\
2.28079039389796	2.51373362840639e-05\\
2.28078965164892	2.51781195673416e-05\\
2.28078897957826	2.52150468462689e-05\\
2.28078856978625	2.52375630786151e-05\\
2.28078710211361	2.53182050653884e-05\\
2.28078564412361	2.53983149712072e-05\\
2.28078470172962	2.54500951921723e-05\\
2.28078415809423	2.54799654480241e-05\\
2.28078377440775	2.55010472438224e-05\\
2.28078343297479	2.55198074006331e-05\\
2.2807830722971	2.55396249620293e-05\\
2.28078233460342	2.55801577871915e-05\\
2.28078227329653	2.5583526314162e-05\\
2.280782144818	2.55905856076294e-05\\
2.28078209657068	2.55932365718257e-05\\
2.28078188486688	2.56048687029459e-05\\
2.28078157493937	2.56218977640355e-05\\
2.28078124250816	2.56401632951585e-05\\
2.28078092094495	2.56578316766501e-05\\
2.28078032565423	2.56905400865739e-05\\
2.28077971797376	2.57239292437317e-05\\
2.28077944546162	2.57389024882868e-05\\
2.28077822245199	2.58061010179545e-05\\
2.2807770470401	2.58706842377908e-05\\
2.28077701178813	2.58726211635987e-05\\
2.28077591767704	2.59327372569944e-05\\
2.28077555110134	2.59528788044095e-05\\
2.2807746263598	2.60036888258021e-05\\
2.28077398652673	2.60388445063737e-05\\
2.28077385495281	2.60460738449559e-05\\
2.28077260394302	2.61148106397798e-05\\
2.28077201165138	2.61473541170779e-05\\
2.28077190310126	2.61533184045931e-05\\
2.28076961344093	2.62791237364987e-05\\
2.28076954884578	2.62826729139118e-05\\
2.28076945126234	2.62880346293129e-05\\
2.28076893663918	2.63163105623189e-05\\
2.28076792571384	2.63718557607803e-05\\
2.28076774966345	2.63815288293815e-05\\
2.28076620393031	2.64664589249557e-05\\
2.2807661661646	2.64685339562803e-05\\
2.2807644128958	2.65648669817264e-05\\
2.28076149106136	2.67254064232353e-05\\
2.28076109368416	2.67472401913573e-05\\
2.280761016516	2.67514801715919e-05\\
2.28076051547819	2.67790095324786e-05\\
2.2807582691508	2.69024331735705e-05\\
2.28075789313624	2.69230931422025e-05\\
2.28075756565448	2.69410864924154e-05\\
2.28075690101416	2.69776048698881e-05\\
2.28075476378977	2.70950336593869e-05\\
2.28075432736798	2.71190126328629e-05\\
2.2807526018041	2.72138228070743e-05\\
2.28075212284627	2.72401388700369e-05\\
2.2807520530509	2.72439737361798e-05\\
2.28074174057955	2.78105862443468e-05\\
2.28073205023646	2.83430107358907e-05\\
2.28073152682198	2.8371769121997e-05\\
2.28073127248205	2.8385743524033e-05\\
2.28073067531857	2.84185539472442e-05\\
2.28073008146421	2.84511825442007e-05\\
2.28072910411265	2.85048819003143e-05\\
2.2807289484071	2.85134369437328e-05\\
2.28072809224593	2.85604776174879e-05\\
2.2807275162524	2.85921248288891e-05\\
2.28072720169407	2.86094078211369e-05\\
2.28072705541172	2.86174451103486e-05\\
2.28072698683909	2.86212127421731e-05\\
2.28072650617947	2.86476219414507e-05\\
2.28072590555967	2.86806221822757e-05\\
2.28072558917719	2.86980053847862e-05\\
2.28072539417765	2.87087193655813e-05\\
2.28072424394785	2.87719171354283e-05\\
2.28072417496629	2.87757072298933e-05\\
2.2807238897294	2.87913791650615e-05\\
2.2807218269518	2.89047154784321e-05\\
2.28071947506859	2.90339361234198e-05\\
2.28071907072897	2.90561519320701e-05\\
2.28071688733282	2.91761151372322e-05\\
2.28071632025376	2.92072723646611e-05\\
2.2807138984143	2.93403362485052e-05\\
2.28071370589399	2.93509139445725e-05\\
2.28071334997087	2.93704695228741e-05\\
2.28071242054903	2.94215349761876e-05\\
2.28070897531716	2.96108269747944e-05\\
2.28070874812999	2.9623309348482e-05\\
2.28070869628368	2.96261579463935e-05\\
2.28070818475798	2.9654262761543e-05\\
2.28070665616983	2.97382481075344e-05\\
2.28070650970536	2.97462953131916e-05\\
2.28070635527802	2.97547800229029e-05\\
2.28070508393314	2.98246315656798e-05\\
2.28070488562207	2.98355273725872e-05\\
2.28070276779039	2.99518873479349e-05\\
2.28069837746712	3.01931043457909e-05\\
2.28069817985442	3.02039617431786e-05\\
2.28069241976804	3.05204365617159e-05\\
2.28069146108442	3.05731091526022e-05\\
2.28069122107153	3.05862960852019e-05\\
2.28069107921706	3.0594089938346e-05\\
2.28068963253716	3.06735742550779e-05\\
2.28068899911744	3.07083759443204e-05\\
2.28068747231406	3.07922623543158e-05\\
2.28068544037212	3.09039022365514e-05\\
2.28068486644887	3.09354349674728e-05\\
2.2806826726531	3.10559673202918e-05\\
2.28068247524672	3.10668132889842e-05\\
2.2806824219658	3.10697406670774e-05\\
2.28068072297595	3.11630870954367e-05\\
2.28067737493984	3.13470356836953e-05\\
2.28067695912927	3.13698812221099e-05\\
2.28067553034603	3.14483816477771e-05\\
2.28067295557601	3.15898448982137e-05\\
2.2806716843912	3.16596863777221e-05\\
2.28067162036001	3.16632043799249e-05\\
2.28067082131044	3.17071057629253e-05\\
2.28067041152016	3.17296204535903e-05\\
2.28067013458417	3.17448358633273e-05\\
2.28067003198915	3.17504726354738e-05\\
2.28066948649269	3.17804432803438e-05\\
2.28066786502412	3.1869529884085e-05\\
2.28066317689107	3.2127104498188e-05\\
2.28066313312032	3.21295093403066e-05\\
2.2806623472	3.21726891765897e-05\\
2.28066044157292	3.22773875826306e-05\\
2.28065977258219	3.2314143049702e-05\\
2.28065967161326	3.23196904504086e-05\\
2.280659405772	3.23342962084612e-05\\
2.28065904490613	3.23541227723706e-05\\
2.28065641482698	3.24986235243656e-05\\
2.2806554753948	3.25502373793643e-05\\
2.28065545386923	3.2551420027075e-05\\
2.28065434867226	3.26121412219585e-05\\
2.28065419443215	3.2620615403771e-05\\
2.28065354032782	3.26565528657826e-05\\
2.28065179605326	3.27523858340232e-05\\
2.28065115789034	3.27874474055211e-05\\
2.28064962730935	3.2871539635442e-05\\
2.2806493704357	3.28856526213828e-05\\
2.28064862630544	3.29265361325209e-05\\
2.28064693581659	3.30194137893505e-05\\
2.28064651470909	3.30425499698306e-05\\
2.28064613251761	3.30635480500679e-05\\
2.28064543185852	3.31020431304607e-05\\
2.28064520571716	3.31144676144416e-05\\
2.28064444371071	3.31563331725066e-05\\
2.28064442170783	3.31575420373128e-05\\
2.28064414456186	3.3172768768318e-05\\
2.28064363358708	3.3200842328243e-05\\
2.28064311981412	3.32290696152579e-05\\
2.28064286312069	3.32431726497016e-05\\
2.28064253740976	3.32610675825654e-05\\
2.28064215962693	3.32818234009041e-05\\
2.28064203454177	3.32886957210381e-05\\
2.28064063792005	3.33654276664598e-05\\
2.28063847235259	3.34844062275577e-05\\
2.28063803612096	3.35083732364026e-05\\
2.28063744993177	3.35405790570791e-05\\
2.28063666443105	3.35837352368976e-05\\
2.28063464539744	3.36946628382511e-05\\
2.28063176779974	3.38527605456951e-05\\
2.28063100278632	3.389479100376e-05\\
2.28063082965267	3.39043031042934e-05\\
2.28062967158721	3.39679281203232e-05\\
2.28062901497763	3.400400274326e-05\\
2.28062887518192	3.40116832227928e-05\\
2.28062861480638	3.40259884455137e-05\\
2.2806277284111	3.40746876353845e-05\\
2.28062717573538	3.41050520230172e-05\\
2.28062651032031	3.41416103762958e-05\\
2.28062639852206	3.41477526461584e-05\\
2.2806259002315	3.41751290561042e-05\\
2.28062436283057	3.42595948221322e-05\\
2.28062422261282	3.42672984694019e-05\\
2.28062151820844	3.4415879950654e-05\\
2.280620556189	3.44687337819999e-05\\
2.28062046251615	3.44738802131518e-05\\
2.28061970052891	3.45157441523862e-05\\
2.28061776917529	3.46218535562907e-05\\
2.28061625082857	3.4705272104076e-05\\
2.2806154434055	3.47496322072563e-05\\
2.28061151999378	3.49651855292539e-05\\
2.2806113045922	3.49770197379692e-05\\
2.28060960780605	3.50702414832959e-05\\
2.28060712177062	3.5206824575538e-05\\
2.280605840484	3.52772185477481e-05\\
2.28060354828709	3.54031518760326e-05\\
2.28060282018975	3.54431535210126e-05\\
2.28060239750584	3.54663757536165e-05\\
2.28060099391183	3.55434891017961e-05\\
2.28060084838318	3.55514844312097e-05\\
2.28059689775103	3.5768531525917e-05\\
2.28059343718505	3.59586540810123e-05\\
2.28059252880531	3.60085601580266e-05\\
2.28058989248563	3.61533985336734e-05\\
2.28058942348378	3.61791652905786e-05\\
2.28058696397077	3.63142897547538e-05\\
2.28058658398728	3.63351658495362e-05\\
2.28058482090083	3.64320288410604e-05\\
2.28058467999477	3.64397701379399e-05\\
2.28058455992313	3.64463668031794e-05\\
2.28058247634654	3.65608372099779e-05\\
2.28058227021159	3.65721621291106e-05\\
2.28058221362869	3.65752707566379e-05\\
2.2805813395473	3.6623292201099e-05\\
2.28058128906778	3.66260655112249e-05\\
2.28058114077487	3.66342126213575e-05\\
2.28058052711407	3.66679267164332e-05\\
2.28057975348388	3.67104294011364e-05\\
2.28057912897842	3.67447392682286e-05\\
2.28057405074074	3.70237334471105e-05\\
2.28057384042475	3.70352880174679e-05\\
2.28056891612626	3.73058241377297e-05\\
2.28056885423878	3.7309224170525e-05\\
2.28056799689684	3.73563256189003e-05\\
2.28056758988643	3.73786863270323e-05\\
2.28056729972349	3.73946275595325e-05\\
2.28056726460149	3.7396557123782e-05\\
2.28056694108608	3.74143307013898e-05\\
2.28056582996079	3.747537466681e-05\\
2.28056423469605	3.75630166411736e-05\\
2.28056308773104	3.76260295073074e-05\\
2.28056180145175	3.76966960839957e-05\\
2.28056022161928	3.77834900383712e-05\\
2.28055985091837	3.78038558562257e-05\\
2.28055960698574	3.78172571909055e-05\\
2.28055942818693	3.78270801580419e-05\\
2.2805589072061	3.78557021427814e-05\\
2.28055859094207	3.78730772585908e-05\\
2.28055754018856	3.79308042055508e-05\\
2.28055565915969	3.80341452526289e-05\\
2.28055515109168	3.80620577674096e-05\\
2.28055498305856	3.80712892597231e-05\\
2.28055377807579	3.81374892168691e-05\\
2.28055315217965	3.81718750007789e-05\\
2.28055297458071	3.81816320146091e-05\\
2.280552675331	3.81980723342766e-05\\
2.28055178854416	3.8246791024105e-05\\
2.28055149187123	3.82630897682175e-05\\
2.28055050638671	3.83172307189183e-05\\
2.28055049614012	3.83177936501809e-05\\
2.28054944875898	3.83753350712688e-05\\
2.28054865063825	3.84191825069932e-05\\
2.28054846971565	3.84291220936999e-05\\
2.28054782296536	3.8464653469551e-05\\
2.2805458047234	3.85755322180384e-05\\
2.28054308716181	3.87248301939228e-05\\
2.28054235380768	3.87651193206503e-05\\
2.28054185084622	3.87927510893173e-05\\
2.28053997081681	3.88960363456594e-05\\
2.28053719014924	3.90488007635664e-05\\
2.28053649824214	3.9086812745838e-05\\
2.28053425464518	3.92100713434516e-05\\
2.28053320126599	3.92679417757062e-05\\
2.28053108195018	3.93843724182933e-05\\
2.28053059891162	3.94109094972294e-05\\
2.28052965478967	3.94627774653752e-05\\
2.28052732460318	3.95907926343264e-05\\
2.28052629679677	3.96472579391514e-05\\
2.28052490028286	3.97239791300553e-05\\
2.28052379754228	3.97845610638034e-05\\
2.28052127383352	3.99232074589959e-05\\
2.2805209110147	3.99431398228711e-05\\
2.2805200956501	3.99879339134897e-05\\
2.28051887043675	4.00552440300283e-05\\
2.28051793873457	4.01064293573645e-05\\
2.28051729630051	4.01417230211414e-05\\
2.28051451798597	4.02943562850844e-05\\
2.28051237341566	4.04121731574181e-05\\
2.28051010556172	4.05367627477963e-05\\
2.28050923260133	4.05847207234866e-05\\
2.28050545321966	4.07923490046914e-05\\
2.28050451872743	4.0843687235469e-05\\
2.28050432197087	4.08544964531986e-05\\
2.28050322970359	4.09145023373958e-05\\
2.28050180317829	4.09928712993358e-05\\
2.28050149669645	4.10097084717751e-05\\
2.28050035417591	4.10724750217975e-05\\
2.28049943264186	4.11231012281035e-05\\
2.28049920127808	4.11358116282334e-05\\
2.28049897143431	4.11484385222373e-05\\
2.280498083131	4.11972390987903e-05\\
2.28049730749417	4.12398501163104e-05\\
2.28049645237345	4.12868277037529e-05\\
2.2804962386533	4.1298568799766e-05\\
2.28049588364554	4.13180717782241e-05\\
2.28049377936477	4.14336740813808e-05\\
2.28049360756336	4.14431122826275e-05\\
2.28049336032885	4.14566945280059e-05\\
2.28049152743278	4.15573877130133e-05\\
2.28048878280008	4.17081684729275e-05\\
2.28048868023432	4.1713803081675e-05\\
2.28048776950577	4.17638353503786e-05\\
2.28048283827456	4.20347396595283e-05\\
2.28048063833311	4.21555963861512e-05\\
2.28048053468305	4.21612905376896e-05\\
2.28047879073005	4.22570968210613e-05\\
2.28047551710997	4.24369370712689e-05\\
2.28047447280861	4.24943069531405e-05\\
2.28047399989978	4.252028672653e-05\\
2.28047376518851	4.25331808489935e-05\\
2.28047316271239	4.2566278531824e-05\\
2.28047252470315	4.26013282533042e-05\\
2.28047232667774	4.26122069891496e-05\\
2.28047136637526	4.26649622064571e-05\\
2.28047048348305	4.27134647863602e-05\\
2.28046986838117	4.27472560183037e-05\\
2.2804675298038	4.28757279834841e-05\\
2.28046551439256	4.29864463801976e-05\\
2.28046497068867	4.30163152122355e-05\\
2.28046356217824	4.3093692881746e-05\\
2.280463176123	4.31149011308114e-05\\
2.28046003167045	4.32876439463745e-05\\
2.28045823217871	4.33865002169671e-05\\
2.28045567434325	4.35270164350064e-05\\
2.28045478440909	4.35759054535818e-05\\
2.28045137050578	4.37634498743741e-05\\
2.28045101687828	4.37828765518613e-05\\
2.28044669569656	4.40202622030735e-05\\
2.28044647844728	4.40321968551712e-05\\
2.2804458302853	4.40678038113323e-05\\
2.28044429290839	4.41522599827555e-05\\
2.2804430246639	4.42219312474389e-05\\
2.28044148907863	4.43062888665392e-05\\
2.28044110822824	4.43272109318058e-05\\
2.280440362643	4.43681697407463e-05\\
2.28044007688589	4.43838678349939e-05\\
2.28043955543829	4.44125136029095e-05\\
2.2804391427485	4.44351847458242e-05\\
2.28043849877742	4.44705613327022e-05\\
2.2804359220496	4.46121138932606e-05\\
2.2804349792588	4.46639060627266e-05\\
2.28043397408664	4.47191251199635e-05\\
2.28043268368712	4.47900130766445e-05\\
2.2804326075979	4.47941930279817e-05\\
2.28042978289448	4.49493676220994e-05\\
2.28042664882768	4.51215367606729e-05\\
2.28042526298747	4.51976674353295e-05\\
2.28042194850915	4.5379746977133e-05\\
2.28042097547001	4.54332004306329e-05\\
2.28042080052702	4.54428108392731e-05\\
2.28041936484758	4.55216791646885e-05\\
2.28041896267965	4.55437720455652e-05\\
2.28041796511524	4.55985726939988e-05\\
2.28041393197264	4.582013084674e-05\\
2.28041311935577	4.58647713847871e-05\\
2.28041128716636	4.5965421353347e-05\\
2.28040721408061	4.61891729422488e-05\\
2.28040227221052	4.64606498125735e-05\\
2.2803987730877	4.66528703114559e-05\\
2.28039591871459	4.6809671915899e-05\\
2.28039564352782	4.68247889619289e-05\\
2.28039371621855	4.69306632597464e-05\\
2.28039186579154	4.70323140225839e-05\\
2.28039167596052	4.70427421334872e-05\\
2.28039037697026	4.71141003789668e-05\\
2.28038937556868	4.71691109642914e-05\\
2.28038857501117	4.7213088442452e-05\\
2.28038834172318	4.72259037797666e-05\\
2.28038403221401	4.74626401217888e-05\\
2.28038350567986	4.74915644378865e-05\\
2.28038053374885	4.76548225847856e-05\\
2.28037947717332	4.77128637620015e-05\\
2.28037879748063	4.7750201504367e-05\\
2.28037855913292	4.77632947201669e-05\\
2.28037492908544	4.79627048414137e-05\\
2.28037465902154	4.7977540300221e-05\\
2.28037281926189	4.80786040180113e-05\\
2.28037231932358	4.81060671662673e-05\\
2.28037031584217	4.82161244848293e-05\\
2.28036966612749	4.82518152594053e-05\\
2.28036569314877	4.84700626140481e-05\\
2.28036566497667	4.84716101888688e-05\\
2.28036416102901	4.85542263125944e-05\\
2.28036300991983	4.86174599696924e-05\\
2.28036208931676	4.8668031250895e-05\\
2.28036104938023	4.87251578195732e-05\\
2.28036039935296	4.87608655856094e-05\\
2.28035934745801	4.88186490102036e-05\\
2.28035865937239	4.88564473894152e-05\\
2.280357295289	4.89313800885668e-05\\
2.28035647181682	4.89766155611033e-05\\
2.28035346082094	4.91420172370362e-05\\
2.28035293397215	4.91709583558942e-05\\
2.28035079165851	4.92886409042806e-05\\
2.28034613130992	4.9544644820998e-05\\
2.2803456100774	4.95732773098335e-05\\
2.280339355078	4.99168780303999e-05\\
2.28033720103496	5.00352040286277e-05\\
2.28033581076224	5.0111574484219e-05\\
2.28033380434708	5.02217907724317e-05\\
2.28033358074611	5.02340736013564e-05\\
2.28033283483802	5.02750477479854e-05\\
2.28033122276724	5.0363601797831e-05\\
2.2803311471799	5.03677539493224e-05\\
2.28033017853583	5.04209633326848e-05\\
2.28032966621543	5.04491060138719e-05\\
2.28031986681898	5.09874029828583e-05\\
2.28031690611406	5.11500388104057e-05\\
2.28031641519076	5.11770059153121e-05\\
2.280315000967	5.12546911704257e-05\\
2.28031387979919	5.1316278416507e-05\\
2.28031324536346	5.13511288026966e-05\\
2.28031274231908	5.13787616808209e-05\\
2.28031076166814	5.14875613245084e-05\\
2.28031009631264	5.15241101113534e-05\\
2.28030971139252	5.15452542360966e-05\\
2.28030873591287	5.15988384847722e-05\\
2.28030424139963	5.18457270352241e-05\\
2.28030262234826	5.19346631578522e-05\\
2.28030078027052	5.20358502484716e-05\\
2.28029902670293	5.2132175297417e-05\\
2.2802807242193	5.31375470634815e-05\\
2.28026438405731	5.40351082113936e-05\\
2.28025801459047	5.43849813978486e-05\\
2.28025581928494	5.45055686888152e-05\\
2.28025022868254	5.4812657683506e-05\\
2.28024989063444	5.48312264665074e-05\\
2.2802478796106	5.49416907521445e-05\\
2.28024703233549	5.49882310091254e-05\\
2.28024486742988	5.51071477337799e-05\\
2.28024476806725	5.51126056490988e-05\\
2.28024094648435	5.53225221253434e-05\\
2.28024091019631	5.53245153962919e-05\\
2.28023368571987	5.57213488779703e-05\\
2.28022985358294	5.59318438082915e-05\\
2.28022780570009	5.60443315081658e-05\\
2.28022488361013	5.62048381176778e-05\\
2.28021768687173	5.66001445302635e-05\\
2.28021743492197	5.66139837367695e-05\\
2.28021573656991	5.67072715162307e-05\\
2.28021517595012	5.67380654513304e-05\\
2.28020919924884	5.706635536641e-05\\
2.28020820746298	5.71208323556135e-05\\
2.2802071982883	5.71762644546729e-05\\
2.28020650806097	5.72141773358285e-05\\
2.28020447262321	5.7325980021445e-05\\
2.28020247722678	5.74355831931785e-05\\
2.2801932309841	5.79434594270887e-05\\
2.28018928491365	5.81602078159657e-05\\
2.28018578709525	5.83523343824503e-05\\
2.28018503705269	5.83935323287787e-05\\
2.28018431968918	5.84329352814976e-05\\
2.28018035546364	5.86506798290951e-05\\
2.28017987225414	5.86772212317785e-05\\
2.28016539415052	5.94724614212096e-05\\
2.28016382548639	5.95586232107804e-05\\
2.28016360672219	5.95706392347307e-05\\
2.2801595894615	5.97912943727826e-05\\
2.28015354559031	6.01232637628012e-05\\
2.2801477418514	6.04420424714401e-05\\
2.28014538496372	6.05714976303533e-05\\
2.28014249430924	6.07302704065012e-05\\
2.28014235520932	6.07379106352799e-05\\
2.28014180772694	6.07679817524697e-05\\
2.28014057383813	6.0835754521478e-05\\
2.28013840998266	6.09546066742439e-05\\
2.28013756981028	6.10007540330245e-05\\
2.2801358556063	6.10949084384595e-05\\
2.28013446966194	6.11710327844847e-05\\
2.28013132084495	6.13439844154749e-05\\
2.28012728455389	6.15656809326248e-05\\
2.28012661246352	6.16025959864719e-05\\
2.28012571734146	6.16517611980414e-05\\
2.28012208639646	6.18511931718065e-05\\
2.28012009567217	6.19605348076855e-05\\
2.28011964401037	6.19853425659514e-05\\
2.280117391734	6.21090499219992e-05\\
2.28011631806251	6.21680217878712e-05\\
2.28011414956548	6.22871273104238e-05\\
2.28011346865547	6.23245265222235e-05\\
2.28011299924616	6.23503089788379e-05\\
2.28011064182235	6.24797911354666e-05\\
2.28011055674468	6.24844640471176e-05\\
2.28010861738519	6.25909837758721e-05\\
2.28010724437189	6.26663967527193e-05\\
2.28010545400239	6.27647330010998e-05\\
2.28010289814548	6.29051135663436e-05\\
2.28009093724518	6.35620640039663e-05\\
2.28009042772685	6.35900491171099e-05\\
2.28008888526388	6.36747683014135e-05\\
2.28008863261037	6.36886451908459e-05\\
2.28008685252092	6.37864158159792e-05\\
2.28008598228612	6.38342130431293e-05\\
2.28007663433101	6.43476435406276e-05\\
2.28007595644744	6.43848757638926e-05\\
2.28007462775452	6.44578531395053e-05\\
2.28006936161859	6.47470908443363e-05\\
2.28006893179892	6.47706982603402e-05\\
2.2800672068399	6.48654398557812e-05\\
2.28006611469368	6.49254248147842e-05\\
2.28006597567174	6.49330604435772e-05\\
2.28006562317592	6.49524208889058e-05\\
2.28006505829227	6.49834464948555e-05\\
2.28006060425882	6.5228078991712e-05\\
2.28005775650681	6.53844880777767e-05\\
2.28005663642862	6.54460068614209e-05\\
2.28005588122338	6.54874854558577e-05\\
2.2800544770779	6.556460615709e-05\\
2.28005392262105	6.55950588984033e-05\\
2.28005046583491	6.57849176711774e-05\\
2.28004594476775	6.60332299379927e-05\\
2.28003711556219	6.65181579418231e-05\\
2.28001597525141	6.7679241460088e-05\\
2.28001100488663	6.79522255076599e-05\\
2.28001087518076	6.79593492463927e-05\\
2.2800082128527	6.8105570209548e-05\\
2.27999950338806	6.85839118482255e-05\\
2.27999757441782	6.86898545385537e-05\\
2.27998969485311	6.91226139638529e-05\\
2.279988890867	6.9166770177091e-05\\
2.2799818718753	6.955226370005e-05\\
2.27998072537643	6.96152309927762e-05\\
2.27997963254588	6.96752507110675e-05\\
2.27997416559126	6.99755026492317e-05\\
2.27996769182662	7.03310486945226e-05\\
2.27996572234407	7.04392145151213e-05\\
2.27996035300317	7.07341031596957e-05\\
2.27995306086889	7.11345918272091e-05\\
2.27994201451963	7.17412613461015e-05\\
2.27993732674774	7.19987143806568e-05\\
2.27993600196409	7.20714715495173e-05\\
2.27993144664867	7.23216492473331e-05\\
2.27993031701681	7.23836884769972e-05\\
2.2799210831129	7.28908118067311e-05\\
2.27991519223673	7.32143356876951e-05\\
2.27991251132791	7.33615694739739e-05\\
2.2799053374586	7.37555526995753e-05\\
2.27990493181272	7.37778304040648e-05\\
2.27990259109331	7.39063805007556e-05\\
2.27989354133077	7.44033833584276e-05\\
2.27989059921084	7.45649607732178e-05\\
2.27988592937922	7.48214213440781e-05\\
2.27988462989837	7.48927868848529e-05\\
2.27987424714857	7.54629901291211e-05\\
2.27986759068666	7.58285501892886e-05\\
2.27986451752987	7.59973215792773e-05\\
2.27986112072257	7.61838668630154e-05\\
2.27985193953345	7.66880761134742e-05\\
2.27984667046949	7.69774395390675e-05\\
2.27984086429148	7.72962989228094e-05\\
2.2798362634207	7.75489654208417e-05\\
2.27982747139074	7.80317964805347e-05\\
2.27982471347814	7.81832520244664e-05\\
2.2798237587185	7.82356842493136e-05\\
2.27982009234424	7.84370290800984e-05\\
2.27981568321789	7.8679162801515e-05\\
2.27981344916837	7.88018487455685e-05\\
2.27981065275436	7.89554174668194e-05\\
2.27980840780994	7.90787013623721e-05\\
2.27980349324983	7.93485899741509e-05\\
2.27980204774708	7.9427971250833e-05\\
2.27979481610624	7.9825103338615e-05\\
2.27979408735701	7.98651231741371e-05\\
2.27977725872154	8.07892764635823e-05\\
2.27977330851927	8.10062026529521e-05\\
2.27977176581361	8.10909205318259e-05\\
2.279768127749	8.12907050343875e-05\\
2.27976652057162	8.13789631365445e-05\\
2.27976132751862	8.16641389697023e-05\\
2.27975647088853	8.19308394525423e-05\\
2.27975545771579	8.1986477460916e-05\\
2.27975159541914	8.21985737802607e-05\\
2.2797500455723	8.22836828110571e-05\\
2.27974924516987	8.23276364651678e-05\\
2.27972331943359	8.37513234756799e-05\\
2.27970948473858	8.45110342896498e-05\\
2.27970708071416	8.46430469774546e-05\\
2.2797045251417	8.47833814642699e-05\\
2.2796915927775	8.54935350833938e-05\\
2.27968783691628	8.56997793761977e-05\\
2.27968580776786	8.58112051180604e-05\\
2.27966950021059	8.67066904191138e-05\\
2.27965763644377	8.735815201343e-05\\
2.27964534273601	8.80332180237501e-05\\
2.27963669667838	8.85079833624968e-05\\
2.27963566690179	8.85645294747824e-05\\
2.27963243392705	8.87420552999402e-05\\
2.27963096866063	8.8822514418288e-05\\
2.27963038587029	8.88545159508772e-05\\
2.27962659540287	8.90626536174381e-05\\
2.279613159222	8.98004418367437e-05\\
2.27961214300163	8.98562428468532e-05\\
2.27960801809775	9.00827424202713e-05\\
2.27960687199151	9.01456753299557e-05\\
2.27960315390761	9.03498357459119e-05\\
2.2795971101206	9.06816999051164e-05\\
2.27959507303822	9.07935557899338e-05\\
2.27959478809668	9.08092018767653e-05\\
2.27959264172374	9.09270587371395e-05\\
2.27959160239219	9.09841281515554e-05\\
2.27958565654856	9.13106121958044e-05\\
2.27958109722932	9.15609619894261e-05\\
2.27957978165824	9.16331991815143e-05\\
2.27957951274042	9.16479652859248e-05\\
2.27957936054495	9.16563222404002e-05\\
2.27957802702771	9.1729544776066e-05\\
2.27957741164096	9.17633352306959e-05\\
2.27956778570429	9.22918871860304e-05\\
2.27956117250039	9.26550109530376e-05\\
2.27955875074824	9.27879863780294e-05\\
2.27955508046292	9.29895168851271e-05\\
2.27955460311927	9.30157271638857e-05\\
2.27955450215649	9.30212708892901e-05\\
2.27955418303418	9.3038793448057e-05\\
2.27955376935667	9.30615078957506e-05\\
2.27955162825687	9.31790725810452e-05\\
2.2795491776323	9.33136326535544e-05\\
2.27954679314765	9.34445609116285e-05\\
2.27954628038434	9.34727159066287e-05\\
2.27954019994724	9.38065821685587e-05\\
2.27953937217548	9.38520335952877e-05\\
2.27953311360591	9.41956794917046e-05\\
2.27953141046771	9.42891952988527e-05\\
2.27953063743333	9.43316409937546e-05\\
2.27952959281128	9.43889989698457e-05\\
2.27952922202055	9.44093582924594e-05\\
2.27952855141923	9.44461795604675e-05\\
2.27952715085869	9.45230812670972e-05\\
2.27952539894907	9.46192746982379e-05\\
2.27952369385669	9.47128974111641e-05\\
2.27952115487307	9.48523070196241e-05\\
2.27952029181251	9.4899695596745e-05\\
2.27951905771974	9.49674566215393e-05\\
2.27951509541139	9.51850170022572e-05\\
2.27951456558389	9.52141084616872e-05\\
2.27950409995654	9.57887472982932e-05\\
2.27950300842363	9.58486801817653e-05\\
2.2795016619646	9.5922610268351e-05\\
2.27950038490137	9.59927299795006e-05\\
2.27949988971152	9.60199193567777e-05\\
2.27949568838797	9.6250601035624e-05\\
2.27949293236419	9.64019254882417e-05\\
2.27949193422341	9.64567301504937e-05\\
2.27948758101844	9.66957501219991e-05\\
2.27948580321492	9.67933632229669e-05\\
2.27948499862055	9.68375407118624e-05\\
2.27947990120479	9.71174217012242e-05\\
2.27947978491507	9.71238067478033e-05\\
2.27947952856225	9.71378821487262e-05\\
2.27947781391379	9.72320272102428e-05\\
2.27947393371049	9.74450746240041e-05\\
2.27947130515873	9.75893982889952e-05\\
2.27947126204856	9.75917653009971e-05\\
2.27946928702719	9.77002059877126e-05\\
2.27946545930541	9.7910370864335e-05\\
2.27946545178188	9.7910783950775e-05\\
2.27946297572767	9.80467339391025e-05\\
2.27946282411312	9.80550584667535e-05\\
2.27946126802708	9.8140496672609e-05\\
2.27946032234507	9.81924200987008e-05\\
2.27945676787441	9.83875809108902e-05\\
2.27944998141677	9.87601952837674e-05\\
2.27944898072677	9.88151386284443e-05\\
2.27944687095976	9.89309762595255e-05\\
2.27944552004811	9.90051485524481e-05\\
2.27944379623601	9.9099795000738e-05\\
2.27944278559212	9.91552846812647e-05\\
2.27943957265571	9.93316916356247e-05\\
2.2794370055812	9.94726371835121e-05\\
2.27943454044969	9.9607985352627e-05\\
2.27943427139252	9.96227579394676e-05\\
2.27943352909521	9.96635137682469e-05\\
2.27942481178858	0.000100142136202635\\
2.27942258291529	0.000100264511796799\\
2.27941536838459	0.000100660622338417\\
2.2794138361615	0.000100744748153089\\
2.27941131507853	0.000100883166589317\\
2.27941022700993	0.00010094290623585\\
2.27940531318157	0.000101212696109264\\
2.27939597920755	0.00010172516860556\\
2.27938868961296	0.000102125394682861\\
2.27938862765316	0.000102128796501524\\
2.2793882934295	0.000102147146595044\\
2.27938644381834	0.000102248696907915\\
2.2793860617367	0.000102269674553291\\
2.27938528894511	0.000102312103555743\\
2.27938415673533	0.000102374265860177\\
2.27938336517158	0.000102417725475356\\
2.27938107670122	0.000102543370385932\\
2.27937864850374	0.000102676686626704\\
2.27937623985259	0.000102808929532679\\
2.27937388276435	0.000102938341297364\\
2.27937257789435	0.000103009982806709\\
2.27937251780255	0.000103013282036631\\
2.27936921082325	0.000103194845475089\\
2.27936877990725	0.000103218504078238\\
2.27936463317718	0.000103446171927009\\
2.27936450297817	0.000103453320232739\\
2.27936234654693	0.000103571714527701\\
2.27936184747889	0.000103599114782478\\
2.27936080859043	0.000103656152690276\\
2.27935834311341	0.000103791514206331\\
2.27935461074858	0.000103996431024741\\
2.27935079390628	0.000104205985450819\\
2.27934973111934	0.000104264335100625\\
2.27934964749651	0.000104268926200638\\
2.2793463712368	0.000104448800796474\\
2.27934289172382	0.000104639834137764\\
2.27934000807785	0.000104798152722258\\
2.27933995728309	0.000104800941465464\\
2.27933799794615	0.000104908513281026\\
2.27932879494833	0.000105413776132858\\
2.2793279494466	0.000105460195729446\\
2.27931809207575	0.000106001381898526\\
2.27931635797328	0.000106096586726982\\
2.27931263340147	0.000106301071007118\\
2.27931109123688	0.000106385737910694\\
2.27930895838002	0.000106502834494306\\
2.279304579742	0.000106743226924889\\
2.27930264363824	0.000106849521138807\\
2.27930135583428	0.000106920222922192\\
2.27930043656634	0.000106970691662808\\
2.27929666185899	0.000107177926652944\\
2.27928729506301	0.000107692170734445\\
2.27927470492131	0.000108383374760884\\
2.27926406960832	0.000108967254178944\\
2.27926375701206	0.000108984415683848\\
2.27925571442161	0.000109425952131177\\
2.27925505208045	0.000109462314429134\\
2.27924944778869	0.0001097699875581\\
2.2792487426497	0.000109808699309481\\
2.27924837234556	0.00010982902880097\\
2.27924751467598	0.000109876114369521\\
2.27924689434268	0.000109910170298704\\
2.2792465412831	0.000109929553054496\\
2.27924432857353	0.000110051029375762\\
2.27924236280228	0.000110158948820671\\
2.27923995030168	0.000110291393231236\\
2.27923047975329	0.000110811317302442\\
2.27922495088853	0.000111114845461703\\
2.27921709025501	0.000111546383401783\\
2.27921513305885	0.000111653830484031\\
2.27921178975103	0.000111837372716236\\
2.27920985597709	0.000111943533648236\\
2.27920279539609	0.000112331146701657\\
2.27920277843675	0.000112332077736552\\
2.27920187969382	0.000112381416981345\\
2.27920071184801	0.000112445529416512\\
2.27919487626362	0.000112765890893372\\
2.27918593916304	0.000113256517198334\\
2.27917797517175	0.000113693720023117\\
2.27917479918966	0.000113868072815394\\
2.27917313426751	0.000113959472399636\\
2.27916879291094	0.000114197800381513\\
2.27916419995066	0.000114449940068717\\
2.27916361830157	0.000114481870806563\\
2.27916213555603	0.000114563268910628\\
2.27916127801658	0.000114610345120854\\
2.27915933217331	0.000114717165695251\\
2.27915909703184	0.000114730074202399\\
2.27915355215523	0.000115034469540841\\
2.27915352211857	0.00011503611845123\\
2.27915205510065	0.000115116652714962\\
2.27914998292322	0.000115230408055047\\
2.27914850713098	0.000115311423841515\\
2.27914726493212	0.000115379616125942\\
2.27914456528529	0.000115527816942835\\
2.27914454244786	0.000115529070633975\\
2.27914282569118	0.000115623314232541\\
2.27913746282741	0.000115917715070636\\
2.27913499852147	0.00011605299581188\\
2.27913177452872	0.000116229980108198\\
2.27913076810504	0.000116285228675772\\
2.27912974394483	0.000116341450875355\\
2.27912705015759	0.000116489328608951\\
2.27912190915001	0.000116771547974137\\
2.2791178907163	0.000116992142275791\\
2.27911340915077	0.00011723815990329\\
2.27911010747952	0.000117419406299246\\
2.27910939048799	0.000117458765756568\\
2.27909853151505	0.000118054870332987\\
2.27909771903921	0.000118099471146427\\
2.27908803912906	0.000118630847721901\\
2.27908104412995	0.000119014834940128\\
2.27907894401045	0.000119130119735995\\
2.27907758533793	0.000119204703175522\\
2.27907709769262	0.000119231472132509\\
2.27907662484147	0.00011925742896778\\
2.27907597090409	0.00011929332639435\\
2.27907315686968	0.000119447800661163\\
2.27907009887644	0.000119615666593751\\
2.27906979021272	0.000119632610409282\\
2.27906570199215	0.000119857029317062\\
2.27906209853773	0.000120054837041554\\
2.27905660214247	0.000120356554953199\\
2.27905652921615	0.000120360558148289\\
2.27905504062029	0.000120442272642241\\
2.27904994014718	0.00012072225584217\\
2.27904765874603	0.000120847489854137\\
2.27904729133639	0.00012086765822735\\
2.27903956691308	0.000121291677336388\\
2.27903877051564	0.000121335394120918\\
2.27903539857079	0.000121520490670287\\
2.27902761064146	0.000121947993053851\\
2.27902735510587	0.000121962020124287\\
2.27900928238148	0.000122954078068851\\
2.27900172864047	0.000123368719283806\\
2.27899693130495	0.000123632054540246\\
2.27899502318648	0.000123736794753617\\
2.27898038233734	0.000124540454886189\\
2.27897814045041	0.000124663515156133\\
2.27897805335763	0.000124668295796115\\
2.27897467365446	0.000124853812077838\\
2.27897382603662	0.000124900338864853\\
2.27897022208197	0.000125098164132067\\
2.27896886297448	0.000125172767023987\\
2.27896342036573	0.000125471517196722\\
2.27896297937357	0.000125495723653368\\
2.27896258137588	0.00012551757009977\\
2.27896235037869	0.000125530249738388\\
2.27895691389863	0.000125828662441764\\
2.27895416932508	0.000125979313924832\\
2.27895154523807	0.000126123351609988\\
2.27895127802837	0.000126138018896437\\
2.27894971913858	0.000126223587166813\\
2.27894273407886	0.000126606999832009\\
2.27893980633965	0.000126767704156518\\
2.27893692322228	0.000126925958912422\\
2.27893237754311	0.000127175471446443\\
2.27892549822108	0.000127553076565039\\
2.2789233197764	0.000127672650823339\\
2.27892062092805	0.00012782078970604\\
2.27891813377635	0.000127957308437179\\
2.27891684119325	0.000128028257717029\\
2.27891214073407	0.000128286263295119\\
2.27891023186662	0.00012839103977344\\
2.27890589564999	0.00012862905144632\\
2.27890454033017	0.000128703443817437\\
2.27889183182661	0.000129401000269712\\
2.27888906241677	0.000129553009633624\\
2.27888458771701	0.000129798619694617\\
2.27888048814736	0.000130023638858274\\
2.2788763512992	0.000130250703672053\\
2.2788756951896	0.00013028671640505\\
2.27886975758861	0.000130612620577604\\
2.27886819300471	0.000130698497580699\\
2.27886518378227	0.000130863667809399\\
2.27886464278024	0.000130893362305236\\
2.27886408348813	0.00013092406069701\\
2.27886157455117	0.000131061770962315\\
2.27885907010273	0.000131199234674109\\
2.27885586030253	0.000131375413330353\\
2.27885296867119	0.000131534128155092\\
2.27885114908942	0.00013163400057887\\
2.27884871570273	0.000131767563108395\\
2.27884752538752	0.000131832896479036\\
2.2788453237655	0.00013195373779262\\
2.27883971369634	0.000132261659258567\\
2.27883913535598	0.000132293402737468\\
2.27883882260318	0.000132310568856539\\
2.27883832750799	0.000132337743228922\\
2.2788320328113	0.000132683240657923\\
2.27882500581208	0.000133068930621907\\
2.27882315755803	0.00013317037524833\\
2.2788221472406	0.000133225828227968\\
2.27882176620187	0.000133246742175251\\
2.27881431060202	0.000133655954343488\\
2.27881244512013	0.00013375834395135\\
2.27881147285887	0.000133811707842325\\
2.27881021114048	0.000133880958942303\\
2.27880785306157	0.000134010385126731\\
2.27880723213764	0.000134044465305437\\
2.27880489250742	0.000134172878702067\\
2.2788035462827	0.000134246767776695\\
2.27879164727427	0.000134899856034737\\
2.27878834878824	0.000135080895788344\\
2.2787826504281	0.000135393653573396\\
2.27877175562212	0.000135991618579651\\
2.27877015909827	0.00013607924401713\\
2.27876479303553	0.000136373760569652\\
2.27876417828631	0.000136407501048685\\
2.27876415836204	0.000136408594590821\\
2.27876291727467	0.000136476711571127\\
2.27875934479845	0.000136672786381802\\
2.27875714012982	0.00013679378909163\\
2.27875477985685	0.00013692333194741\\
2.2787535236808	0.000136992276715059\\
2.27875042480844	0.000137162357000655\\
2.2787469095721	0.000137355288896759\\
2.27874389623224	0.000137520674174282\\
2.27874155065663	0.000137649409439222\\
2.27873523239901	0.00013799618173852\\
2.27873438241215	0.000138042832468264\\
2.27873101123625	0.000138227856068723\\
2.27873011830736	0.000138276863516865\\
2.27872890079608	0.00013834368528351\\
2.2787259390901	0.000138506235072153\\
2.27872390549772	0.000138617846273014\\
2.27872195760301	0.000138724753946745\\
2.27871920972851	0.000138875567281046\\
2.27870774306979	0.000139504896719502\\
2.27870763648165	0.00013951074662268\\
2.27870424754576	0.000139696742247308\\
2.278702482963	0.000139793588048215\\
2.27870052690373	0.000139900942568159\\
2.27869571564467	0.000140164998702732\\
2.27869521267933	0.000140192602889464\\
2.27869234756293	0.000140349848583601\\
2.27869032257031	0.00014046098575914\\
2.27869012721037	0.00014047170764473\\
2.27868744985816	0.000140618647908171\\
2.27868739908351	0.000140621434554806\\
2.27868581637623	0.00014070829766811\\
2.27867113813842	0.000141513874156617\\
2.27866815452938	0.00014167762090489\\
2.27866416761968	0.000141896430489757\\
2.27866180999496	0.00014202582142959\\
2.27866117339071	0.000142060759455753\\
2.27865961607034	0.00014214622804616\\
2.27864808201562	0.000142779235801436\\
2.27864758502114	0.000142806511580361\\
2.27864556617908	0.000142917308488983\\
2.27863712031485	0.00014338082814337\\
2.27863665346837	0.000143406449203377\\
2.27863020116264	0.000143760558328678\\
2.2786273438451	0.000143917370433419\\
2.27862682755808	0.000143945704693983\\
2.2786254849495	0.00014401938813099\\
2.27862474630342	0.000144059925597942\\
2.27862222712627	0.000144198179861624\\
2.27862121917089	0.000144253497127965\\
2.27862034733227	0.000144301344191059\\
2.27861136922144	0.000144794067352455\\
2.2786088384063	0.000144932959302458\\
2.27860570470692	0.000145104937466973\\
2.27860393797612	0.0001452018959429\\
2.27859809066375	0.000145522796735569\\
2.27859427084452	0.000145732428051392\\
2.27859021676339	0.000145954915158921\\
2.27858974679714	0.000145980706774832\\
2.27858642689308	0.000146162901988356\\
2.27857984672798	0.00014652401825042\\
2.27857811572572	0.000146619014597603\\
2.27857347214709	0.000146873850913434\\
2.27857301435514	0.000146898974177773\\
2.27857288744162	0.000146905939091065\\
2.27857040991555	0.000147041903664609\\
2.27856880311587	0.000147130083398719\\
2.27856816596954	0.000147165049399594\\
2.27856456518916	0.000147362656666731\\
2.27856155032721	0.000147528109010832\\
2.27856054949678	0.000147583033436126\\
2.27855458578825	0.000147910314291856\\
2.27854107867516	0.000148651563801949\\
2.27854065459402	0.000148674836631498\\
2.27853952917521	0.000148736597616942\\
2.2785350521907	0.000148982286199848\\
2.27853437867926	0.000149019247203533\\
2.27853341908166	0.000149071908037043\\
2.27853199729172	0.000149149933029321\\
2.27853125808218	0.000149190499348483\\
2.27853064954509	0.000149223894616433\\
2.27852515543062	0.000149525399854143\\
2.27852403344423	0.00014958697195322\\
2.27851947129434	0.000149837332129417\\
2.27850386401807	0.000150693818437236\\
2.27850020366488	0.000150894687944268\\
2.27849822863655	0.000151003071571993\\
2.27849311425628	0.000151283732869447\\
2.27849197858757	0.000151346054732972\\
2.27848540574071	0.000151706750770413\\
2.27848393806064	0.000151787292008159\\
2.27848375530657	0.000151797320919679\\
2.27848287128905	0.000151845832726829\\
2.27847798515453	0.000152113966373905\\
2.27847012037439	0.000152545555974859\\
2.27846733406043	0.000152698457977115\\
2.27845560762108	0.00015334195651138\\
2.27845554127284	0.000153345597417231\\
2.27845206566635	0.000153536323540651\\
2.27844164655889	0.000154108076540089\\
2.27844090950559	0.000154148522533363\\
2.27843592011569	0.000154422316185445\\
2.27843046443607	0.000154721696714895\\
2.27842997256348	0.000154748688189573\\
2.27842818549982	0.000154846753123193\\
2.27842789778176	0.000154862541613446\\
2.2784189870612	0.000155351514980321\\
2.2784164900046	0.000155488539854931\\
2.27840179873622	0.00015629471291465\\
2.27839371569764	0.000156738261234629\\
2.27839301384605	0.000156776774517439\\
2.27839113083221	0.00015688010261916\\
2.27839016354401	0.000156933181345059\\
2.27838948275373	0.000156970538840759\\
2.27838911110711	0.000156990932467509\\
2.27838812642692	0.000157044965497423\\
2.27838286178426	0.000157333855342868\\
2.27838261747913	0.000157347261222327\\
2.27837503000837	0.000157763611468985\\
2.27836708807218	0.000158199410586876\\
2.27836336919378	0.000158403476538757\\
2.27835686559696	0.000158760347300689\\
2.27835549549208	0.000158835528670912\\
2.2783535615344	0.000158941650078045\\
2.2783532342544	0.000158959608792031\\
2.27835140134998	0.000159060185017634\\
2.27834775026209	0.000159260529386435\\
2.27834521247677	0.000159399783811481\\
2.2783440219664	0.00015946510993148\\
2.27834140846375	0.000159608518854288\\
2.27833767581641	0.000159813337474881\\
2.27833752171602	0.00015982179329506\\
2.278322756168	0.000160632007431113\\
2.2783161168993	0.000160996314797147\\
2.27831428304165	0.000161096941286659\\
2.27829977494252	0.000161893018654687\\
2.27829452416651	0.00016218113368231\\
2.27829300355907	0.00016226457069129\\
2.27828275647383	0.000162826835067367\\
2.27827966993974	0.000162996194627075\\
2.27827931272837	0.000163015794962206\\
2.27827778869886	0.000163099419048071\\
2.27827281594262	0.000163372275612295\\
2.27827229088677	0.000163401085534141\\
2.27826513782524	0.000163793574663679\\
2.27824902177551	0.000164677858140591\\
2.27824734273931	0.000164769985974733\\
2.27824689879604	0.000164794344893866\\
2.27824403307908	0.000164951585043913\\
2.27824080693483	0.000165128601325894\\
2.27823105255003	0.000165663815710311\\
2.27822846688314	0.000165805688465728\\
2.27822410471838	0.000166045035289387\\
2.27821618075052	0.000166479812580422\\
2.27821104932279	0.000166761366004951\\
2.27820716302177	0.000166974600746761\\
2.27819675744903	0.000167545534634149\\
2.27819570372913	0.000167603350050194\\
2.27819202878979	0.000167804986055906\\
2.27818923900794	0.000167958055106772\\
2.27817869317232	0.00016853668080171\\
2.27816809424042	0.000169118213318753\\
2.2781668448695	0.000169186762621024\\
2.27815467425261	0.000169854526073901\\
2.27814886311246	0.000170173363481579\\
2.27814254070514	0.000170520251222908\\
2.27814140969836	0.000170582305369277\\
2.27813125905733	0.000171139231668709\\
2.27812176595701	0.000171660078464143\\
2.27811158127463	0.000172218866476794\\
2.27810924369757	0.000172347118445761\\
2.27810816224527	0.000172406452642653\\
2.27810755825337	0.000172439590819669\\
2.27810531898892	0.000172562448566968\\
2.27810384798943	0.000172643155202456\\
2.27809815610873	0.000172955440588196\\
2.27809748524218	0.000172992247658681\\
2.27809051146278	0.000173374863030692\\
2.27808505206037	0.000173674391316139\\
2.27808477643835	0.00017368951320279\\
2.2780585649364	0.000175127585819644\\
2.27805703790089	0.00017521136473865\\
2.27805128925968	0.00017552675621948\\
2.27805054251734	0.000175567725161953\\
2.27804922768929	0.000175639861268806\\
2.27804332461466	0.00017596372413505\\
2.27803794659885	0.000176258779569451\\
2.27803508540597	0.000176415753560207\\
2.27802966419869	0.000176713177275652\\
2.2780252952592	0.000176952869777966\\
2.27802116859763	0.00017717926969583\\
2.27802076848112	0.000177201221152456\\
2.27801636288	0.000177442923839298\\
2.27801271351117	0.000177643137222929\\
2.27800323233296	0.00017816329620082\\
2.27800266448367	0.000178194449617974\\
2.27800210348803	0.00017822522701873\\
2.27799116748488	0.000178825197280268\\
2.2779895017246	0.000178916583792591\\
2.27798913059569	0.000178936944560154\\
2.27798702523845	0.000179052447985731\\
2.27797097254429	0.000179933121310933\\
2.27796912782533	0.00018003432468641\\
2.2779690738039	0.000180037288361705\\
2.277958599965	0.000180611893097177\\
2.2779463673041	0.000181282984310703\\
2.27794115880648	0.000181568724294094\\
2.27792948473075	0.000182209165176888\\
2.27791981801889	0.000182739478797224\\
2.27791958507452	0.000182752258037369\\
2.27791672005566	0.000182909431763784\\
2.27791566039684	0.000182967564137757\\
2.2779126577003	0.000183132290443858\\
2.27791139280933	0.000183201681596587\\
2.27790978768631	0.000183289737604409\\
2.27790786505218	0.00018339521196399\\
2.27790202115906	0.000183715803161359\\
2.2779005574687	0.000183796099856634\\
2.27789069765362	0.00018433699849253\\
2.27788796104482	0.000184487125331401\\
2.27788236624743	0.00018479404802133\\
2.2778741505601	0.000185244747333272\\
2.277872938939	0.000185311214734655\\
2.27786730097086	0.000185620503167123\\
2.27786588048149	0.000185698428417864\\
2.27786397893118	0.00018580274363055\\
2.27785942831716	0.000186052380692184\\
2.27785540767213	0.000186272944258758\\
2.27784724803965	0.000186720561901303\\
2.27784161622306	0.000187029508531561\\
2.27783855744124	0.000187197304850097\\
2.27783582359298	0.000187347275974011\\
2.27783469132481	0.000187409388913789\\
2.27782942513317	0.000187698276366917\\
2.27782638514978	0.00018786504034519\\
2.27782202000313	0.000188104498148658\\
2.27781634423578	0.000188415851503096\\
2.27780790996448	0.00018887852524781\\
2.27780762750362	0.00018889401999608\\
2.27780163752908	0.000189222607077896\\
2.27779279951372	0.00018970742481509\\
2.27778551022584	0.000190107283870328\\
2.27778333836038	0.000190226422781646\\
2.27777555496718	0.000190653384067698\\
2.27777408971674	0.00019073376078986\\
2.27776805603854	0.000191064739212943\\
2.27776607594166	0.000191173357519494\\
2.27775940669273	0.000191539198613583\\
2.27774970116756	0.000192071592005274\\
2.27773705123468	0.000192765495671044\\
2.27773501614988	0.000192877128447778\\
2.27772835356293	0.00019324259789258\\
2.27772580764884	0.00019338225107459\\
2.27771671927716	0.000193880781637526\\
2.27771578355718	0.000193932109174128\\
2.27770843499573	0.000194335202738639\\
2.27769461751593	0.000195093134068221\\
2.27768519318685	0.000195610084262482\\
2.27768108515043	0.000195835420447676\\
2.27767260080974	0.000196300806386303\\
2.2776690690346	0.000196494531879898\\
2.27766695518602	0.000196610480860535\\
2.27766560206588	0.000196684702237365\\
2.27766004791277	0.000196989358195174\\
2.27765869442605	0.000197063599399017\\
2.27765345418822	0.000197351035440292\\
2.27763883470176	0.000198152935014345\\
2.27763624919845	0.000198294752871742\\
2.2776166071108	0.000199372137627962\\
2.2776087965097	0.000199800552342572\\
2.27760087536058	0.00020023502879313\\
2.27758942115359	0.000200863290771578\\
2.27758471293882	0.000201121534685951\\
2.2775826206127	0.000201236297820589\\
2.2775787961035	0.000201446070067259\\
2.27757139150207	0.000201852207176064\\
2.27756720485084	0.000202081841282724\\
2.27755914169735	0.000202524096619122\\
2.27755716255114	0.000202632650371828\\
2.2775570479793	0.000202638934492663\\
2.27755192198528	0.000202920088440446\\
2.27754458936975	0.000203322271269014\\
2.27753394976976	0.000203905834305292\\
2.2775280061374	0.000204231830434447\\
2.27751951427077	0.000204697590183967\\
2.27747878772804	0.000206931319206559\\
2.27747618000834	0.000207074343134731\\
2.27747471452495	0.000207154719471781\\
2.27745991088886	0.000207966640478162\\
2.27744497703707	0.000208785696637422\\
2.27743712963753	0.000209216089342634\\
2.27743161507648	0.000209518535797443\\
2.27741148671962	0.000210622469076921\\
2.2774064844858	0.000210896813101204\\
2.27740428287336	0.000211017558761227\\
2.27738910216332	0.000211850128611312\\
2.27737181275787	0.000212798339187769\\
2.2773495919519	0.000214016991588426\\
2.27734871094956	0.000214065307964829\\
2.27734678119192	0.000214171140629597\\
2.27734264055999	0.000214398222711249\\
2.27734104191208	0.000214485896219299\\
2.27733230568794	0.000214965009376815\\
2.27731927441015	0.000215679668176685\\
2.2773119881186	0.000216079259338165\\
2.27729538532101	0.00021698977571727\\
2.27728951426038	0.000217311749405853\\
2.27728619138857	0.000217493977911224\\
2.27726220452431	0.000218809423706424\\
2.27725921804465	0.00021897320180847\\
2.27725262281151	0.000219334882469162\\
2.27724546461799	0.000219727434234974\\
2.27724315104082	0.000219854309325076\\
2.27722879211821	0.000220641739851142\\
2.27722648218949	0.000220768413707265\\
2.27721644687871	0.000221318736841619\\
2.27720991288108	0.000221677050981859\\
2.2772001143212	0.000222214386172103\\
2.27719635120774	0.000222420747698761\\
2.27718086050089	0.000223270222239169\\
2.27717635190998	0.00022351746158471\\
2.27715600386286	0.000224633287731746\\
2.27715275979278	0.000224811181699586\\
2.27715169541363	0.000224869548628394\\
2.27714998863462	0.000224963142507186\\
2.27713593074887	0.000225734025187195\\
2.27713251415842	0.000225921377528366\\
2.27713101424744	0.000226003626618234\\
2.2771296740232	0.000226077119072068\\
2.27711083187247	0.000227110340378562\\
2.27710823443942	0.000227252771434305\\
2.27710009163284	0.000227699283473683\\
2.27709733243729	0.000227850583929792\\
2.27709045618022	0.000228227642413243\\
2.27707468055177	0.000229092691173208\\
2.2770708083365	0.000229305021035019\\
2.27706101915491	0.000229841801056135\\
2.27704619302123	0.000230654771848866\\
2.2770305919198	0.000231510229813256\\
2.27700687590389	0.000232810640324626\\
2.27699967547753	0.000233205454989428\\
2.27698929451983	0.000233774662199686\\
2.27698327355253	0.000234104801547772\\
2.27695438418847	0.000235688836831455\\
2.27694616925068	0.000236139266237505\\
2.2769449626653	0.000236205423784671\\
2.27692918937998	0.000237070275151121\\
2.27692028779036	0.000237558347215572\\
2.27691509711714	0.000237842949508744\\
2.27691358115556	0.000237926068852608\\
2.27690556925888	0.000238365355613294\\
2.27690269536546	0.000238522928734959\\
2.27689401921483	0.000238998633158585\\
2.27688280632209	0.000239613421196856\\
2.27687926002086	0.000239807859404558\\
2.27686224828557	0.0002407405812677\\
2.27684739114359	0.000241555163669553\\
2.27683283265768	0.000242353365025433\\
2.27682848528554	0.000242591718133822\\
2.2768222283073	0.000242934768103367\\
2.2768180707173	0.000243162714725626\\
2.2768158973989	0.000243281870228833\\
2.27681481649374	0.000243341132453408\\
2.27680486469514	0.000243886752888645\\
2.2767804551826	0.000245225023891795\\
2.27676912729124	0.000245846078495261\\
2.27676646450617	0.000245992065822924\\
2.27675335594194	0.000246710740422345\\
2.27674322604892	0.00024726610639077\\
2.27672566113206	0.00024822908625964\\
2.27671982064595	0.000248549283304897\\
2.27670132631642	0.000249563204078831\\
2.27669654057257	0.000249825572831383\\
2.27667070379476	0.000251242010170031\\
2.27665155284354	0.000252291900687833\\
2.27664041573499	0.00025290245248202\\
2.27663199407756	0.000253364136991988\\
2.27662785765951	0.000253590899192111\\
2.2766246917018	0.000253764459526201\\
2.27660877223322	0.000254637172964443\\
2.27660555001469	0.000254813815711937\\
2.27660133156744	0.000255045071470931\\
2.2765587433267	0.000257379733737085\\
2.27655418601333	0.000257629559743758\\
2.27654452917282	0.000258158933149842\\
2.27653775763234	0.000258530137096719\\
2.27653162915581	0.000258866088220374\\
2.27651837011295	0.000259592919212876\\
2.27651788266545	0.000259619639890897\\
2.27650881535369	0.000260116686411684\\
2.27648434350901	0.000261458157155836\\
2.27646289640114	0.000262633806398161\\
2.27645457991972	0.000263089680699758\\
2.27644408051052	0.000263665210892504\\
2.27642698740218	0.000264602170805447\\
2.27640463500959	0.000265827405500166\\
2.2763932123873	0.000266453524762674\\
2.27638467676508	0.000266921393533163\\
2.27638333444692	0.000266994970717275\\
2.27638205614937	0.000267065038656126\\
2.27637021980368	0.000267713827635421\\
2.27636260410064	0.000268131267103909\\
2.27633312290688	0.000269747203102972\\
2.27632181490832	0.000270367015101038\\
2.27631827209422	0.000270561202404091\\
2.27630457365594	0.0002713120321515\\
2.2763004720928	0.00027153684322334\\
2.27629838177576	0.000271651415546189\\
2.27627522651703	0.0002729205691545\\
2.27627282802257	0.00027305203115225\\
2.27625353876141	0.000274109273422669\\
2.27625078397026	0.000274260262307887\\
2.27624672456286	0.000274482756218392\\
2.2762347022292	0.000275141690876268\\
2.27623403271025	0.000275178386556233\\
2.27623396800866	0.000275181932786251\\
2.27623217621808	0.000275280139008076\\
2.27622796567161	0.00027551091440388\\
2.27621526887287	0.000276206808675498\\
2.27621306259494	0.000276327731274179\\
2.27618190714029	0.000278035296773661\\
2.27618042124482	0.000278116734876684\\
2.2761581996027	0.000279334637922277\\
2.27615349384778	0.000279592544646063\\
2.27613920511437	0.000280375658363823\\
2.27613570424188	0.000280567527567021\\
2.27613526307967	0.000280591705925361\\
2.27613119359186	0.00028081473820587\\
2.27610658368399	0.000282163497791957\\
2.27609528807408	0.000282782553832535\\
2.27608329325864	0.00028343992564123\\
2.27607946793442	0.000283649570333406\\
2.27607492143698	0.000283898737936963\\
2.27606178579567	0.000284618624054274\\
2.27605110428815	0.000285204009918044\\
2.2760490606283	0.000285316009597195\\
2.27603870712763	0.000285883415570679\\
2.27600630354338	0.00028765921799952\\
2.27600430114369	0.000287768953782129\\
2.27600219635765	0.000287884300425214\\
2.27599899193289	0.00028805990929683\\
2.27595763326433	0.00029032641916224\\
2.27593984140037	0.000291301421072094\\
2.27593128002766	0.000291770584641183\\
2.27592641590845	0.000292037137587098\\
2.27591981962817	0.000292398611543916\\
2.27589885309493	0.000293547561875225\\
2.27587752647308	0.00029471623123195\\
2.27585577248387	0.000295908305637046\\
2.27585228647584	0.000296099330470925\\
2.27582037824324	0.000297847807690247\\
2.27581219778823	0.000298296067612879\\
2.27580964224383	0.000298436101970567\\
2.27578841070495	0.000299599503982423\\
2.27576615632634	0.000300818938900675\\
2.27573850057258	0.000302334322929191\\
2.27572820348156	0.000302898541314557\\
2.2757252350899	0.000303061190654103\\
2.27571452154919	0.000303648223625076\\
2.27570983409367	0.000303905064886594\\
2.27568138687338	0.000305463768422778\\
2.2756684806909	0.000306170926582327\\
2.27566616432544	0.000306297844816309\\
2.27559007618182	0.000310466774617035\\
2.2755812930728	0.000310947996922022\\
2.2755589674978	0.00031217119395644\\
2.27554484941391	0.000312944702614964\\
2.27553805317689	0.000313317056117738\\
2.27549178709187	0.000315851854096021\\
2.27537043305494	0.00032250021886594\\
2.27534949388136	0.000323647323879033\\
2.27533541241576	0.000324418737534214\\
2.27527074128949	0.000327961487430597\\
2.27520580581197	0.000331518592116958\\
2.27520103691004	0.000331779823099031\\
2.27518179239958	0.000332833992230859\\
2.27515067135983	0.000334538706183509\\
2.2751193731933	0.000336253093191072\\
2.27510300224381	0.000337149815862431\\
2.27506335508207	0.00033932146519635\\
2.27502335404097	0.00034151245010526\\
2.27501867782447	0.000341768578288464\\
2.27499426467795	0.000343105737267536\\
2.27496877804531	0.000344501674177786\\
2.27494099939011	0.000346023125951792\\
2.27491419917669	0.00034749096592791\\
2.27490079521753	0.000348225088800658\\
2.27486487640479	0.000350192303426135\\
2.27483533523794	0.000351810195704427\\
2.27482202550738	0.000352539126365671\\
2.27480612344857	0.000353410023000872\\
2.27476100767438	0.000355880805302685\\
2.27474316107262	0.000356858164225097\\
2.27473012809714	0.000357571901601916\\
2.27470006757664	0.000359218115304538\\
2.27466253644707	0.000361273406112037\\
2.27462653874498	0.000363244683051282\\
2.27461794368777	0.000363715352824172\\
2.2745892696043	0.000365285544355547\\
2.27457383481939	0.00036613074223512\\
2.27455447388568	0.000367190923093145\\
2.2744165370078	0.000374743849647752\\
2.27440352120922	0.000375456518296354\\
2.27439798115713	0.000375759857446956\\
2.27431081263935	0.000380532547165636\\
2.27430775588053	0.000380699908038497\\
2.27429159246038	0.000381584868205424\\
2.27418096549709	0.000387641571492071\\
2.27407322206798	0.000393540049956695\\
2.27405611819178	0.000394476379708083\\
2.27403029806106	0.00039588985292439\\
2.27402338571178	0.00039626825273249\\
2.27402038449293	0.000396432546735834\\
2.27401794132419	0.000396566291521752\\
2.27400291735242	0.000397388735011045\\
2.2739806255362	0.000398609022896918\\
2.27397778510032	0.000398764511596645\\
2.27397394016383	0.000398974987417178\\
2.27395775183168	0.000399861148661308\\
2.27394947084154	0.000400314453116284\\
2.27391473492253	0.000402215887613958\\
2.27388786142873	0.000403686910195268\\
2.27387676609254	0.000404294249142445\\
2.27375531714568	0.000410941905577111\\
2.27371704370779	0.000413036756781108\\
2.27370135279698	0.000413895567396996\\
2.27369057004929	0.000414485735218421\\
2.27362452971081	0.000418100218182081\\
2.27361395410111	0.00041867902433411\\
2.27359020056065	0.000419979050120299\\
2.27351111547019	0.000424307236216079\\
2.27348806210523	0.000425568870295857\\
2.27348206753342	0.000425896930670595\\
2.27342559485683	0.000428987414707764\\
2.27334328316722	0.000433491774130965\\
2.27332124799192	0.000434697574835081\\
2.27328388990633	0.000436741836712891\\
2.27327440659223	0.000437260763923344\\
2.27326904521852	0.000437554137240282\\
2.27325430557939	0.000438360682931682\\
2.27324914086446	0.000438643292001643\\
2.27323830423988	0.000439236260815987\\
2.27323411662001	0.000439465402066112\\
2.27323288550687	0.000439532766915215\\
2.27319575094161	0.000441564698715478\\
2.27318080419743	0.000442382543988309\\
2.27314484204828	0.000444350267557598\\
2.27312714587725	0.00044531852608503\\
2.27311222189865	0.000446135094795546\\
2.27304695024046	0.000449706368674761\\
2.27304451996465	0.000449839336316535\\
2.2730145226308	0.000451480565286416\\
2.27297511286343	0.000453636730695892\\
2.27296613751675	0.000454127778348483\\
2.27290645189909	0.000457393159438671\\
2.27288658185443	0.000458480219380634\\
2.27287869879367	0.000458911486350689\\
2.272841349535	0.000460954766378386\\
2.27281830653985	0.000462215367228324\\
2.27279585091851	0.00046344381950911\\
2.27276147200285	0.000465324515411475\\
2.27275057835044	0.000465920444372395\\
2.2727396923092	0.000466515953390957\\
2.27273260361582	0.000466903730711055\\
2.27271826627203	0.000467688030945068\\
2.2727163671194	0.000467791920424098\\
2.27271545825228	0.00046784163820729\\
2.27265075744619	0.000471380904093799\\
2.2726332916444	0.000472336297361623\\
2.27259184911812	0.000474603199693804\\
2.27258351414674	0.000475059115588268\\
2.27257952141677	0.000475277513802126\\
2.27252518783973	0.00047824945660714\\
2.27245292976511	0.000482201697035223\\
2.2724490847578	0.000482411999816254\\
2.27242323227532	0.000483825990463239\\
2.27241071750413	0.000484510473353985\\
2.27240448851981	0.000484851159656852\\
2.27239886396605	0.000485158786398183\\
2.27236510510056	0.000487005158093327\\
2.27235493106739	0.000487561599155257\\
2.27233571659848	0.000488612473722977\\
2.27233123712371	0.000488857462816116\\
2.27232569426334	0.000489160609199432\\
2.27228367761914	0.000491458524999858\\
2.27224562424177	0.000493539641303903\\
2.27223783622481	0.000493965557870695\\
2.27223327705908	0.000494214891892673\\
2.27223273202552	0.000494244698929084\\
2.27219392668444	0.000496366879505969\\
2.27217534595785	0.000497383003340644\\
2.27214386533175	0.000499104559920142\\
2.27214320269702	0.00049914079658981\\
2.27214069456155	0.000499277955710625\\
2.27213611892353	0.00049952817714665\\
2.27209942388237	0.000501534844012288\\
2.27209733569936	0.00050164903499381\\
2.2720734427441	0.000502955596921305\\
2.2720389660137	0.000504840891408441\\
2.27203350461973	0.000505139534063457\\
2.27202508631175	0.000505599866393213\\
2.27198511712848	0.000507785443501261\\
2.27197603370199	0.000508282132656891\\
2.27196820086945	0.000508710436314921\\
2.27192159167016	0.000511259015017144\\
2.27189359913309	0.000512789607988874\\
2.27184727232956	0.000515322641102201\\
2.27183561940595	0.000515959783448854\\
2.2718311639122	0.000516203393653435\\
2.2718178083214	0.000516933625220878\\
2.27180265713498	0.000517762026419263\\
2.27179679465567	0.000518082559513774\\
2.27179675270007	0.000518084853447438\\
2.27177911821612	0.000519049018703584\\
2.27177713801772	0.000519157285400119\\
2.27174001045207	0.000521187201821378\\
2.27169661887716	0.000523559544473909\\
2.27167933608879	0.000524504428550067\\
2.27167501550822	0.000524740641787392\\
2.27155482192272	0.000531311596304352\\
2.27155224832535	0.000531452289478731\\
2.27155207192909	0.000531461932685008\\
2.27155044354708	0.000531550952805785\\
2.27152989733217	0.000532674163010348\\
2.27151905754324	0.000533266742029465\\
2.27145448582551	0.000536796612142454\\
2.27143489152374	0.000537867727057365\\
2.27143455972741	0.000537885864475556\\
2.27135979659845	0.000541972654524414\\
2.27133564552499	0.000543292792767723\\
2.27131188227419	0.000544591714752276\\
2.27130615636038	0.000544904696116205\\
2.27129021585526	0.000545776007017295\\
2.27128586185569	0.000546013996087189\\
2.27125623189076	0.000547633551019546\\
2.2712068502905	0.000550332658691109\\
2.27113945079714	0.000554016472281664\\
2.27113151046154	0.000554450453381711\\
2.27110898075934	0.000555681809708787\\
2.27107919959768	0.000557309471550997\\
2.27106383454216	0.000558149220875462\\
2.27104143127022	0.000559373621349885\\
2.27103210968643	0.000559883067086195\\
2.27103036302023	0.000559978526071268\\
2.27101722974828	0.000560696284070749\\
2.27096019898637	0.000563813061871905\\
2.27091073707436	0.000566516116132183\\
2.27090587225189	0.000566781970822084\\
2.27089991157542	0.000567107711187036\\
2.2708843631164	0.000567957401750411\\
2.2708753428697	0.000568450335895543\\
2.27083763181682	0.000570511124882077\\
2.27081128856491	0.000571950674200155\\
2.27079300438349	0.000572949816431781\\
2.27078844277856	0.000573199084539792\\
2.27076511063533	0.000574474055595913\\
2.27074376384661	0.000575640523703592\\
2.27072946675288	0.000576421762485217\\
2.27072817591936	0.000576492297439715\\
2.27069356134303	0.000578383721266233\\
2.2706872177193	0.00057873034821429\\
2.27065429189631	0.000580529454506738\\
2.27065310398862	0.000580594362588643\\
2.27064855521292	0.000580842910381783\\
2.27060707689709	0.000583109281177697\\
2.27057451198521	0.000584888588022333\\
2.27055147713123	0.000586147164802559\\
2.27054780280232	0.00058634792104938\\
2.27054771268387	0.000586352844893098\\
2.27053094005743	0.000587269254493044\\
2.27051292167686	0.000588253719138646\\
2.2705078832028	0.000588529002916899\\
2.27049547656762	0.000589206852770302\\
2.27048880738735	0.000589571228679011\\
2.27048055731244	0.000590021976145974\\
2.27046717289802	0.000590753236746409\\
2.2704655669883	0.000590840975633741\\
2.27044066642579	0.000592201408022383\\
2.27040995800157	0.000593879124783638\\
2.27039045820894	0.000594944457001933\\
2.2703343434798	0.000598010108883705\\
2.27031017253903	0.000599330582887149\\
2.27029361065535	0.000600235359003301\\
2.2702327227661	0.000603561594484596\\
2.27020938536745	0.000604836460008719\\
2.27015692979133	0.000607701920775023\\
2.27015093179044	0.000608029564829729\\
2.27015009720129	0.000608075154628446\\
2.27000951159599	0.000615754403925602\\
2.26998538442069	0.000617072249589251\\
2.26996508095232	0.000618181227646434\\
2.26995665438766	0.000618641486830224\\
2.26990397417413	0.00062151881237029\\
2.26987270948772	0.000623226411248076\\
2.2698277131526	0.000625683946396177\\
2.26978147164364	0.000628209424450442\\
2.26977470261641	0.000628579109148076\\
2.26976477002448	0.000629121566743177\\
2.26973946690524	0.000630503455286367\\
2.26973140931357	0.000630943503426207\\
2.26970794219264	0.00063222509884368\\
2.26969538609857	0.000632910810218035\\
2.26967782295839	0.000633869957566291\\
2.26967706488137	0.000633911356990329\\
2.26962912622725	0.000636529304422662\\
2.26959226444479	0.000638542292463628\\
2.26958605503675	0.000638881378472522\\
2.26956002363326	0.000640302899761446\\
2.26953821259383	0.000641493939850031\\
2.26953650850388	0.000641586994846334\\
2.26952530457076	0.000642198804229167\\
2.26952466745079	0.000642233595109386\\
2.26952209954133	0.000642373819486049\\
2.26951774128458	0.000642611807884999\\
2.26950660447437	0.000643219945584445\\
2.26950515674985	0.00064329899988892\\
2.26947643130497	0.000644867565596969\\
2.26945416125031	0.000646083614631014\\
2.26942532452	0.000647658212492843\\
2.26941926087466	0.000647989307952269\\
2.26939032404076	0.000649569341193519\\
2.26936243567534	0.000651092101052253\\
2.26933003221246	0.000652861364532214\\
2.26931350128588	0.000653763958410964\\
2.26929055261838	0.000655016949257788\\
2.26918488367358	0.000660786238084573\\
2.2691543788315	0.000662451671463211\\
2.26914476004773	0.000662976809897814\\
2.269121639184	0.000664239084217376\\
2.2691188524799	0.000664391222120098\\
2.26906449515875	0.000667358769884361\\
2.26906056715303	0.000667573209365943\\
2.26894138708763	0.000674079319379263\\
2.26893275511376	0.000674550527183733\\
2.26892233840648	0.000675119158166127\\
2.26891501479639	0.000675518940070217\\
2.26890243214888	0.00067620579899476\\
2.26889321029068	0.000676709196806578\\
2.26888145587747	0.000677350836621606\\
2.26887252360476	0.000677838421050031\\
2.26884859005073	0.000679144865900503\\
2.26884817859359	0.000679167325682755\\
2.26883521699068	0.000679874844584111\\
2.26877578349517	0.000683119001615011\\
2.26872918179602	0.000685662664449356\\
2.26868365614635	0.000688147529576841\\
2.26863402436881	0.000690856442270066\\
2.26860684820309	0.000692339691342773\\
2.26859519180276	0.000692975879628832\\
2.26855708351086	0.00069505574242504\\
2.26854754626679	0.000695576256342688\\
2.26854602114173	0.000695659492796975\\
2.2685324095764	0.00069640236542418\\
2.26850578009944	0.000697855694828244\\
2.26848472669158	0.000699004689641278\\
2.26847020828377	0.000699797027411126\\
2.26845429199357	0.000700665646840771\\
2.26845388241897	0.000700687998961663\\
2.26842040827322	0.000702514799489239\\
2.26841655078388	0.000702725313908875\\
2.26839772291213	0.000703752799182947\\
2.26839571643248	0.000703862297291433\\
2.26835944227955	0.000705841838342523\\
2.2683354577412	0.000707150692677389\\
2.26832605390343	0.000707663862425967\\
2.26831150282424	0.000708457913115849\\
2.26829164942374	0.000709541300489387\\
2.2682686951399	0.00071079388616536\\
2.26819267610262	0.000714942032780287\\
2.26816764017336	0.000716308135120242\\
2.26813899299706	0.000717871264233248\\
2.26813744692999	0.000717955624454974\\
2.26809879606089	0.000720064562330205\\
2.26804812452159	0.000722829324781954\\
2.26802835850145	0.000723907785779468\\
2.26797806819959	0.000726651639676496\\
2.26796838788419	0.000727179791759361\\
2.26789522133713	0.00073117162170579\\
2.26786810049494	0.000732651242808958\\
2.2678031686141	0.000736193615043823\\
2.26770546219155	0.000741523767774743\\
2.26769054170194	0.000742337695780813\\
2.26768234343632	0.000742784916695833\\
2.26759918541849	0.000747321127174579\\
2.26757947151633	0.000748396475638363\\
2.26752821409864	0.000751192395748657\\
2.26751601570634	0.000751857765344392\\
2.26750632191876	0.00075238651634992\\
2.26749692689567	0.000752898968417073\\
2.26748962498013	0.000753297249960337\\
2.26748410197719	0.000753598499990445\\
2.26747257170538	0.000754227411157327\\
2.2674481005507	0.000755562160961148\\
2.26743620786296	0.000756210826787819\\
2.26742672848408	0.00075672785982935\\
2.2673675571329	0.000759955176590521\\
2.26735976291739	0.000760380279826825\\
2.26734776330389	0.000761034745485453\\
2.26728489450939	0.000764463573288801\\
2.26728100625878	0.000764675632289343\\
2.26725112753014	0.000766305155259365\\
2.26723325075196	0.000767280104134615\\
2.2671753278028	0.000770438991053373\\
2.26715127466256	0.000771750723528425\\
2.26714020455311	0.000772354423490776\\
2.26711578966308	0.000773685857694758\\
2.26706904700287	0.000776234857163816\\
2.26703172001227	0.000778270347830676\\
2.26702803882089	0.000778471085819188\\
2.26702568209765	0.000778599599399343\\
2.2669462659356	0.00078293011323206\\
2.26688258792084	0.00078640229710963\\
2.26686616232019	0.00078729791911623\\
2.2667432108776	0.000794001706589468\\
2.26673917805805	0.000794221583695537\\
2.26669276527862	0.000796752062389786\\
2.26667498013515	0.000797721711717082\\
2.2666278262332	0.000800292504625672\\
2.26657971176685	0.000802915596987752\\
2.2665722313173	0.000803323407924312\\
2.26656863810991	0.000803519297854941\\
2.26652836618742	0.000805714764649399\\
2.26652700968772	0.000805788714817464\\
2.26650611960502	0.000806927539643824\\
2.26634514153934	0.000815702828489858\\
2.26632972755583	0.000816543039205976\\
2.2662921724629	0.000818590123579994\\
2.26627257203507	0.000819658503018641\\
2.26619108434714	0.000824100105677169\\
2.26618502239658	0.000824430512858999\\
2.26617257943221	0.000825108714289714\\
2.26616815248405	0.000825350003128417\\
2.26613430459451	0.000827194847558312\\
2.26612924628355	0.000827470542601752\\
2.26611751403813	0.0008281099866305\\
2.26608428273605	0.000829921173663874\\
2.26600479181963	0.000834253486091213\\
2.26598912990433	0.00083510704910704\\
2.26597098728588	0.000836095799304891\\
2.26593984721288	0.000837792871279772\\
2.26575383317562	0.000847929650722199\\
2.26571253917041	0.00085017981223638\\
2.26565827595603	0.00085313660303768\\
2.26556684440284	0.00085811848562346\\
2.26553486488706	0.000859860911397772\\
2.26546428761559	0.000863706251978168\\
2.26540616703333	0.000866872786814794\\
2.26539465298222	0.000867500084966089\\
2.26537971859812	0.000868313720595239\\
2.2653769211289	0.000868466127907894\\
2.26534066642428	0.000870441278047364\\
2.26530295661875	0.000872495659326871\\
2.26525520123842	0.00087509724827996\\
2.26518362756061	0.000878996265962513\\
2.26515710871818	0.000880440855657254\\
2.26512489072236	0.000882195872673399\\
2.26501771774018	0.000888033699166077\\
2.26501671487846	0.000888088324457849\\
2.26493992957277	0.000892270684125073\\
2.26493216560832	0.000892693563514248\\
2.26489305608246	0.000894823711775034\\
2.26482340495764	0.00089861723013263\\
2.26481441429635	0.000899106891824351\\
2.26476011953488	0.000902063914976114\\
2.26473875547486	0.000903227428357743\\
2.26460041779014	0.000910761134388465\\
2.2645735228071	0.000912225735434391\\
2.2645197629502	0.000915153231741804\\
2.26449674890884	0.000916406435819178\\
2.2644610178841	0.000918352097084979\\
2.26433153499003	0.000925402501877443\\
2.26432413838975	0.000925805234809235\\
2.26431492414733	0.000926306933082287\\
2.26419442140968	0.000932867843296444\\
2.26416377371027	0.000934536421853633\\
2.26410918563003	0.00093750833573822\\
2.26410564758846	0.000937700952578346\\
2.26389785244705	0.000949012993628518\\
2.26387721597991	0.000950136338504986\\
2.26386320406814	0.000950899068685689\\
2.26378285218698	0.000955272860319058\\
2.26365547555723	0.000962205944646259\\
2.26357281866927	0.000966704677260771\\
2.26353680294217	0.000968664825212437\\
2.26347323382706	0.000972124463479788\\
2.26343682172897	0.000974106072820967\\
2.26343489394975	0.000974210984770607\\
2.26315928642627	0.000989208692535748\\
2.26312300557751	0.000991182811021302\\
2.26302485160005	0.000996523376924723\\
2.26296352951174	0.000999859767250206\\
2.26294674478596	0.00100077296458706\\
2.26287115647169	0.00100488534964485\\
2.26286962722474	0.00100496854657947\\
2.2628240615348	0.00100744746310573\\
2.26274338891222	0.00101183615121949\\
2.26271174222948	0.00101355771463137\\
2.26259584974047	0.00101986194547567\\
2.26258971102836	0.00102019586297778\\
2.26257778000819	0.00102084485190801\\
2.26255462963225	0.00102210410629823\\
2.26247803141966	0.00102627051508982\\
2.26237740066514	0.00103174385380422\\
2.26235266755714	0.00103308904797186\\
2.26234289348339	0.00103362063904302\\
2.26231014443294	0.00103540176889677\\
2.26229082138558	0.00103645268035446\\
2.26222093618809	0.00104025339098316\\
2.26207918471953	0.00104796209396435\\
2.26206159926304	0.00104891838022702\\
2.26195671913168	0.00105462150040276\\
2.26191777035243	0.00105673935220623\\
2.26189292970684	0.00105809004566305\\
2.26178071195871	0.00106419157505026\\
2.26177263850532	0.00106463053185863\\
2.2617627112054	0.00106517028029009\\
2.26173037994886	0.0010669281134826\\
2.26166020597382	0.00107074332497592\\
2.26162308363804	0.00107276152733366\\
2.2616148638141	0.00107320840266712\\
2.26160704047931	0.00107363372072336\\
2.26160069063989	0.00107397893036255\\
2.26156654759792	0.00107583509899505\\
2.26152660617851	0.00107800644806794\\
2.26147708413405	0.00108069856408824\\
2.26137615679671	0.00108618494064235\\
2.26122346585368	0.00109448457637762\\
2.26117777114467	0.00109696820916611\\
2.26103314399172	0.00110482866989392\\
2.26098607755356	0.00110738658439318\\
2.26093244558319	0.0011103012323703\\
2.26091282439773	0.00111136753044877\\
2.26089992977245	0.00111206827241461\\
2.2608157820005	0.00111664105058936\\
2.26080374623721	0.00111729508314689\\
2.26079870784212	0.00111756887205878\\
2.26078239804499	0.00111845514926713\\
2.26070280183275	0.00112278030422816\\
2.26055942334065	0.00113057081538988\\
2.26053240755975	0.00113203865494376\\
2.26051127343767	0.00113318691265494\\
2.26050728436116	0.00113340364535608\\
2.26043470667136	0.00113734681845165\\
2.26038715009473	0.00113993049732224\\
2.26028326788837	0.00114557402370386\\
2.26016225664706	0.00115214768811905\\
2.26012117817797	0.00115437908171257\\
2.26011998485502	0.00115444390256484\\
2.26009948086972	0.00115555766448842\\
2.26002406927959	0.00115965385753236\\
2.26000398758585	0.00116074462189571\\
2.25994329017304	0.0011640414087436\\
2.2598657888777	0.0011682507359963\\
2.25977264360881	0.00117330949029613\\
2.25973671087108	0.00117526093949116\\
2.25971077822176	0.00117666927533854\\
2.25951152014818	0.00118748978270964\\
2.25928990119562	0.00119952314261196\\
2.25913607564992	0.00120787460147125\\
2.25907754493078	0.00121105214612912\\
2.25905893032693	0.00121206268272196\\
2.2590117476642	0.0012146240547463\\
2.25899603823642	0.00121547684622157\\
2.25887880365979	0.00122184072443715\\
2.25886458569975	0.00122261249332669\\
2.25884488519583	0.00122368185137696\\
2.2585310452891	0.00124071570667514\\
2.25848433681584	0.00124325057909388\\
2.2584782974814	0.00124357832933788\\
2.25843430979229	0.00124596547508006\\
2.25836166310918	0.00124990777104075\\
2.25826585002213	0.00125510698314084\\
2.25823654255999	0.00125669727015599\\
2.25812683078008	0.001262650236768\\
2.25796629580137	0.00127136020527752\\
2.25794528993817	0.00127249983845858\\
2.25786600282927	0.00127680128749003\\
2.25770867313369	0.00128533609541906\\
2.25768830820352	0.0012864407947238\\
2.25764781770844	0.00128863717099506\\
2.25763041769336	0.00128958100614404\\
2.25730622957677	0.00130716435159228\\
2.25729506013082	0.00130777010337552\\
2.25723247794911	0.00131116404738968\\
2.2571703565539	0.00131453288282228\\
2.25703344554678	0.00132195712977467\\
2.25702037505217	0.00132266587078545\\
2.2569024961939	0.00132905755491695\\
2.25688457813261	0.00133002907916446\\
2.25683967850847	0.00133246351078057\\
2.25679305858834	0.00133499115010638\\
2.25667437512044	0.00134142562931335\\
2.25653012664473	0.00134924554273737\\
2.25652765612355	0.00134937946759042\\
2.25646036482605	0.0013530271992471\\
2.25646000893685	0.00135304649094438\\
2.25617333997981	0.00136858469555368\\
2.25616930014614	0.00136880364695862\\
2.2560329503171	0.00137619325663787\\
2.25600070563994	0.00137794070397708\\
2.25598882717619	0.00137858442973342\\
2.25596861517278	0.00137967976231333\\
2.25585468683922	0.00138585355162265\\
2.25568927025471	0.0013948167821828\\
2.25549609007723	0.00140528333636149\\
2.25546219622432	0.00140711959567971\\
2.25524294222831	0.0014189972111937\\
2.25513809995087	0.00142467629236108\\
2.25513495922814	0.00142484641333398\\
2.25509083549015	0.00142723639575098\\
2.25494030723796	0.00143538937476322\\
2.25479119948679	0.00144346472587125\\
2.25467880707233	0.00144955120025265\\
2.25465412347357	0.00145088785821711\\
2.25443211460863	0.0014629091615261\\
2.25403632196497	0.00148433670371464\\
2.25391590019475	0.00149085517287221\\
2.25369803500805	0.00150264714559702\\
2.25368537636458	0.00150333225066661\\
2.25356206218959	0.00151000594227179\\
2.25355700963781	0.00151027937340849\\
2.25351995200973	0.00151228481299296\\
2.25336948304529	0.0015204272725075\\
2.25319130525176	0.00153006825798047\\
2.25310947567635	0.00153449562824376\\
2.25287119749507	0.00154738643319769\\
2.25281875763801	0.00155022318355736\\
2.25253340681756	0.00156565783184484\\
2.25229190935639	0.00157871847725239\\
2.25225421289422	0.00158075701105425\\
2.25188674128488	0.00160062668191224\\
2.25159388914645	0.00161645858185712\\
2.25153457172917	0.00161966502089208\\
2.25151118146953	0.00162092936557784\\
2.25150813212125	0.00162109419478851\\
2.25097768478956	0.0016497625582018\\
2.25058485541903	0.00167098764120176\\
2.25051608555347	0.0016747028737053\\
2.25036101347445	0.00168307996943245\\
2.2503004088643	0.00168635366727352\\
2.25004615219059	0.00170008668412739\\
2.24985941609765	0.00171017147148567\\
2.24966812954493	0.00172050088479626\\
2.24954804284811	0.00172698494698608\\
2.24953943296086	0.00172744981925354\\
2.24932055855568	0.00173926669559719\\
2.24905308066676	0.00175370561624649\\
2.24903721959761	0.00175456175435418\\
2.24880447652561	0.00176712370258214\\
2.24875273374357	0.00176991621027549\\
2.24872829502052	0.00177123511543876\\
2.24870355238226	0.00177257040330478\\
2.24844221955357	0.00178667260811103\\
2.24837356969833	0.00179037678155249\\
2.24823167958155	0.00179803234988404\\
2.24822747929747	0.00179825896330986\\
2.24794014132053	0.00181376009606515\\
2.24730587966264	0.00184796774344556\\
2.24719365250134	0.00185401918691461\\
2.24683959685133	0.00187310778076252\\
2.24681831093029	0.00187425526749582\\
2.24667935232939	0.00188174593481875\\
2.24666601114245	0.00188246506976533\\
2.24660721585552	0.00188563426770943\\
2.24651812500741	0.00189043625872123\\
2.24646835917563	0.00189311852598148\\
2.24599750291167	0.00191849279944698\\
2.24579845820034	0.00192921716385095\\
2.24537809393943	0.00195186197314993\\
2.24531365275968	0.00195533289837785\\
2.24500811717844	0.0019717878615288\\
2.24460556167632	0.00199346348272568\\
2.2442744879432	0.00201128636319241\\
2.24371478679246	0.00204140926623749\\
2.24364783710945	0.0020450118154788\\
2.24359316014241	0.00204795386808504\\
2.24340952202378	0.00205783436317299\\
2.24331106023411	0.00206313158188568\\
2.24273561290235	0.00209408441817412\\
2.24220315223668	0.00212271578255417\\
2.24193716956392	0.00213701481396272\\
2.24178315290565	0.00214529361957754\\
2.24155765706748	0.00215741327724458\\
2.24092087539574	0.0021916295634927\\
2.24008771224881	0.00223637878571213\\
2.24005039311713	0.00223838268640588\\
2.24001388009937	0.00224034325929604\\
2.23959087363158	0.00226305360516432\\
2.23951862336588	0.00226693200955861\\
2.23947851446745	0.00226908498986144\\
2.23927249953476	0.00228014273686406\\
2.23918203561648	0.00228499791917597\\
2.23907261367541	0.00229087023048968\\
2.23904967744511	0.0022921010937663\\
2.23889322047924	0.0023004968494682\\
2.23875831120751	0.00230773569834455\\
2.23857124472783	0.00231777220532626\\
2.23838775321598	0.00232761583544004\\
2.23838402601022	0.00232781577501622\\
2.23827911272805	0.00233344348873047\\
2.23814019189219	0.00234089488674374\\
2.23794864239489	0.00235116816764059\\
2.2379076008649	0.0023533691773645\\
2.23772552336152	0.00236313314170956\\
2.23755945461976	0.0023720377182586\\
2.23752916937982	0.00237366151356053\\
2.23737220900091	0.00238207675045406\\
2.23733814001167	0.00238390321444486\\
2.23722627245664	0.0023899002607911\\
2.2371750554517	0.00239264579174096\\
2.23712948050605	0.0023950888064748\\
2.23697258925321	0.00240349835609165\\
2.23679326774832	0.00241310923991135\\
2.23652950024838	0.00242724422890297\\
2.23652060235943	0.00242772101790974\\
2.23630741753086	0.00243914367346522\\
2.23622538674032	0.00244353858194632\\
2.23617011779767	0.00244649956886861\\
2.23610643616166	0.00244991113889611\\
2.23598048005602	0.00245665851593556\\
2.2358572643952	0.00246325860351836\\
2.23574145039347	0.00246946178067183\\
2.23571058322117	0.00247111500252367\\
2.2355770079155	0.00247826884477592\\
2.23539215085967	0.00248816823242102\\
2.23510757928323	0.00250340537482088\\
2.23500268217242	0.00250902135403925\\
2.23464269491946	0.00252829169197833\\
2.23425166744459	0.00254921897711929\\
2.23393530934696	0.00256614650487036\\
2.233584228882	0.00258492822175862\\
2.23352742721996	0.00258796656697041\\
2.23337150805129	0.00259630622354286\\
2.23323007804847	0.00260387022970286\\
2.23309771937706	0.00261094850448992\\
2.23301660594877	0.0026152860120405\\
2.23271705910772	0.00263130234612056\\
2.23253281083738	0.00264115241697137\\
2.23210767796398	0.00266387626786961\\
2.23203129695176	0.00266795831355016\\
2.23199739011358	0.00266977034400081\\
2.23190859858266	0.00267451531850697\\
2.2316805431506	0.00268670133606599\\
2.23154030746431	0.00269419393173689\\
2.2311667690034	0.00271414851258048\\
2.23019360773039	0.00276611432468426\\
2.23001187745422	0.00277581519029921\\
2.22940268805884	0.00280832638357443\\
2.2291980022249	0.00281924739061553\\
2.22884709546798	0.00283796689912582\\
2.22881063543345	0.00283991167445127\\
2.22873310074576	0.00284404722735044\\
2.22868068709753	0.00284684276297381\\
2.22862244050242	0.00284994930185237\\
2.22840080203571	0.0028617692339524\\
2.22836739712067	0.00286355057483182\\
2.2283373331021	0.00286515372954237\\
2.22830055787143	0.00286711471833822\\
2.22822009472378	0.00287140515472191\\
2.2279134024766	0.0028877566264848\\
2.22772858694788	0.00289760871951472\\
2.22756230237115	0.00290647203634975\\
2.22755703105222	0.00290675299424918\\
2.2272648644606	0.00292232389497783\\
2.22677296820271	0.00294853313658603\\
2.22673788318479	0.00295040224236358\\
2.22646539189578	0.00296491749671861\\
2.22609513285929	0.00298463689939048\\
2.22602409960689	0.00298841951432294\\
2.22586415667176	0.00299693609579876\\
2.22577485451086	0.00300169086705992\\
2.22577435904857	0.0030017172465574\\
2.22555117037433	0.00301359950027429\\
2.2254854737049	0.00301709679503122\\
2.22537044613387	0.00302321983633708\\
2.22530331314404	0.00302679320145666\\
2.2252248191085	0.0030309711107229\\
2.22517939472859	0.00303338877021976\\
2.22510255952629	0.00303747808330535\\
2.22500196271314	0.00304283174737411\\
2.22446383158178	0.00307146504406841\\
2.22419239364263	0.00308590439555477\\
2.22418291181258	0.00308640874607281\\
2.22406143106902	0.00309287020473124\\
2.22341312520353	0.00312734503001746\\
2.2231708254814	0.00314022628275935\\
2.22313677682072	0.00314203624249412\\
2.22290385354105	0.00315441698504036\\
2.22261415325913	0.00316981320153531\\
2.22256207478084	0.00317258064291279\\
2.22231248855431	0.00318584240014627\\
2.22180758591137	0.00321266425424259\\
2.22144474199699	0.00323193447542269\\
2.22135188732708	0.00323686519776617\\
2.2210694167606	0.00325186309972074\\
2.22079096464293	0.00326664512171937\\
2.22077230504913	0.00326763560306016\\
2.22061567245708	0.00327594947079216\\
2.22051461209963	0.0032813132116374\\
2.2205014016382	0.00328201432760176\\
2.22038044114571	0.00328843377576685\\
2.21996174448779	0.00331065061923862\\
2.21961344149666	0.00332912792670899\\
2.219440919366	0.00333827869193618\\
2.21934352435744	0.00334344420648424\\
2.21919656846963	0.00335123768859026\\
2.21919367918836	0.00335139090826522\\
2.21877988190386	0.00337333194699583\\
2.21859010168685	0.00338339293284977\\
2.21829285964729	0.00339914854521083\\
2.21812354937564	0.00340812172776108\\
2.21807173717034	0.0034108675090885\\
2.21789241251574	0.00342037012574918\\
2.21737030431748	0.00344803130080054\\
2.21704879573247	0.00346506035966017\\
2.21692161362666	0.00347179577617981\\
2.21611160264638	0.00351468070731303\\
2.21602825304772	0.00351909233073103\\
2.21592249099356	0.00352468990179096\\
2.21523981724577	0.00356081240998798\\
2.21492472829577	0.00357747969415611\\
2.21401825445087	0.00362541151102195\\
2.21375356737546	0.00363940238575961\\
2.21374333769162	0.0036399430623735\\
2.21290396529526	0.00368429538688612\\
2.21243054398156	0.00370930078137379\\
2.21138327494721	0.00376458997256968\\
2.2104856276285	0.00381195158591582\\
2.21048123547214	0.00381218325988332\\
2.2102993252992	0.00382177795900792\\
2.21014640347896	0.00382984285491249\\
2.20984850000061	0.00384555169720199\\
2.20983641635642	0.00384618882240176\\
2.20982560033353	0.00384675910663751\\
2.20976067702025	0.00385018216450382\\
2.20960418762503	0.00385843244367665\\
2.20926979949297	0.00387605903860758\\
2.20913494353432	0.00388316666245942\\
2.20791293454979	0.00394754585889138\\
2.20770502389273	0.00395849436058595\\
2.20759500746255	0.0039642872133396\\
2.20754149335278	0.00396710482492149\\
2.20735896237274	0.00397671469389384\\
2.20711297534609	0.00398966365973762\\
2.20695347404218	0.00399805888237519\\
2.20695303636989	0.00399808191775456\\
2.20695252738458	0.00399810870644209\\
2.20695137664456	0.00399816927164625\\
2.20694275268272	0.00399862316253812\\
2.20693757200149	0.00399889582769531\\
2.2066274182314	0.00401521796842663\\
2.20591931163887	0.00405247091737349\\
2.20580468733506	0.00405849966518364\\
2.20565873027676	0.00406617575657519\\
2.20543812510486	0.00407777636995318\\
2.20542826665647	0.00407829474314058\\
2.20528568816865	0.00408579139356049\\
2.20492382395372	0.00410481489017663\\
2.20378343916947	0.00416473764644858\\
2.20298967914805	0.00420642133150501\\
2.20225895979686	0.00424477610952136\\
2.20204981029018	0.00425575092732117\\
2.20104655085428	0.00430837541929971\\
2.20029964514424	0.00434753164104594\\
2.19945352169845	0.00439186700028087\\
2.19812087450825	0.00446164721640015\\
2.19790265044511	0.00447306827392582\\
2.1977966508776	0.00447861533705818\\
2.19773755747741	0.00448170759167267\\
2.19718380509059	0.00451067885240135\\
2.19666991128124	0.00453755567236643\\
2.19603875499296	0.00457055334250346\\
2.19508367343072	0.0046204610333059\\
2.19408612195836	0.00467255553292366\\
2.19306188273407	0.0047260091869602\\
2.19231262771753	0.00476508959726206\\
2.19146703947074	0.00480917210850882\\
2.19146698445837	0.00480917497565672\\
2.19042558581388	0.00486343265345721\\
2.1890626725603	0.00493438657324464\\
2.18853044238528	0.00496207780708467\\
2.18747404973407	0.00501701232817188\\
2.187275075145	0.00502735520328631\\
2.18639885173712	0.00507288621715042\\
2.18621816730279	0.00508227186940818\\
2.18617006710004	0.0050847702488923\\
2.18463130234256	0.00516465428730657\\
2.18383564299509	0.00520592911854505\\
2.18329688678326	0.00523386495358876\\
2.18323409022792	0.00523712047094417\\
2.18199780700851	0.00530118505857058\\
2.18162941376298	0.0053202653061508\\
2.18106708454564	0.00534938124154507\\
2.18103051416663	0.00535127438883777\\
2.18077175204327	0.00536466849190893\\
2.1797787011558	0.00541604992528371\\
2.17949913782301	0.00543050876857335\\
2.1789870772519	0.00545698533938845\\
2.17743318818977	0.00553727603714443\\
2.17642979359039	0.00558907855408825\\
2.17633101335277	0.00559417645165\\
2.1745615180381	0.0056854409924169\\
2.1742256464881	0.00570275202439962\\
2.17407830451543	0.00571034490555148\\
2.17380619467214	0.00572436541887442\\
2.17253249209239	0.00578995949938385\\
2.17228407275354	0.00580274630676434\\
2.17141694010911	0.00584736335814745\\
2.1705057099661	0.00589422157777589\\
2.17016921947344	0.00591151773017566\\
2.17003701989469	0.00591831193644563\\
2.16931715973476	0.00595529756443091\\
2.1689007467884	0.00597668426792595\\
2.16854595204776	0.00599490159043628\\
2.16686528465746	0.00608113835227561\\
2.1668628743125	0.00608126195958986\\
2.16639286284908	0.00610536125616967\\
2.16423923647263	0.00621568835016754\\
2.16341639724237	0.00625779881382247\\
2.16324391127695	0.00626662315824215\\
2.15956551254902	0.00645456337402076\\
2.15933824622777	0.00646615964689594\\
2.15931315708156	0.00646743971130105\\
2.1551871364521	0.00667765314442999\\
2.15436851611821	0.00671928963900881\\
2.1540888004657	0.00673351109539254\\
2.152978285238	0.00678994544786182\\
2.15254335545191	0.00681203598925586\\
2.15245655436151	0.00681644391275157\\
2.14929677896587	0.00697672287923912\\
2.14826958089145	0.0070287515271902\\
2.14728876407335	0.00707839614727041\\
2.14539091363668	0.0071743603612969\\
2.14465623881866	0.00721147471529544\\
2.14376501135138	0.00725647211003876\\
2.14102341754782	0.00739471615129973\\
2.13942982759598	0.00747494945035289\\
2.13602578115249	0.0076460309107105\\
2.13414943936676	0.00774015514391737\\
2.13267716044773	0.00781392155229817\\
2.13244252942527	0.00782567019780722\\
2.13134059839487	0.00788082051342818\\
2.1305381482709	0.00792095463217484\\
2.13053801660618	0.0079209612154111\\
2.13053786120318	0.0079209689855591\\
2.13053769961815	0.0079209770648084\\
2.12827915789858	0.00803381199933481\\
2.12805928919003	0.00804478661382701\\
2.12614471336661	0.00814027751580439\\
2.12374785132689	0.00825963533109423\\
2.12288439404909	0.00830258219474694\\
2.11959831104302	0.00846577769935736\\
2.11669380655114	0.0086096943284021\\
2.11360598695633	0.00876235461125396\\
2.11235075415634	0.00882431238165056\\
2.10851616456481	0.00901322577660555\\
2.10812923746644	0.00903225775096236\\
2.10509177113229	0.00918147007323327\\
2.09831031069866	0.00951336131383325\\
2.09741515245562	0.00955704261748251\\
2.09741477052544	0.00955706124822169\\
2.09520761213596	0.00966463592356001\\
2.0936702496937	0.00973945705141696\\
2.08779614410397	0.0100245182577815\\
2.08700649729291	0.0100627388232279\\
2.08395385889842	0.0102102696922535\\
2.08209034870029	0.0103001564510436\\
2.08191276278855	0.010308715411417\\
2.08170083746091	0.0103189278206603\\
2.06938931974354	0.0109092390693497\\
2.06752813011712	0.0109979690049256\\
2.06705217366848	0.0110206380057414\\
2.06705211693282	0.0110206407074392\\
2.06705208604418	0.0110206421783261\\
2.06705180099433	0.0110206557521245\\
2.06382354688375	0.0111741788453893\\
2.05959463115797	0.0113746726945366\\
2.0565231208214	0.0115198532984687\\
2.05546806420533	0.0115696367050851\\
2.05487676920472	0.011597518055306\\
2.05279080487014	0.0116957671769247\\
2.05123993968084	0.0117687013771927\\
2.04816364404198	0.0119130909797667\\
2.04265278756433	0.0121708061566217\\
2.04238474881625	0.0121833099985974\\
2.0404834484822	0.0122719217179721\\
2.03909049865887	0.012336749119592\\
2.03908972441119	0.0123367851310982\\
2.03700833835903	0.0124335064287185\\
2.03436096638222	0.0125562761949421\\
2.03386085073746	0.0125794368192894\\
2.03025016119853	0.0127463487616453\\
2.02591546122771	0.012946028831325\\
2.02524801217211	0.012976707030753\\
2.0158151586502	0.0134083163611774\\
2.01323408482467	0.0135257760161712\\
2.01323386066852	0.0135257862050858\\
2.01323378775983	0.0135257895191163\\
2.01323362103132	0.0135257970976824\\
2.01214512934279	0.0135752493733269\\
2.01061532964621	0.0136446678768604\\
2.01016384947357	0.0136651363107952\\
2.00101674624874	0.0140779971346898\\
1.99965143111184	0.0141393203456836\\
1.99791325112828	0.0142172770471258\\
1.98923682594717	0.014604497112648\\
1.98923632841394	0.0146045192252277\\
1.98710848515692	0.0146989932708986\\
1.9853260883388	0.0147779807606806\\
1.98161437622338	0.0149420289649941\\
1.97786961773507	0.0151069365215766\\
1.9763939297045	0.0151717548036769\\
1.97308480971485	0.015316761731062\\
1.96689237103711	0.0155868359847661\\
1.9668922888101	0.0155868395598531\\
1.96689211724148	0.0155868470193566\\
1.96689205596026	0.0155868496837568\\
1.9658738247106	0.0156310978759989\\
1.9562838801723	0.0160455999485143\\
1.95282633842363	0.0161940460282341\\
1.95185289796543	0.016235743803331\\
1.94602487929907	0.0164845047972997\\
1.94602476896444	0.0164845094923897\\
1.94352866597767	0.0165905867230668\\
1.93937075415503	0.0167666632828266\\
1.93609728465841	0.01690473637979\\
1.92648440510706	0.0173073849531413\\
1.92648431318835	0.0173073887830877\\
1.92648351487898	0.0173074220459601\\
1.91717053402973	0.0176934660453719\\
1.91412979247134	0.0178186428590975\\
1.90814123843674	0.0180639116672497\\
1.90814114051692	0.0180639156639768\\
1.90546207962888	0.0181730968061453\\
1.90227280207252	0.0183026313188065\\
1.89938287606876	0.0184195933216239\\
1.89088310184089	0.0187613041230752\\
1.89088307418927	0.0187613052291401\\
1.89088279743272	0.018761316299399\\
1.87993164396206	0.0191964863827514\\
1.87872971114275	0.019243896157032\\
1.87461191658722	0.0194057900517105\\
1.8693922295441	0.0196098196735096\\
1.85924177533702	0.020002761570751\\
1.85924168765604	0.0200027649430963\\
1.85924166208552	0.0200027659265776\\
1.85854196226018	0.0200296653369446\\
1.85046628770256	0.0203383685728162\\
1.84945734270307	0.0203767083857611\\
1.84884666949042	0.0203998891711133\\
1.84469638142651	0.020556936318699\\
1.84001933885622	0.0207328774199784\\
1.8371882529262	0.0208388403069452\\
1.83090860682828	0.0210724244427101\\
1.83090850259685	0.0210724283031333\\
1.82479307951907	0.0212979682645702\\
1.82210769201827	0.0213963999079285\\
1.81781815806988	0.0215528588602963\\
1.81360060019602	0.0217057629806299\\
1.8053722920453	0.0220014040740439\\
1.8053722244939	0.0220014064865936\\
1.79740864602722	0.0222841493573698\\
1.79525893421386	0.0223598989733431\\
1.79352221696093	0.0224209166213849\\
1.78969702189746	0.0225547440751028\\
1.7879522806671	0.0226155257338128\\
1.7849402736118	0.0227200714551188\\
1.78222505534975	0.0228138980818784\\
1.78222497575073	0.0228139008266718\\
1.77498113812663	0.0230622708747572\\
1.77306645287211	0.0231274445905519\\
1.77144172176249	0.0231825921309733\\
1.76795533671172	0.023300442904919\\
1.76113694790757	0.0235290009534961\\
1.76113692139375	0.0235290018372901\\
1.7611368572839	0.0235290039742846\\
1.75451701352281	0.0237484544334958\\
1.75127851567106	0.0238549265515505\\
1.74808647981954	0.0239592992066107\\
1.74449118081216	0.0240761752973447\\
1.74183757273596	0.0241619735816691\\
1.74183754987903	0.0241619743189894\\
1.73647196042851	0.0243342458379946\\
1.73576213848472	0.0243569140012964\\
1.73278720609197	0.0244516076041\\
1.72985303484093	0.0245445109007128\\
1.72410313852693	0.024725141846266\\
1.72410312456221	0.0247251422826636\\
1.72410304667271	0.0247251447167104\\
1.71850613393247	0.024899147552793\\
1.71576302740345	0.0249837684641721\\
1.71305593197903	0.0250668513229778\\
1.70774640211825	0.0252285678370279\\
1.70774634077504	0.0252285696959126\\
1.70701992411202	0.0252505669036379\\
1.70257232420285	0.025384574834467\\
1.70003440958244	0.0254605229558564\\
1.69260961057876	0.0256805312137098\\
1.69260960415581	0.0256805314026201\\
1.68934965250098	0.0257760965499236\\
1.68545587726403	0.0258894123829416\\
1.67855856698025	0.0260879081383883\\
1.67855853937638	0.0260879089270701\\
1.67190355835838	0.0262767137763675\\
1.66547836321736	0.026456449722664\\
1.66547826946293	0.0264564523269538\\
1.65927091924492	0.0266276990036249\\
1.65327015225706	0.0267909939233454\\
1.65327011480457	0.0267909949355747\\
1.6474657542717	0.0269468247801597\\
1.6418481147064	0.0270956439196412\\
1.64184809254627	0.0270956445028026\\
1.63640826957208	0.0272378690520166\\
1.63113772354198	0.0273738896159847\\
1.63113768188783	0.02737389068404\\
1.62602853286643	0.0275040660925712\\
1.62107347667011	0.0276287271936689\\
1.62107344016291	0.0276287281063487\\
1.61626539425436	0.0277481878803477\\
1.61159794275494	0.0278627314457597\\
1.61159787298169	0.0278627331475463\\
1.60706467923193	0.0279726332913329\\
1.60266024957366	0.0280781328629059\\
1.60266017640745	0.0280781346049585\\
1.59837874931743	0.028179474129257\\
1.59421543923516	0.0282768652351096\\
1.59421537252346	0.0282768667865443\\
1.59016506939042	0.0283705189175177\\
1.58622328535192	0.0284606201307338\\
1.58622320800835	0.0284606218885422\\
1.5823856170044	0.0285473501891392\\
1.57864804000376	0.0286308743636368\\
1.57864803388403	0.0286308744996308\\
1.5750066206211	0.0287113504507593\\
1.5714576472395	0.0287889262121716\\
1.57145764190333	0.0287889263281751\\
1.56799759161824	0.0288637406481148\\
1.56462321847032	0.0289359220410489\\
1.56462313668236	0.0289359237812181\\
1.56383837005312	0.0289526000210233\\
1.56133123760757	0.0290055957594374\\
1.5581186570248	0.0290728769767284\\
1.5581186471734	0.0290728771819659\\
1.55498266335728	0.0291378735908865\\
1.55192054871306	0.0292006880235724\\
1.55192051714944	0.0292006886677282\\
1.54892959690734	0.0292614197348331\\
1.54600748816914	0.0293201572214658\\
1.54600742352555	0.0293201585143375\\
1.54036009004189	0.0294319989249446\\
1.53496083325676	0.0295368496810444\\
1.52979347227668	0.0296352853497637\\
1.52484344404545	0.0297278180441092\\
1.52009712126147	0.0298149145150034\\
1.51554211757741	0.0298969938964166\\
1.51116701715122	0.0299744358841274\\
1.50696131270287	0.0300475845562793\\
1.50291533590813	0.0301167520060676\\
1.49902012847477	0.0301822226604844\\
1.4952673167142	0.0302442571691775\\
1.49164921292626	0.0303030923037254\\
1.48815868656328	0.0303589445597598\\
1.48478908084565	0.0304120127449974\\
1.48153415670444	0.030462479937337\\
1.47838809738744	0.0305105143714147\\
1.47534563204975	0.0305562684922543\\
1.47240164733103	0.0305998856416225\\
1.46955135032261	0.030641498189005\\
1.4667903749489	0.0306812266462818\\
1.46152013245818	0.0307554710784899\\
1.45900323011308	0.0307901887258183\\
1.45686441051859	0.0308193143715766\\
1.45656056605396	0.0308234238801106\\
1.45418884513568	0.0308552605825619\\
1.45188494632567	0.0308857772176062\\
1.44964606367123	0.0309150449775238\\
1.44746950560975	0.0309431308311867\\
1.44535263789494	0.0309700984546\\
1.44329308063702	0.0309960059198834\\
1.44128843367193	0.0310209093827092\\
1.43933662128654	0.0310448589505608\\
1.43743555128087	0.031067903114038\\
1.43558325586868	0.031090087128513\\
1.43377790251834	0.0311114530428767\\
1.4320176884391	0.031132041081716\\
1.43030100402502	0.0311518878429412\\
1.42862616724355	0.0311710294959618\\
1.42699165286752	0.0311894992060464\\
1.42539609985543	0.0312073271971026\\
1.42383806665862	0.0312245435818393\\
1.42231633458078	0.0312411750516681\\
1.42082954113679	0.0312572489857122\\
1.41937654873609	0.0312727894760899\\
1.41795620064723	0.0312878200549486\\
1.41656737781949	0.0313023631180902\\
1.4152090999356	0.0313164389291314\\
1.41388035523142	0.0313300674531204\\
1.41258014590808	0.0313432679020598\\
1.41130763259849	0.0313560573178242\\
1.40098631225465	0.0314550251907189\\
1.38436944484017	0.0315977317544603\\
};


\addplot [color=red]
  table[row sep=crcr]{%
1.29366073425569	0.0319606827724631\\
1.29273205908828	0.0319606827724632\\
0	0.0319606827724632\\
0	0\\
2.28124765830214	0\\
2.28124782416826	0\\
2.281247824725	0\\
2.2812478291271	0\\
2.28124783090592	0\\
2.28124783091576	0\\
2.28124783138848	0\\
2.28124783144564	0\\
2.28124783146602	0\\
2.28124783160319	0\\
2.28124783193947	0\\
2.28124783195771	0\\
2.28124783202669	0\\
2.2812478320955	0\\
2.28124783217743	0\\
2.2812478345974	0\\
2.27510667404057	0.000752978874452006\\
2.25251641670208	0.00345241001292026\\
2.25116267499744	0.00360964554785926\\
2.22156296782475	0.00689503004802172\\
2.22057760652538	0.00699999547378251\\
2.19801838958987	0.00932751309992951\\
2.18919498869724	0.0101990696833482\\
2.1465257986215	0.0141171206393943\\
2.13528269064506	0.0150701545489173\\
2.12633658573105	0.0158055663759853\\
2.12199955929203	0.0161548708685858\\
2.11943924420644	0.0163588827485933\\
2.11441004768567	0.0167549029925465\\
2.10949912405968	0.0171356139944407\\
2.09771163219236	0.018025503190856\\
2.09095545078635	0.0185205121008465\\
2.0865755373386	0.0188356275843271\\
2.08229110493426	0.0191395009771256\\
2.07948626684777	0.0193361053939736\\
2.07603644767015	0.0195754058858441\\
2.07264753126604	0.0198077952901381\\
2.06604570707315	0.0202528967157076\\
2.06283000864145	0.0204661108829562\\
2.06219343106519	0.0205080367796766\\
2.05966876983535	0.0206734108039908\\
2.05656061401581	0.0208750228109813\\
2.05472081141784	0.0209933423260256\\
2.05350442090101	0.021071149794382\\
2.05049866977211	0.0212619957041495\\
2.04754215520238	0.0214477499321123\\
2.04463357142974	0.0216285984351385\\
2.04405750837055	0.0216641944544984\\
2.04177176331302	0.0218047136838918\\
2.04063986759321	0.0218738724462552\\
2.03895556717268	0.0219762625922357\\
2.03618385266245	0.0221434042070806\\
2.03076965474225	0.0224650670584635\\
2.02552088007006	0.0227708455532454\\
2.02449029467337	0.0228301868987109\\
2.02295616948389	0.0229181051241439\\
2.02143584849179	0.0230047333659376\\
2.02042988227245	0.0230617824745024\\
2.01918092442561	0.0231323128202612\\
2.01843603857074	0.0231742193204808\\
2.01548943325193	0.0233388386781679\\
2.01259454221575	0.023498781193558\\
2.01187872362083	0.0235380578860003\\
2.01069266721705	0.0236028991568358\\
2.00974997015859	0.0236542263029583\\
2.00834619056806	0.0237303122861299\\
2.00695443138272	0.0238053379996466\\
2.00603330631276	0.0238547744145524\\
2.00488919053629	0.0239159302687659\\
2.00420667511045	0.0239522827865539\\
2.00150529468203	0.0240952166571784\\
1.9981921395223	0.0242684596343957\\
1.99710306227665	0.0243249129365851\\
1.99623719594399	0.0243696207475262\\
1.99494743600221	0.0244359345914944\\
1.99366821125696	0.0245013682469698\\
1.99282124898479	0.024544507073418\\
1.99176899778704	0.0245978986367988\\
1.99114107347215	0.0246296521212797\\
1.98865481255789	0.0247545926986462\\
1.98560291474903	0.0249062447946231\\
1.98459907227342	0.0249557154839881\\
1.98261134445807	0.0250530750382324\\
1.98064959542442	0.0251483840150722\\
1.97967823079055	0.0251952912866894\\
1.9768020057765	0.0253330789155843\\
1.97398085303906	0.0254666266608759\\
1.97305237989831	0.0255102333537794\\
1.97121323940641	0.0255961117508345\\
1.96939707228921	0.025680259148493\\
1.96849755105256	0.0257216961213667\\
1.96583230463064	0.025843539465396\\
1.96321606336883	0.0259617909801427\\
1.96235466117021	0.0260004337771344\\
1.96064751849612	0.0260765896593613\\
1.9589609669492	0.0261512712749967\\
1.95812529605849	0.026188071758427\\
1.95564816648582	0.026296364629463\\
1.9532148413734	0.0264015924585903\\
1.95241327175946	0.026436006987408\\
1.95082416627434	0.0265038698440431\\
1.94925352856766	0.0265704701144213\\
1.94847502450855	0.0266033066146558\\
1.94616627887455	0.0267000103446094\\
1.94389692368156	0.0267940794304555\\
1.94314894956664	0.0268248681914901\\
1.94166588138013	0.0268856111846451\\
1.94019931027589	0.0269452692207084\\
1.93947225159517	0.0269746949686974\\
1.93731493695599	0.0270614231323386\\
1.93449354866664	0.0271735330043126\\
1.93310592670756	0.0272281303673779\\
1.93173320645634	0.0272817858213544\\
1.92903192126807	0.0273863580975108\\
1.92638768861926	0.0274874152186836\\
1.92508635909974	0.0275366735781627\\
1.92379865903642	0.0275851174774952\\
1.92126314646985	0.0276796118727253\\
1.91877947763833	0.0277710383280926\\
1.91755658651705	0.0278156429744628\\
1.91634601973273	0.0278595306007413\\
1.91396125172065	0.0279452136233922\\
1.91162373675169	0.0280282049158297\\
1.91047177209359	0.0280687260445587\\
1.90933194918418	0.0281086184739631\\
1.90708464927833	0.028186564370145\\
1.90488045860562	0.0282621391533412\\
1.90379416345742	0.0282990672762881\\
1.90271815613131	0.0283354392921913\\
1.90059651806075	0.0284065580768439\\
1.89851435794043	0.0284755811565471\\
1.89748777880612	0.0285093319525886\\
1.89647069709168	0.0285425884727109\\
1.8944643182195	0.0286076619289377\\
1.89249427977807	0.0286708733499282\\
1.89152251809613	0.0287018052588821\\
1.89055948079067	0.0287322953688258\\
1.88865906155852	0.0287919974934274\\
1.88679211845272	0.0288500386915162\\
1.88587083046154	0.0288784588473195\\
1.88495765700183	0.0289064850066468\\
1.88315488721494	0.0289613933942352\\
1.88138292963205	0.0290148184130562\\
1.88050831710215	0.029040992932872\\
1.87792859109845	0.0291174336074018\\
1.87541303343996	0.0291908835424138\\
1.87295933498797	0.029261497240724\\
1.87056514449783	0.0293294202953037\\
1.86822831953803	0.0293947889345629\\
1.86594682234467	0.0294577300455168\\
1.8637186087912	0.0295183637260281\\
1.86154179152916	0.0295768019615825\\
1.85941481215222	0.0296331496555977\\
1.85733574086171	0.0296875071033992\\
1.8553029610054	0.0297399658120397\\
1.85331509894712	0.0297906159452869\\
1.85137048852394	0.0298395391481976\\
1.84946769349622	0.0298868148227691\\
1.84760549264516	0.0299325148782397\\
1.84578246342345	0.0299767087354004\\
1.84399755045639	0.0300194649592483\\
1.84224937306145	0.0300608428388858\\
1.84053682970578	0.0301009035959562\\
1.83885890829729	0.0301397006616936\\
1.83721446750992	0.0301772892440984\\
1.83560257461507	0.0302137170397492\\
1.834022211186	0.0302490334369877\\
1.83247252541857	0.0302832815994633\\
1.830952509563	0.0303165064591305\\
1.82946143676231	0.0303487475373896\\
1.82799836161449	0.0303800439982156\\
1.8265625468311	0.0304104321315396\\
1.82515331625996	0.030439945452528\\
1.82376973972492	0.0304686214305188\\
1.82241130952102	0.0304964872347581\\
1.82107724969495	0.0305235758272915\\
1.81976685035067	0.0305499156959187\\
1.81721479464378	0.0306004565123003\\
1.8147502854192	0.0306483144795089\\
1.81236887265179	0.0306936785422009\\
1.8100664405886	0.0307367186693931\\
1.80783903709457	0.0307775909533726\\
1.80568305109861	0.0308164406750979\\
1.80359490234319	0.0308533988670198\\
1.80157183426995	0.0308885879955245\\
1.79961046103494	0.0309221180279506\\
1.79770808969374	0.0309540927626724\\
1.79586215688781	0.0309846065411075\\
1.79406997946629	0.0310137489110911\\
1.79232940828279	0.0310415997220643\\
1.79063816549597	0.0310682348598785\\
1.78899420905448	0.0310937247697998\\
1.78739547621292	0.0311181341455007\\
1.78584015590378	0.0311415231738036\\
1.78432652329051	0.0311639483676293\\
1.78285294889846	0.0311854614843023\\
1.78141764606904	0.0312061121273228\\
1.78001959188721	0.0312259463887964\\
1.77865685285512	0.0312450061267705\\
1.77732838195669	0.0312633306895738\\
1.7760327235307	0.0312809594680652\\
1.7747676673584	0.031297924184339\\
1.77353547870778	0.0313142616616989\\
1.7723314861995	0.0313300007614389\\
1.77115598645283	0.0313451690959803\\
1.77000782234589	0.0313597958230935\\
1.76888594277067	0.0313739061114857\\
1.76778997050697	0.0313875230801188\\
1.76671846615428	0.0314006709694851\\
1.765670804894	0.0314133703360513\\
1.76464619731838	0.031425641501381\\
1.76364388886107	0.0314375034109803\\
1.76266320563406	0.0314489738829967\\
1.7617033352579	0.0314600710034791\\
1.76076374505215	0.0314708095118248\\
1.75984371887926	0.0314812059756838\\
1.75894261388996	0.0314912741207383\\
1.75805995770028	0.031501027398745\\
1.75719510429145	0.0315104796181711\\
1.75634758322376	0.031519642373818\\
1.75551683889015	0.0315285275830265\\
1.75390367861408	0.0315455099052955\\
1.7531204251873	0.0315536272376398\\
1.75235179975149	0.0315615086916515\\
1.75159804497918	0.0315691628716483\\
1.75085824127714	0.0315765982598772\\
1.29468790255866	0.031960682772463\\
1.29366073425569	0.0319606827724631\\
};
% \addlegendentry{T cardinality: 2}


\end{axis}

\end{tikzpicture}%
\caption{Rate-region $(r_1,r_2)$  for the \ab{channels} in \eqref{eq:channels} and key-rate $k\leq 0.5$  \mw{(red line) and a degenerate region when one restricts to  $|\mathcal{T}|=1$ (\abfixes{dashed} blue line)}.}\label{fig:simulation_fixed_budget_varry_card_T}
\end{figure}
\vspace{-2mm}

% effect of sk rate
\begin{figure}[!h]
\centering
\hspace{-1cm}

\begin{tikzpicture}

\begin{axis}[%
width=2.619in,
height=1.172in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=0.4,
xlabel style={font=\color{white!15!black}},
xlabel={Covert user square-root rate $r_1$},
ymin=0,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={Non-Covert user rate $r_2$},
axis background/.style={fill=white},
%title style={font=\bfseries},
% title={Rate region [seed=100]},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0.172249598879714	0.329068498258959\\
0.169044166356989	0.329068498258959\\
0	0.329068498258959\\
0	0\\
0.243033706908289	0\\
0.243033706908289	0.110867804820394\\
0.243033706692833	0.230786043612693\\
0.242508890154614	0.238357991057015\\
0.241855619697306	0.247172797725628\\
0.241149240516464	0.255998014396783\\
0.240386701706861	0.264762395238494\\
0.239564620916957	0.273389112656485\\
0.239130074583735	0.277625272204718\\
0.238679165889584	0.281795502421803\\
0.238211313195032	0.285888495002659\\
0.237725902970212	0.289892380493755\\
0.237222269416319	0.293794764684038\\
0.236699683760585	0.2975827005384\\
0.236340376604477	0.300037711109896\\
0.236157360145524	0.301242549434651\\
0.235972049547313	0.302431581525803\\
0.235594432151429	0.304759975484413\\
0.235207233598531	0.307018347132713\\
0.235009950199869	0.308119802233566\\
0.234810161843872	0.309201961874799\\
0.234402890591035	0.31130592343966\\
0.234090535531385	0.312828528120939\\
0.233985068985526	0.31332508037078\\
0.23377209079573	0.314301195783938\\
0.233556339029722	0.315254069468283\\
0.233447405421724	0.315721571425803\\
0.233116297180544	0.317087259426291\\
0.232846654348291	0.318138743704175\\
0.232778588137952	0.318395740149183\\
0.232664519742198	0.318818738221102\\
0.232572714777789	0.319152286596016\\
0.232434090023606	0.31964440427882\\
0.232294343725898	0.32012651856666\\
0.232200551803453	0.320442282210384\\
0.232082597440033	0.320830542224439\\
0.232011441350006	0.321060019884886\\
0.231963843257752	0.321211540443125\\
0.231723898724073	0.321951323504972\\
0.231515605764193	0.3225612957575\\
0.231480651082427	0.322660749759253\\
0.231431598518719	0.322798914150566\\
0.231357766037489	0.323003797048026\\
0.231304838474511	0.323148397421933\\
0.231234028829911	0.323338913065067\\
0.231134418787828	0.323601216880634\\
0.231091556222282	0.323712041252961\\
0.230983959132311	0.323984878372239\\
0.230875709212775	0.324251627491091\\
0.230832226877862	0.324356602991601\\
0.230794097971936	0.324447643768854\\
0.230730363561099	0.324597682101714\\
0.230657250115516	0.324766540913212\\
0.230602219983367	0.324891339112303\\
0.230559294010019	0.324987306397338\\
0.230524897134033	0.325063381652788\\
0.230473163084642	0.325176329577796\\
0.230436123684977	0.325256145465846\\
0.230408292724478	0.325315535217378\\
0.230386617310392	0.325361445049942\\
0.230212278701723	0.325719792713894\\
0.230053937913869	0.326028541227689\\
0.230036262285722	0.326062030670401\\
0.230014138134487	0.326103661772213\\
0.229985660125329	0.326156808607428\\
0.229947616395775	0.326227007930511\\
0.229923364336714	0.326271283298665\\
0.229894223317751	0.326324005585737\\
0.229858539613261	0.326387836081778\\
0.229813840211078	0.326466681901957\\
0.229777186866316	0.32653040803588\\
0.229756207330181	0.326566505532553\\
0.229733105238394	0.326605946214806\\
0.229679088224534	0.326696878340212\\
0.229629839903159	0.326778208793533\\
0.229611325929039	0.32680837812878\\
0.229570573184921	0.326874115864632\\
0.229543344292009	0.326917455549103\\
0.229523870528474	0.326948172088373\\
0.229497874177557	0.326988818035145\\
0.22948130074568	0.327014497442223\\
0.229469835622767	0.327032191596052\\
0.229406597172862	0.327128266192379\\
0.229343142365838	0.327222228001782\\
0.229331581510563	0.327239084025582\\
0.229314867276657	0.327263306663256\\
0.22928857605603	0.327301075222742\\
0.22926883581436	0.327329161524841\\
0.22924116002048	0.327368137211866\\
0.229215575286769	0.327403757065529\\
0.229199566531257	0.327425843561508\\
0.229180632262037	0.327451772284428\\
0.229169806183163	0.327466503877671\\
0.229130046011943	0.32751999064387\\
0.229087129615885	0.327576658777199\\
0.229074235935454	0.327593468937968\\
0.229050271303955	0.327624456547559\\
0.229028450911615	0.32765236523147\\
0.229018264970649	0.327665302245622\\
0.228990214176877	0.327700599108644\\
0.228957796791295	0.327740809405464\\
0.228943366241937	0.32775850332623\\
0.228929962587242	0.32777483511085\\
0.228905810345289	0.327803992503735\\
0.228884646610544	0.327829253348624\\
0.228875022608332	0.327840657566145\\
0.228865956264845	0.327851346003356\\
0.22884932707654	0.327870829513625\\
0.228827542406002	0.327896087188773\\
0.228808877665727	0.327917538619271\\
0.228792671655086	0.327935980127628\\
0.22877848449464	0.327952003237182\\
0.228765953524339	0.32796605288421\\
0.228754810268767	0.327978471953652\\
0.228735849410638	0.327999434066254\\
0.228720321769061	0.328016444409814\\
0.228707368926171	0.328030522174123\\
0.2286964029984	0.328042366091073\\
0.2286870030459	0.328052465265627\\
0.228678849245219	0.328061181564431\\
0.228671715271175	0.328068778879814\\
0.228665412370776	0.328075461153215\\
0.2286598136356	0.328081383123489\\
0.228654798786704	0.328086667254531\\
0.228564334303455	0.328179513053741\\
0.228477984918432	0.328263701572574\\
0.228473429380479	0.328268023419508\\
0.22846836515409	0.328272813563804\\
0.228462702749404	0.32827814968775\\
0.228456331980847	0.328284133792521\\
0.228449110449698	0.32829088870381\\
0.228440855939994	0.328298575929938\\
0.228431319462953	0.328307400820519\\
0.228420197005077	0.3283176361018\\
0.228407034469074	0.328329648070881\\
0.228391230413118	0.328343941745042\\
0.228382079979415	0.328352156731231\\
0.228371905604029	0.328361232596616\\
0.228360522272312	0.328371311944091\\
0.228347710753175	0.328382568947465\\
0.228333181954148	0.328395222963046\\
0.228316562412107	0.328409547721737\\
0.228304085020343	0.328420195212381\\
0.228297367517513	0.328425894732762\\
0.228290275485984	0.328431868448813\\
0.228274948298506	0.328444721152979\\
0.228257782075155	0.328458938954505\\
0.228248418394344	0.328466628000295\\
0.228238456756022	0.32847474784476\\
0.228216533446064	0.328492426141254\\
0.228198047093544	0.328507115706965\\
0.22819144318513	0.328512318860586\\
0.228177490338121	0.328523226707856\\
0.228162452333432	0.32853485891732\\
0.228154484994942	0.328540969054349\\
0.228128571344815	0.328560595018986\\
0.228105352782427	0.328577854488017\\
0.228099154904192	0.328582409200101\\
0.228088451374361	0.328590228479008\\
0.228079525589695	0.32859669788639\\
0.228065489076247	0.328606779524879\\
0.22805061592299	0.328617340803604\\
0.228040196368599	0.328624664586825\\
0.22802656382558	0.328634155310859\\
0.228018035533317	0.328640036428188\\
0.228012203222854	0.328644039201328\\
0.227981050687134	0.328665080934771\\
0.227951403400644	0.328684595760041\\
0.227946171434879	0.328687991281048\\
0.227938684877031	0.328692816877188\\
0.227927118860001	0.328700217506742\\
0.227918574199149	0.328705624495117\\
0.227906855315694	0.328712996778946\\
0.227889692780998	0.328723641119658\\
0.227882059510954	0.328728322615376\\
0.227862199918543	0.328740348830884\\
0.227841128646414	0.328752855860981\\
0.227832369083085	0.328757998213253\\
0.227824512007574	0.328762564583802\\
0.227811033635298	0.328770316534279\\
0.227795011084525	0.328779398672868\\
0.227782550174744	0.328786367783853\\
0.227772565347953	0.328791884655461\\
0.227764398395656	0.328796359296248\\
0.227751818708406	0.328803174145187\\
0.227742592433108	0.328808118970449\\
0.227735538914438	0.328811869811836\\
0.227729965255422	0.32881481252316\\
0.227682513951297	0.32883916219262\\
0.227634939226323	0.3288623211989\\
0.227629337969085	0.328864967419994\\
0.227622231207926	0.328868294895105\\
0.227612946200934	0.328872606850285\\
0.227600229538284	0.328878413468489\\
0.227592024358913	0.328882140911137\\
0.22758194668418	0.328886649619655\\
0.227569337925587	0.328892209364633\\
0.227553115073711	0.328899234693306\\
0.227539438437437	0.328905042872962\\
0.227531455804682	0.328908385187878\\
0.227522535385574	0.328912081134713\\
0.227501108714355	0.328920780173924\\
0.227480844576082	0.328928772676053\\
0.227473035729067	0.328931789369681\\
0.227455484009846	0.328938458715504\\
0.227443459887102	0.328942928455206\\
0.227434711295976	0.328946131075059\\
0.2274228220055	0.328950413042817\\
0.227415138502959	0.328953143795102\\
0.227409744892181	0.328955037039111\\
0.227379200841547	0.328965474908367\\
0.227346990168918	0.328975929026973\\
0.227340936033948	0.328977828220709\\
0.227332104765306	0.328980569302098\\
0.227317950823813	0.32898486924126\\
0.227307116558944	0.328988085878431\\
0.22729164535707	0.328992573893594\\
0.227277003371286	0.328996696611904\\
0.227267694222962	0.328999260857374\\
0.227256508042702	0.329002277967534\\
0.227250027802802	0.329003994662483\\
0.227225712508222	0.329010233913286\\
0.227198495217626	0.32901683759781\\
0.22719011291526	0.329018790898549\\
0.227174272460259	0.32902237907013\\
0.227159533980693	0.329025592293143\\
0.227152560691564	0.329027074367913\\
0.227133017679038	0.329031087735963\\
0.227109775186544	0.329035590937525\\
0.227099197359815	0.329037543676192\\
0.22708923227624	0.329039327563772\\
0.227070965777916	0.329042462093272\\
0.227054611276415	0.329045117210226\\
0.227047032952338	0.329046294987629\\
0.2270398739945	0.329047385968228\\
0.227026528887664	0.329049339817932\\
0.227008702372338	0.3290517987339\\
0.226993108325492	0.329053812955149\\
0.226979359331492	0.329055483510011\\
0.226967105460777	0.329056884505925\\
0.226956145839252	0.329058070747146\\
0.226946265976367	0.329059084207096\\
0.226929200245038	0.329060713394687\\
0.226914962541525	0.329061953614756\\
0.226902907686049	0.329062919339338\\
0.226892574034359	0.329063686185691\\
0.226883609091197	0.329064305050177\\
0.2268757622234	0.329064811826475\\
0.226868795386616	0.329065231962105\\
0.226862677063861	0.329065584208038\\
0.226857165094862	0.329065882368933\\
0.226852203036265	0.329066137000311\\
0.172249598879714	0.329068498258959\\
};

\addplot [color=red]
 table[row sep=crcr]{%
0.314103871416713	0.329068498258959\\
0.313883334241511	0.329068498258959\\
0	0.329068498258959\\
0	0\\
0.373270987174966	0\\
0.373270987174966	1.14453138627801e-09\\
0.3641660300633	0.116191723896534\\
0.361254845723301	0.146742833573743\\
0.359725265282485	0.16165417641937\\
0.358146034094132	0.176259975743993\\
0.356517044833969	0.190511557089648\\
0.354838329802347	0.204358896001219\\
0.353110060486712	0.217750907625528\\
0.351332579732809	0.230635599460509\\
0.350120500718294	0.238917543653635\\
0.349506388429354	0.242960292769114\\
0.348886967030925	0.246934937747876\\
0.347632221466315	0.254671943813161\\
0.346356539903707	0.262112846707352\\
0.345710943715026	0.265717331251459\\
0.345060235526583	0.269241868361395\\
0.343743720109112	0.276043380222367\\
0.343743719267394	0.276043384430957\\
0.342743280684113	0.280920249233119\\
0.342407374822593	0.282501844821989\\
0.341731910648379	0.285597645956977\\
0.341051675803055	0.288601945857085\\
0.340709779579849	0.29006920747235\\
0.339677167626457	0.294328564185252\\
0.338843650633719	0.297579131332669\\
0.33863427110963	0.298369565106451\\
0.338284410647176	0.299666955486767\\
0.338003728998896	0.300686773508637\\
0.337581395148947	0.302186044645632\\
0.337157509297115	0.303648432209189\\
0.336874065998783	0.304602694297988\\
0.336518808647459	0.305772064157021\\
0.336305155490333	0.306461096430637\\
0.336162511923049	0.306915181332581\\
0.335446830342066	0.309121810936603\\
0.33483017578549	0.310927691960932\\
0.334727115727035	0.311220917322931\\
0.334582701727608	0.31162768540488\\
0.334365759168458	0.312229643145352\\
0.33421062442777	0.312653550566751\\
0.33400347711516	0.313210876593116\\
0.333712944349867	0.313975944148801\\
0.333588243789741	0.314298380065074\\
0.333276013566275	0.315090107081717\\
0.332963099932623	0.315861206943678\\
0.332837744815112	0.316163845279156\\
0.332727973926292	0.316425928149685\\
0.332544840707202	0.316857056842074\\
0.332335265843787	0.317341068128065\\
0.332177895578347	0.317697963006455\\
0.332055385349866	0.317971909758895\\
0.331957302921215	0.318188775022798\\
0.331810069898978	0.318510236688973\\
0.331704815867392	0.318737034838211\\
0.331625829697872	0.318905585025523\\
0.331564368748755	0.319035763380076\\
0.331071825607583	0.320048200534891\\
0.330627262294635	0.320915087771232\\
0.330577793086157	0.321008804963515\\
0.33051593630357	0.321125215359275\\
0.33043635963177	0.321273686755064\\
0.330330229458464	0.321469544262527\\
0.330262650275185	0.321592929555356\\
0.330181518842544	0.321739703100632\\
0.330082309482117	0.321917176871828\\
0.329958217085578	0.322136064932894\\
0.329856621228244	0.322312700937781\\
0.32979853879628	0.322412646730681\\
0.329734627667329	0.322521753841505\\
0.329585413703641	0.322772930928257\\
0.329449655954736	0.322997136261056\\
0.329398721155592	0.323080191989949\\
0.329286614595846	0.323260965917472\\
0.329211787762188	0.32337998355462\\
0.329158405991101	0.323464264602095\\
0.329087143174639	0.323575684969046\\
0.329041779409156	0.323646023632934\\
0.329010360724505	0.323694457843147\\
0.328837509737575	0.323957071704246\\
0.328664481873333	0.324213271261628\\
0.328633015955022	0.324259161869937\\
0.328587543324548	0.32432507335341\\
0.328516065867852	0.324427752833219\\
0.328462430581561	0.324504041168772\\
0.328387339099725	0.324609806782618\\
0.328317983038908	0.324706360989616\\
0.328274633166768	0.324766184750168\\
0.328223384599675	0.324836362965323\\
0.328194093662405	0.324876210832159\\
0.328086654370615	0.325020744185319\\
0.327970884068031	0.325173617875592\\
0.327936138404969	0.325218918876792\\
0.327871600608427	0.325302358417506\\
0.327812910015079	0.325377435590213\\
0.327785517283401	0.32541221728285\\
0.327710162793406	0.32550703827212\\
0.32762318420867	0.325614925329757\\
0.327584510287604	0.325662354729453\\
0.327548601007199	0.325706105502036\\
0.327483940769305	0.325784160472272\\
0.327427295859878	0.325851718019135\\
0.327401616473583	0.325882199451744\\
0.327377390587029	0.325910756908632\\
0.327332988956822	0.325962785021782\\
0.32727489251436	0.326030179318297\\
0.327225103144205	0.326087367746446\\
0.327181924465502	0.32613649838933\\
0.327144152630225	0.326179159472362\\
0.32711080030429	0.326216546294076\\
0.327081169180423	0.326249577043196\\
0.327030770386428	0.32630529508108\\
0.326989527590319	0.326350476045314\\
0.326955076057986	0.326387847112797\\
0.32692605991281	0.326419269398214\\
0.326901120955741	0.326446058482327\\
0.326879488950504	0.326469166391287\\
0.326860591685222	0.326489302831132\\
0.326843891230411	0.32650700685328\\
0.326829054288706	0.326522692947107\\
0.326815785421694	0.326536688778109\\
0.326576669822191	0.3267820958033\\
0.326576668703308	0.326782096922181\\
0.326349267334157	0.327003803793612\\
0.326337301998178	0.327015163185024\\
0.326323996557609	0.327027748759775\\
0.326292393240742	0.327057486298999\\
0.326273415696755	0.327075227077589\\
0.326251754096786	0.327095403678279\\
0.326226741580649	0.327118560629049\\
0.326197540592713	0.327145407803691\\
0.326163060634917	0.327176897073027\\
0.326121662030784	0.327214345628929\\
0.326097677249947	0.327235857339571\\
0.326071046226497	0.327259613521759\\
0.326041274811598	0.32728598376935\\
0.326007771985205	0.327315421695775\\
0.325969721985023	0.327348491486601\\
0.325926392370166	0.327385903900679\\
0.325893831528996	0.327413696303336\\
0.325876293491895	0.32742856800196\\
0.325857822925614	0.327444149969557\\
0.325817840037356	0.327477656422123\\
0.32577312656666	0.327514696779561\\
0.325748734145991	0.327534717767218\\
0.325722816509494	0.327555850905184\\
0.325665789636919	0.32760183157488\\
0.325617749677731	0.327640007713484\\
0.325600571664321	0.327653522043587\\
0.32556436579399	0.327681841167458\\
0.32552534497958	0.327712022795522\\
0.325437534301929	0.32777872689832\\
0.325377432052015	0.32782340800818\\
0.325361402389281	0.327835189942965\\
0.325333716146359	0.327855411751549\\
0.32531063795695	0.327872136252654\\
0.325274367798622	0.327898186015105\\
0.325235966798917	0.327925457093462\\
0.325209072470316	0.327944357560267\\
0.325173914290544	0.327968837951257\\
0.325151930190329	0.327984002491341\\
0.325136889260004	0.327994318243097\\
0.325056663305643	0.328048507991985\\
0.324980420190695	0.328098699835768\\
0.324966962846086	0.328107426948029\\
0.324947734891462	0.328119825985785\\
0.32491802199693	0.328138831465401\\
0.324896127317598	0.32815271306665\\
0.324866019319757	0.328171631253126\\
0.324821974847146	0.328198928455959\\
0.324802438992319	0.32821092611363\\
0.324751569238666	0.328241731987942\\
0.324697691571982	0.328273740027347\\
0.324675237198026	0.328286891562795\\
0.32465513598428	0.328298566620023\\
0.324620708848336	0.328318377924925\\
0.324579782144098	0.328341570440695\\
0.324547984711967	0.328359357659806\\
0.324522522540573	0.328373431140328\\
0.324501694171819	0.328384840785096\\
0.324469636900857	0.328402211668333\\
0.324446132925889	0.328414808560694\\
0.324428160301731	0.328424360835058\\
0.324413964680555	0.328431852628527\\
0.32429329564092	0.328493776224936\\
0.324172571561569	0.328552547515059\\
0.324158370638846	0.32855925436623\\
0.324140370961846	0.328567687366245\\
0.324116834902704	0.328578609265545\\
0.324084739275032	0.32859330962568\\
0.324063882331767	0.32860274522561\\
0.324038384365798	0.328614150287903\\
0.324006499854245	0.328628208113825\\
0.323965511179289	0.328645959611672\\
0.323930986665492	0.328660626073705\\
0.323910836170807	0.328669062548866\\
0.323888328621421	0.328678387346012\\
0.323834295669001	0.328700320040829\\
0.323783248468667	0.32872045368184\\
0.323763611673727	0.328728047348652\\
0.323719436220643	0.328744827822569\\
0.323689197336451	0.328756066006937\\
0.323667204711192	0.328764114866792\\
0.323618049802506	0.328781727736481\\
0.323604530302832	0.328786479786582\\
0.323527908785786	0.328812660076237\\
0.323447226920942	0.328838844712172\\
0.323432097021352	0.328843597263085\\
0.323409977083894	0.328850455140742\\
0.323374603138663	0.328861206224099\\
0.323347542869016	0.328869245241032\\
0.323308878034732	0.328880454076402\\
0.323272360263703	0.328890743386505\\
0.323249118050848	0.328897140487586\\
0.323221229915955	0.328904662647207\\
0.323205071165297	0.328908941238438\\
0.323144509818312	0.328924481214762\\
0.323076799671573	0.328940909217083\\
0.323055960154924	0.32894576469175\\
0.323016604772626	0.328954679287247\\
0.322980050401378	0.328962656675805\\
0.322914256811167	0.328976287101372\\
0.322856589140335	0.328987444659277\\
0.322830490898893	0.328992278747959\\
0.322805840370732	0.328996693221144\\
0.322760672328295	0.329004444505519\\
0.322720229009354	0.329011005344115\\
0.322701559263301	0.329013914073573\\
0.322683843762465	0.329016607282243\\
0.322650918864904	0.329021428928479\\
0.322606918246776	0.329027492468712\\
0.322568577007988	0.329032455452997\\
0.322534664301962	0.329036569233942\\
0.322504538865407	0.329040016705379\\
0.322477552251861	0.329042934646511\\
0.322453293030502	0.329045426191622\\
0.322411357395649	0.329049428934932\\
0.32237640812343	0.329052473755262\\
0.322346803532132	0.329054843457531\\
0.322321483466502	0.329056724025866\\
0.322299508446905	0.329058241205583\\
0.322280282574873	0.329059483006067\\
0.322263315781722	0.329060512116576\\
0.322248192574342	0.329061374663919\\
0.322234738720388	0.329062104645754\\
0.322222561895214	0.329062727931003\\
0.314721854774403	0.329068498258959\\
0.314716014068929	0.329068498258959\\
0.314684395935628	0.329068498258959\\
0.314561601316826	0.329068498258959\\
0.314103871416713	0.329068498258959\\
};

\end{axis}

\end{tikzpicture}%

%\vspace{-0.1cm}
\caption{Rate-region $(r_1,r_2)$ in Theorem~\ref{cor1} for the \ab{channels} in \eqref{eq:channels2} and key-rates $k\leq 0.3$ (\abfixes{dashed} blue line) or $k\leq 0.8$ (red line).}
\label{fig:simulation_fixed_card_T_varry__budget}
\end{figure}


% covert rate vs sk rate (old)
%\begin{figure}[!h]
%\centering
%\hspace{-1cm}
%
%\begin{tikzpicture}
%
%
%\begin{axis}[%
%width=2.619in,
%height=1.172in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%xlabel style={font=\color{white!15!black}},
%xlabel={Secret-Key square-root rate $k$},
%ymin=0,
%ymax=0.4,
%ylabel style={font=\color{white!15!black}},
%ylabel={Covert user square-root rate $r_1$},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%%title={Rate region [seed=100]},
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=black]
%  table[row sep=crcr]{%
%0	0\\
%0.1	0.0810112356612632\\
%0.2	0.162022471320774\\
%0.3	0.243033706982718\\
%0.4	0.269729492433025\\
%0.5	0.269729492433025\\
%0.6	0.269729492433025\\
%0.7	0.269729492433025\\
%0.8	0.269729492433025\\
%0.9	0.269729492433025\\
%1	0.269729492433025\\
%1.1	0.269729492433025\\
%1.2	0.269729492433025\\
%1.3	0.269729492433025\\
%1.4	0.269729492433025\\
%1.5	0.269729492433025\\
%};
%%\addlegendentry{$\text{P}_{\text{X}_\text{2}\text{ }\mid\text{T}}\text{(1 }\mid\text{ t)=1}$}
%
%\addplot [color=blue]
%  table[row sep=crcr]{%
%0	0\\
%0.1	0.0530196782209047\\
%0.2	0.106039356440928\\
%0.3	0.15905903466344\\
%0.4	0.212078712881861\\
%0.5	0.265098391098326\\
%0.6	0.318118069319525\\
%0.7	0.371137747543523\\
%0.8	0.373270987277366\\
%0.9	0.373270987277366\\
%1	0.373270987277366\\
%1.1	0.373270987277366\\
%1.2	0.373270987277366\\
%1.3	0.373270987277366\\
%1.4	0.373270987277366\\
%1.5	0.373270987277366\\
%};
%%\addlegendentry{$\text{P}_{\text{X}_\text{2}\text{ }\mid\text{T}}\text{(1 }\mid\text{ t)=0}$}
%
%\addplot [color=red]
%  table[row sep=crcr]{%
%0	0\\
%0.1	0.0810112356566766\\
%0.2	0.162022471297993\\
%0.3	0.243033706963545\\
%0.4	0.288404096108774\\
%0.5	0.316341351150651\\
%0.6	0.344244822782533\\
%0.7	0.372148294371782\\
%0.8	0.373270987094509\\
%0.9	0.373270986566255\\
%1	0.373270986789339\\
%1.1	0.373270985997365\\
%1.2	0.373270987264566\\
%1.3	0.37327098636308\\
%1.4	0.373270986458165\\
%1.5	0.373270985144033\\
%};
%%\addlegendentry{$\text{Optimise P}_{\text{X}_\text{2}\text{ }\mid\text{T}}$}
%
%\end{axis}
%
%\end{tikzpicture}%
%
%\vspace{-0.1cm}
%%Effect of the non-covert rate $r_2$ on the secret key rate.
%\caption{The same covert rate $r_1$ can be obtained with less secret key if $r_2$ is positive (red line) compared to when $r_2$ is zero (blue line).}
%\label{fig:simulation_sk_vs_r1}
%
%\end{figure}

\vspace{-3mm}
% covert rate vs sk rate (with more iterations)
\begin{figure}[!h]
\centering
\hspace{-1cm}
\begin{tikzpicture}


\begin{axis}[%
width=2.619in,
height=1.172in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Secret-Key square-root rate $k$},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={Covert user square-root rate $r_1$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Rate region [seed=100]},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dotted, mark options={scale=2,solid}]
  table[row sep=crcr]{%
0	0\\
0.005	0.00405056178308401\\
0.01	0.008101123566169\\
0.015	0.0121516853492606\\
0.02	0.0162022471320393\\
0.025	0.020252808915355\\
0.03	0.024303370698522\\
0.035	0.0283539324815146\\
0.04	0.0324044942646475\\
0.045	0.0364550560476942\\
0.05	0.0405056178307914\\
0.055	0.0445561796138548\\
0.06	0.0486067413969999\\
0.065	0.0526573031796345\\
0.07	0.0567078649631862\\
0.075	0.0607584267459474\\
0.08	0.0648089885291165\\
0.085	0.0688595503121505\\
0.09	0.0729101120952221\\
0.095	0.0769606738781735\\
0.1	0.0810112356613699\\
0.105	0.0850617974437419\\
0.11	0.0891123592277477\\
0.115	0.0931629210100661\\
0.12	0.0972134827937559\\
0.125	0.101264044576446\\
0.13	0.105314606359935\\
0.135	0.109365168142696\\
0.14	0.113415729925182\\
0.145	0.117466291709285\\
0.15	0.121516853490813\\
0.155	0.125567415275229\\
0.16	0.12961797705834\\
0.165	0.133668538840177\\
0.17	0.137719100624054\\
0.175	0.141769662406544\\
0.18	0.145820224190763\\
0.185	0.149870785973088\\
0.19	0.153921347755606\\
0.195	0.157971909538218\\
0.2	0.162022471322676\\
0.205	0.166073033104683\\
0.21	0.170123594888079\\
0.215	0.174174156672152\\
0.22	0.178224718453953\\
0.225	0.182275280235042\\
0.23	0.186325842019999\\
0.235	0.190376403803622\\
0.24	0.194426965584311\\
0.245	0.198477527369603\\
0.25	0.202528089153567\\
0.255	0.206578650934668\\
0.26	0.210629212717742\\
0.265	0.214679774499761\\
0.27	0.218730336284184\\
0.275	0.222780898067941\\
0.28	0.226831459849541\\
0.285	0.230882021635096\\
0.29	0.234932583416544\\
0.295	0.238983145200696\\
0.3	0.24303370698459\\
0.305	0.24708426876768\\
0.31	0.251134830550147\\
0.315	0.255185392331459\\
0.32	0.259235954115288\\
0.325	0.263286515898817\\
0.33	0.26733707767504\\
0.335	0.269729492433025\\
0.34	0.269729492433025\\
0.345	0.269729492433025\\
0.35	0.269729492433025\\
0.355	0.269729492433025\\
0.36	0.269729492433025\\
0.365	0.269729492433025\\
0.37	0.269729492433025\\
0.375	0.269729492433025\\
0.38	0.269729492433025\\
0.385	0.269729492433025\\
0.39	0.269729492433025\\
0.395	0.269729492433025\\
0.4	0.269729492433025\\
0.405	0.269729492433025\\
0.41	0.269729492433025\\
0.415	0.269729492433025\\
0.42	0.269729492433025\\
0.425	0.269729492433025\\
0.43	0.269729492433025\\
0.435	0.269729492433025\\
0.44	0.269729492433025\\
0.445	0.269729492433025\\
0.45	0.269729492433025\\
0.455	0.269729492433025\\
0.46	0.269729492433025\\
0.465	0.269729492433025\\
0.47	0.269729492433025\\
0.475	0.269729492433025\\
0.48	0.269729492433025\\
0.485	0.269729492433025\\
0.49	0.269729492433025\\
0.495	0.269729492433025\\
0.5	0.269729492433025\\
0.505	0.269729492433025\\
0.51	0.269729492433025\\
0.515	0.269729492433025\\
0.52	0.269729492433025\\
0.525	0.269729492433025\\
0.53	0.269729492433025\\
0.535	0.269729492433025\\
0.54	0.269729492433025\\
0.545	0.269729492433025\\
0.55	0.269729492433025\\
0.555	0.269729492433025\\
0.56	0.269729492433025\\
0.565	0.269729492433025\\
0.57	0.269729492433025\\
0.575	0.269729492433025\\
0.58	0.269729492433025\\
0.585	0.269729492433025\\
0.59	0.269729492433025\\
0.595	0.269729492433025\\
0.6	0.269729492433025\\
0.605	0.269729492433025\\
0.61	0.269729492433025\\
0.615	0.269729492433025\\
0.62	0.269729492433025\\
0.625	0.269729492433025\\
0.63	0.269729492433025\\
0.635	0.269729492433025\\
0.64	0.269729492433025\\
0.645	0.269729492433025\\
0.65	0.269729492433025\\
0.655	0.269729492433025\\
0.66	0.269729492433025\\
0.665	0.269729492433025\\
0.67	0.269729492433025\\
0.675	0.269729492433025\\
0.68	0.269729492433025\\
0.685	0.269729492433025\\
0.69	0.269729492433025\\
0.695	0.269729492433025\\
0.7	0.269729492433025\\
0.705	0.269729492433025\\
0.71	0.269729492433025\\
0.715	0.269729492433025\\
0.72	0.269729492433025\\
0.725	0.269729492433025\\
0.73	0.269729492433025\\
0.735	0.269729492433025\\
0.74	0.269729492433025\\
0.745	0.269729492433025\\
0.75	0.269729492433025\\
0.755	0.269729492433025\\
0.76	0.269729492433025\\
0.765	0.269729492433025\\
0.77	0.269729492433025\\
0.775	0.269729492433025\\
0.78	0.269729492433025\\
0.785	0.269729492433025\\
0.79	0.269729492433025\\
0.795	0.269729492433025\\
0.8	0.269729492433025\\
0.805	0.269729492433025\\
0.81	0.269729492433025\\
0.815	0.269729492433025\\
0.82	0.269729492433025\\
0.825	0.269729492433025\\
0.83	0.269729492433025\\
0.835	0.269729492433025\\
0.84	0.269729492433025\\
0.845	0.269729492433025\\
0.85	0.269729492433025\\
0.855	0.269729492433025\\
0.86	0.269729492433025\\
0.865	0.269729492433025\\
0.87	0.269729492433025\\
0.875	0.269729492433025\\
0.88	0.269729492433025\\
0.885	0.269729492433025\\
0.89	0.269729492433025\\
0.895	0.269729492433025\\
0.9	0.269729492433025\\
0.905	0.269729492433025\\
0.91	0.269729492433025\\
0.915	0.269729492433025\\
0.92	0.269729492433025\\
0.925	0.269729492433025\\
0.93	0.269729492433025\\
0.935	0.269729492433025\\
0.94	0.269729492433025\\
0.945	0.269729492433025\\
0.95	0.269729492433025\\
0.955	0.269729492433025\\
0.96	0.269729492433025\\
0.965	0.269729492433025\\
0.97	0.269729492433025\\
0.975	0.269729492433025\\
0.98	0.269729492433025\\
0.985	0.269729492433025\\
0.99	0.269729492433025\\
0.995	0.269729492433025\\
1	0.269729492433025\\
};
%\addlegendentry{$\text{P}_{\text{X}_\text{2}\text{ }\mid\text{T}}\text{(1 }\mid\text{ t)=1}$}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	0\\
0.005	0.00265098391106288\\
0.01	0.00530196782212275\\
0.015	0.00795295173318709\\
0.02	0.0106039356442424\\
0.025	0.0132549195553114\\
0.03	0.0159059034663761\\
0.035	0.0185568873774263\\
0.04	0.0212078712884848\\
0.045	0.0238588551995563\\
0.05	0.0265098391106166\\
0.055	0.0291608230216788\\
0.06	0.0318118069327429\\
0.065	0.0344627908437081\\
0.07	0.0371137747548819\\
0.075	0.0397647586658686\\
0.08	0.0424157425769233\\
0.085	0.0450667264879688\\
0.09	0.0477177103990544\\
0.095	0.0503686943101177\\
0.1	0.053019678221123\\
0.105	0.0556706621322645\\
0.11	0.0583216460433242\\
0.115	0.060972629954135\\
0.12	0.0636236138653562\\
0.125	0.0662745977762447\\
0.13	0.0689255816875738\\
0.135	0.071576565598388\\
0.14	0.0742275495094345\\
0.145	0.0768785334204135\\
0.15	0.0795295173315114\\
0.155	0.0821805012426398\\
0.16	0.0848314851536586\\
0.165	0.0874824690650034\\
0.17	0.0901334529757064\\
0.175	0.0927844368868773\\
0.18	0.0954354207979573\\
0.185	0.0980864047088406\\
0.19	0.100737388619693\\
0.195	0.103388372530659\\
0.2	0.106039356442038\\
0.205	0.108690340353257\\
0.21	0.111341324264337\\
0.215	0.113992308175184\\
0.22	0.116643292086349\\
0.225	0.119294275996847\\
0.23	0.121945259908295\\
0.235	0.124596243819597\\
0.24	0.127247227730148\\
0.245	0.129898211641566\\
0.25	0.132549195552363\\
0.255	0.135200179463644\\
0.26	0.137851163373769\\
0.265	0.140502147284753\\
0.27	0.143153131196828\\
0.275	0.145804115107986\\
0.28	0.148455099018628\\
0.285	0.151106082929463\\
0.29	0.153757066841269\\
0.295	0.156408050752332\\
0.3	0.159059034663338\\
0.305	0.161710018574364\\
0.31	0.164361002485157\\
0.315	0.1670119863947\\
0.32	0.169662970307157\\
0.325	0.17231395421723\\
0.33	0.174964938129109\\
0.335	0.177615922038572\\
0.34	0.180266905951234\\
0.345	0.182917889860698\\
0.35	0.185568873773958\\
0.355	0.188219857683492\\
0.36	0.190870841594955\\
0.365	0.193521825506703\\
0.37	0.196172809416681\\
0.375	0.198823793327964\\
0.38	0.201474777238674\\
0.385	0.204125761150518\\
0.39	0.206776745060025\\
0.395	0.209427728972398\\
0.4	0.212078712884261\\
0.405	0.214729696794843\\
0.41	0.217380680702616\\
0.415	0.220031664616117\\
0.42	0.222682648525209\\
0.425	0.225333632436377\\
0.43	0.22798461634984\\
0.435	0.230635600259572\\
0.44	0.233286584172473\\
0.445	0.235937568081073\\
0.45	0.238588551992493\\
0.455	0.241239535903201\\
0.46	0.243890519816113\\
0.465	0.246541503727283\\
0.47	0.249192487637827\\
0.475	0.251843471548587\\
0.48	0.254494455461341\\
0.485	0.257145439365136\\
0.49	0.259796423280644\\
0.495	0.262447407191076\\
0.5	0.265098391103659\\
0.505	0.267749375016313\\
0.51	0.270400358926852\\
0.515	0.273051342836594\\
0.52	0.275702326748205\\
0.525	0.278353310660042\\
0.53	0.281004294569861\\
0.535	0.283655278482476\\
0.54	0.286306262393232\\
0.545	0.28895724630376\\
0.55	0.291608230212387\\
0.555	0.294259214126726\\
0.56	0.296910198031085\\
0.565	0.299561181948015\\
0.57	0.302212165853212\\
0.575	0.30486314977038\\
0.58	0.307514133682893\\
0.585	0.310165117590329\\
0.59	0.312816101504664\\
0.595	0.315467085414844\\
0.6	0.318118069321181\\
0.605	0.320769053235448\\
0.61	0.323420037148991\\
0.615	0.326071021054381\\
0.62	0.328722004969547\\
0.625	0.331372988880446\\
0.63	0.334023972790771\\
0.635	0.336674956702681\\
0.64	0.339325940613431\\
0.645	0.341976924523961\\
0.65	0.344627908431815\\
0.655	0.347278892345732\\
0.66	0.349929876258344\\
0.665	0.352580860168213\\
0.67	0.355231844077906\\
0.675	0.357882827990864\\
0.68	0.360533811902603\\
0.685	0.36318479581297\\
0.69	0.36583577972353\\
0.695	0.368486763635658\\
0.7	0.371137747544856\\
0.705	0.373270987277366\\
0.71	0.373270987277366\\
0.715	0.373270987277366\\
0.72	0.373270987277366\\
0.725	0.373270987277366\\
0.73	0.373270987277366\\
0.735	0.373270987277366\\
0.74	0.373270987277366\\
0.745	0.373270987277366\\
0.75	0.373270987277366\\
0.755	0.373270987277366\\
0.76	0.373270987277366\\
0.765	0.373270987277366\\
0.77	0.373270987277366\\
0.775	0.373270987277366\\
0.78	0.373270987277366\\
0.785	0.373270987277366\\
0.79	0.373270987277366\\
0.795	0.373270987277366\\
0.8	0.373270987277366\\
0.805	0.373270987277366\\
0.81	0.373270987277366\\
0.815	0.373270987277366\\
0.82	0.373270987277366\\
0.825	0.373270987277366\\
0.83	0.373270987277366\\
0.835	0.373270987277366\\
0.84	0.373270987277366\\
0.845	0.373270987277366\\
0.85	0.373270987277366\\
0.855	0.373270987277366\\
0.86	0.373270987277366\\
0.865	0.373270987277366\\
0.87	0.373270987277366\\
0.875	0.373270987277366\\
0.88	0.373270987277366\\
0.885	0.373270987277366\\
0.89	0.373270987277366\\
0.895	0.373270987277366\\
0.9	0.373270987277366\\
0.905	0.373270987277366\\
0.91	0.373270987277366\\
0.915	0.373270987277366\\
0.92	0.373270987277366\\
0.925	0.373270987277366\\
0.93	0.373270987277366\\
0.935	0.373270987277366\\
0.94	0.373270987277366\\
0.945	0.373270987277366\\
0.95	0.373270987277366\\
0.955	0.373270987277366\\
0.96	0.373270987277366\\
0.965	0.373270987277366\\
0.97	0.373270987277366\\
0.975	0.373270987277366\\
0.98	0.373270987277366\\
0.985	0.373270987277366\\
0.99	0.373270987277366\\
0.995	0.373270987277366\\
1	0.373270987277366\\
};
%\addlegendentry{$\text{P}_{\text{X}_\text{2}\text{ }\mid\text{T}}\text{(1 }\mid\text{ t)=0}$}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.005	0.00405056178308855\\
0.01	0.00810112356617873\\
0.015	0.0121516853492609\\
0.02	0.0162022471323511\\
0.025	0.0202528089152151\\
0.03	0.024303370698498\\
0.035	0.0283539324775328\\
0.04	0.0324044942501551\\
0.045	0.0364550560443592\\
0.05	0.0405056178255088\\
0.055	0.0445561796139414\\
0.06	0.048606741392396\\
0.065	0.0526573031793486\\
0.07	0.0567078649626023\\
0.075	0.0607584267458232\\
0.08	0.0648089885286663\\
0.085	0.0688595503094431\\
0.09	0.0729101120921677\\
0.095	0.07696067387543\\
0.1	0.0810112356425213\\
0.105	0.0850617974408534\\
0.11	0.089112359208701\\
0.115	0.0931629209928609\\
0.12	0.0972134827938829\\
0.125	0.101264044566323\\
0.13	0.105314606353782\\
0.135	0.109365168125221\\
0.14	0.113415729915593\\
0.145	0.117466291706328\\
0.15	0.121516853491924\\
0.155	0.125567415271689\\
0.16	0.129617977058836\\
0.165	0.13366853883888\\
0.17	0.137719100624727\\
0.175	0.141769662390898\\
0.18	0.145820224187379\\
0.185	0.149870785972137\\
0.19	0.153921347751952\\
0.195	0.157971909521228\\
0.2	0.162022471322585\\
0.205	0.166073033086518\\
0.21	0.17012359487885\\
0.215	0.17417415667267\\
0.22	0.178224718455079\\
0.225	0.182275280235297\\
0.23	0.186325842021586\\
0.235	0.190376403792227\\
0.24	0.194426965575205\\
0.245	0.198477527366838\\
0.25	0.20252808915445\\
0.255	0.206578650909408\\
0.26	0.210629212705369\\
0.265	0.214679774489134\\
0.27	0.218730336250408\\
0.275	0.222780898058619\\
0.28	0.226831459851864\\
0.285	0.230882021545098\\
0.29	0.234932583412658\\
0.295	0.238983145195473\\
0.3	0.243033706967185\\
0.305	0.247084268760288\\
0.31	0.251134830542831\\
0.315	0.25518539219811\\
0.32	0.259235954035829\\
0.325	0.26328651573137\\
0.33	0.267337077602009\\
0.335	0.270295862136761\\
0.34	0.271678300995557\\
0.345	0.273090970754822\\
0.35	0.274486141120979\\
0.355	0.275881316972228\\
0.36	0.277276491488284\\
0.365	0.278671664407059\\
0.37	0.280066836787604\\
0.375	0.281462011770781\\
0.38	0.282857184157397\\
0.385	0.284252358773421\\
0.39	0.285647532597429\\
0.395	0.287042706172625\\
0.4	0.288437879499024\\
0.405	0.289833053259601\\
0.41	0.291228226852004\\
0.415	0.292623400159014\\
0.42	0.294018574401357\\
0.425	0.295413747736066\\
0.43	0.296808921204592\\
0.435	0.298204095057123\\
0.44	0.29959926782164\\
0.445	0.300994441823508\\
0.45	0.302389615526675\\
0.455	0.303784788973896\\
0.46	0.305179962549096\\
0.465	0.30657513616192\\
0.47	0.307970309737128\\
0.475	0.309365483312317\\
0.48	0.310760656887522\\
0.485	0.312155830425061\\
0.49	0.313551004274545\\
0.495	0.314946177484021\\
0.5	0.316341351593723\\
0.505	0.317736524299157\\
0.51	0.319131698267353\\
0.515	0.320526872004211\\
0.52	0.3219220451068\\
0.525	0.323317219266618\\
0.53	0.324712392078169\\
0.535	0.326107566177007\\
0.54	0.3275027397522\\
0.545	0.328897913256262\\
0.55	0.330293086902588\\
0.555	0.331688260947116\\
0.56	0.333083434180938\\
0.565	0.334478607414839\\
0.57	0.335873781477648\\
0.575	0.337268954778525\\
0.58	0.338664128567086\\
0.585	0.340059301654664\\
0.59	0.341454475344137\\
0.595	0.34284964929267\\
0.6	0.344244822441195\\
0.605	0.345639996357724\\
0.61	0.34703517029433\\
0.615	0.348430343764037\\
0.62	0.349825516741971\\
0.625	0.351220690743837\\
0.63	0.352615863679027\\
0.635	0.354011037520842\\
0.64	0.355406211640084\\
0.645	0.356801385329056\\
0.65	0.358196558372789\\
0.655	0.359591731981655\\
0.66	0.36098690583115\\
0.665	0.362382079558725\\
0.67	0.363777252981541\\
0.675	0.365172426069128\\
0.68	0.366567599985621\\
0.685	0.367962773432812\\
0.69	0.369357947008051\\
0.695	0.370753120967222\\
0.7	0.37214829458504\\
0.705	0.373270986765366\\
0.71	0.373270987021366\\
0.715	0.373270987135158\\
0.72	0.373270986524425\\
0.725	0.373270986424259\\
0.73	0.37327098724013\\
0.735	0.373270986893639\\
0.74	0.373270987072566\\
0.745	0.373270987272246\\
0.75	0.373270986765366\\
0.755	0.373270985997366\\
0.76	0.373270987094509\\
0.765	0.373270987143565\\
0.77	0.373270987251766\\
0.775	0.373270986603683\\
0.78	0.373270987189706\\
0.785	0.373270986637366\\
0.79	0.373270987142629\\
0.795	0.373270987106699\\
0.8	0.373270986987213\\
0.805	0.373270987094509\\
0.81	0.373270985997366\\
0.815	0.37327098704981\\
0.82	0.373270987142631\\
0.825	0.373270987140833\\
0.83	0.373270986532639\\
0.835	0.373270986532639\\
0.84	0.373270986424033\\
0.845	0.373270987064033\\
0.85	0.37327098712713\\
0.855	0.373270986424033\\
0.86	0.373270987213366\\
0.865	0.373270986957363\\
0.87	0.373270986765366\\
0.875	0.373270986637366\\
0.88	0.373270987244605\\
0.885	0.37327098611373\\
0.89	0.373270987044638\\
0.895	0.373270987106698\\
0.9	0.373270986765366\\
0.905	0.373270985997366\\
0.91	0.373270986594699\\
0.915	0.373270986675013\\
0.92	0.373270986841365\\
0.925	0.373270987236406\\
0.93	0.373270986984792\\
0.935	0.373270987149366\\
0.94	0.373270986765366\\
0.945	0.373270986228312\\
0.95	0.373270986489655\\
0.955	0.373270987106699\\
0.96	0.373270987213366\\
0.965	0.373270987256033\\
0.97	0.373270987243682\\
0.975	0.373270986594699\\
0.98	0.37327098611373\\
0.985	0.373270987080441\\
0.99	0.373270987268833\\
0.995	0.373270986932431\\
1	0.373270986850699\\
};
%\addlegendentry{$\text{Optimise P}_{\text{X}_\text{2}\text{ }\mid\text{T}}$}

\end{axis}

\begin{axis}[%
width=2.619in,
height=1.172in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


\vspace{-0.1cm}
%Effect of the non-covert rate $r_2$ on the secret key rate.
\caption{\mw{Maximum covert square-root rate $r_1$ in function of the  key-rate $k$ when one optimizes over $P_{X_2T}$  (red line) \abfixes{and} when $X_2=0$ or $X_2=1$ deterministically  (\abfixes{dashed blue and dotted black} lines).}}
\label{fig:simulation_sk_vs_r1}
\vspace{-0.3cm}

\end{figure}

